Proper losses regret at least 1/2-order

A fundamental challenge in machine learning is the choice of a loss as it characterizes our learning task, is minimized in the training phase, and serves as an evaluation criterion for estimators. Proper losses are commonly chosen, ensuring minimizers of the full risk match the true probability vector. Estimators induced from a proper loss are widely used to construct forecasters for downstream tasks such as classification and ranking. In this procedure, how does the forecaster based on the obtained estimator perform well under a given downstream task? This question is substantially relevant to the behavior of the $p$-norm between the estimated and true probability vectors when the estimator is updated. In the proper loss framework, the suboptimality of the estimated probability vector from the true probability vector is measured by a surrogate regret. First, we analyze a surrogate regret and show that the strict properness of a loss is necessary and sufficient to establish a non-vacuous surrogate regret bound. Second, we solve an important open question that the order of convergence in p-norm cannot be faster than the $1/2$-order of surrogate regrets for a broad class of strictly proper losses. This implies that strongly proper losses entail the optimal convergence rate.

==> figures/mod1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.1)}, anchor=south, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle K^f_p(r)\)},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\)
}
]
\addplot [line width=1pt, black]
table {%
0.001 1.00000004099599
0.002 1.00000016645119
0.003 1.00000037495107
0.004 1.00000066666217
0.005 1.00000104165332
0.006 1.00000150000174
0.007 1.00000204168132
0.008 1.00000266668732
0.009 1.0000033750204
0.01 1.00000416670909
0.011 1.00000504172676
0.012 1.00000600008723
0.013 1.00000704178646
0.014 1.00000816682706
0.015 1.00000937521432
0.016 1.00001066693708
0.017 1.00001204201362
0.018 1.00001350043805
0.019 1.0000150422114
0.02 1.00001666733407
0.021 1.00001837581013
0.022 1.00002016764197
0.023 1.00002204283259
0.024 1.00002400138213
0.025 1.00002604329319
0.026 1.0000281685712
0.027 1.00003037721481
0.028 1.0000326692283
0.029 1.00003504461443
0.03 1.00003750337585
0.031 1.00004004551505
0.032 1.00004267103611
0.033 1.00004537994172
0.034 1.00004817223508
0.035 1.00005104792038
0.036 1.0000540069998
0.037 1.00005704947719
0.038 1.00006017535639
0.039 1.00006338464058
0.04 1.00006667733521
0.041 1.00007005344314
0.042 1.00007351296826
0.043 1.00007705591516
0.044 1.00008068228761
0.045 1.00008439209043
0.046 1.00008818532798
0.047 1.00009206200457
0.048 1.00009602212528
0.049 1.00010006569421
0.05 1.00010419271683
0.051 1.00010840319828
0.052 1.00011269714272
0.053 1.00011707455608
0.054 1.00012153544317
0.055 1.00012607980968
0.056 1.00013070766083
0.057 1.00013541900252
0.058 1.00014021383985
0.059 1.00014509217928
0.06 1.00015005402588
0.061 1.00015509938643
0.062 1.00016022826653
0.063 1.00016544067214
0.064 1.0001707366101
0.065 1.00017611608632
0.066 1.00018157910754
0.067 1.00018712568031
0.068 1.00019275581106
0.069 1.00019846950646
0.07 1.00020426677386
0.071 1.00021014762014
0.072 1.00021611205227
0.073 1.00022216007723
0.074 1.00022829170237
0.075 1.00023450693543
0.076 1.00024080578329
0.077 1.00024718825395
0.078 1.0002536543551
0.079 1.00026020409451
0.08 1.00026683747978
0.081 1.00027355451908
0.082 1.00028035522046
0.083 1.0002872395923
0.084 1.00029420764256
0.085 1.00030125937995
0.086 1.0003083948126
0.087 1.00031561394964
0.088 1.00032291679921
0.089 1.00033030337029
0.09 1.00033777367194
0.091 1.00034532771294
0.092 1.00035296550255
0.093 1.00036068704983
0.094 1.00036849236419
0.095 1.00037638145501
0.096 1.00038435433187
0.097 1.00039241100413
0.098 1.00040055148179
0.099 1.00040877577448
0.1 1.00041708389229
0.101 1.00042547584499
0.102 1.00043395164281
0.103 1.0004425112961
0.104 1.00045115481495
0.105 1.00045988221002
0.106 1.0004686934917
0.107 1.00047758867059
0.108 1.00048656775756
0.109 1.00049563076323
0.11 1.00050477769881
0.111 1.00051400857516
0.112 1.00052332340333
0.113 1.00053272219479
0.114 1.00054220496075
0.115 1.00055177171265
0.116 1.0005614224622
0.117 1.00057115722084
0.118 1.00058097600045
0.119 1.00059087881281
0.12 1.00060086567001
0.121 1.000610936584
0.122 1.00062109156704
0.123 1.00063133063128
0.124 1.00064165378912
0.125 1.00065206105319
0.126 1.00066255243589
0.127 1.00067312794996
0.128 1.00068378760821
0.129 1.00069453142361
0.13 1.00070535940894
0.131 1.00071627157749
0.132 1.00072726794233
0.133 1.00073834851682
0.134 1.0007495133144
0.135 1.00076076234854
0.136 1.0007720956329
0.137 1.00078351318108
0.138 1.00079501500708
0.139 1.00080660112468
0.14 1.00081827154792
0.141 1.00083002629099
0.142 1.00084186536815
0.143 1.00085378879364
0.144 1.00086579658199
0.145 1.00087788874774
0.146 1.00089006530549
0.147 1.00090232627005
0.148 1.00091467165629
0.149 1.00092710147913
0.15 1.0009396157537
0.151 1.00095221449509
0.152 1.0009648977187
0.153 1.00097766543982
0.154 1.00099051767397
0.155 1.00100345443671
0.156 1.00101647574385
0.157 1.00102958161104
0.158 1.00104277205428
0.159 1.00105604708955
0.16 1.00106940673306
0.161 1.00108285100093
0.162 1.00109637990952
0.163 1.00110999347529
0.164 1.00112369171476
0.165 1.00113747464453
0.166 1.00115134228145
0.167 1.00116529464232
0.168 1.00117933174409
0.169 1.00119345360387
0.17 1.00120766023879
0.171 1.00122195166618
0.172 1.00123632790343
0.173 1.00125078896793
0.174 1.00126533487734
0.175 1.00127996564945
0.176 1.00129468130196
0.177 1.00130948185279
0.178 1.00132436731999
0.179 1.00133933772175
0.18 1.00135439307624
0.181 1.00136953340179
0.182 1.00138475871685
0.183 1.00140006904002
0.184 1.00141546438997
0.185 1.00143094478541
0.186 1.00144651024529
0.187 1.00146216078851
0.188 1.00147789643421
0.189 1.0014937172016
0.19 1.00150962310994
0.191 1.00152561417871
0.192 1.00154169042734
0.193 1.00155785187554
0.194 1.00157409854301
0.195 1.0015904304496
0.196 1.00160684761528
0.197 1.00162335006007
0.198 1.00163993780411
0.199 1.00165661086775
0.2 1.00167336927137
0.201 1.00169021303539
0.202 1.00170714218049
0.203 1.0017241567273
0.204 1.0017412566967
0.205 1.00175844210961
0.206 1.00177571298701
0.207 1.0017930693501
0.208 1.00181051122009
0.209 1.00182803861836
0.21 1.00184565156638
0.211 1.00186335008569
0.212 1.00188113419806
0.213 1.0018990039252
0.214 1.00191695928907
0.215 1.00193500031165
0.216 1.00195312701509
0.217 1.00197133942162
0.218 1.00198963755357
0.219 1.0020080214334
0.22 1.0020264910837
0.221 1.00204504652707
0.222 1.00206368778638
0.223 1.00208241488445
0.224 1.00210122784435
0.225 1.00212012668916
0.226 1.0021391114421
0.227 1.00215818212652
0.228 1.00217733876587
0.229 1.00219658138367
0.23 1.00221591000361
0.231 1.00223532464948
0.232 1.00225482534518
0.233 1.00227441211467
0.234 1.00229408498208
0.235 1.00231384397165
0.236 1.00233368910771
0.237 1.00235362041465
0.238 1.00237363791711
0.239 1.00239374163973
0.24 1.00241393160729
0.241 1.00243420784466
0.242 1.00245457037688
0.243 1.00247501922904
0.244 1.00249555442638
0.245 1.00251617599424
0.246 1.00253688395811
0.247 1.00255767834349
0.248 1.00257855917613
0.249 1.00259952648177
0.25 1.00262058028635
0.251 1.00264172061586
0.252 1.00266294749644
0.253 1.00268426095437
0.254 1.00270566101596
0.255 1.00272714770771
0.256 1.0027487210562
0.257 1.00277038108814
0.258 1.00279212783031
0.259 1.00281396130967
0.26 1.00283588155325
0.261 1.00285788858821
0.262 1.00287998244181
0.263 1.00290216314143
0.264 1.00292443071458
0.265 1.00294678518887
0.266 1.00296922659205
0.267 1.00299175495194
0.268 1.00301437029647
0.269 1.00303707265376
0.27 1.00305986205199
0.271 1.00308273851944
0.272 1.00310570208454
0.273 1.00312875277583
0.274 1.00315189062196
0.275 1.00317511565169
0.276 1.00319842789391
0.277 1.00322182737761
0.278 1.0032453141319
0.279 1.00326888818603
0.28 1.00329254956933
0.281 1.00331629831126
0.282 1.0033401344414
0.283 1.00336405798946
0.284 1.00338806898526
0.285 1.0034121674587
0.286 1.00343635343986
0.287 1.00346062695889
0.288 1.00348498804607
0.289 1.00350943673181
0.29 1.00353397304662
0.291 1.00355859702114
0.292 1.00358330868612
0.293 1.00360810807245
0.294 1.00363299521108
0.295 1.00365797013316
0.296 1.0036830328699
0.297 1.00370818345265
0.298 1.00373342191286
0.299 1.00375874828214
0.3 1.00378416259217
0.301 1.00380966487478
0.302 1.0038352551619
0.303 1.00386093348562
0.304 1.00388669987809
0.305 1.00391255437162
0.306 1.00393849699863
0.307 1.00396452779166
0.308 1.00399064678338
0.309 1.00401685400654
0.31 1.00404314949407
0.311 1.00406953327899
0.312 1.00409600539443
0.313 1.00412256587365
0.314 1.00414921475004
0.315 1.00417595205711
0.316 1.00420277782847
0.317 1.0042296920979
0.318 1.00425669489923
0.319 1.00428378626647
0.32 1.00431096623373
0.321 1.00433823483525
0.322 1.00436559210539
0.323 1.00439303807862
0.324 1.00442057278954
0.325 1.00444819627289
0.326 1.00447590856349
0.327 1.00450370969634
0.328 1.00453159970651
0.329 1.00455957862924
0.33 1.00458764649984
0.331 1.0046158033538
0.332 1.0046440492267
0.333 1.00467238415425
0.334 1.00470080817228
0.335 1.00472932131675
0.336 1.00475792362375
0.337 1.00478661512949
0.338 1.00481539587029
0.339 1.00484426588261
0.34 1.00487322520304
0.341 1.00490227386831
0.342 1.00493141191521
0.343 1.0049606393807
0.344 1.0049899563019
0.345 1.00501936271601
0.346 1.00504885866034
0.347 1.00507844417237
0.348 1.00510811928969
0.349 1.00513788405001
0.35 1.00516773849118
0.351 1.00519768265115
0.352 1.00522771656803
0.353 1.00525784028004
0.354 1.00528805382553
0.355 1.00531835724297
0.356 1.00534875057096
0.357 1.00537923384825
0.358 1.00540980711369
0.359 1.00544047040626
0.36 1.0054712237651
0.361 1.00550206722944
0.362 1.00553300083864
0.363 1.00556402463222
0.364 1.00559513864981
0.365 1.00562634293117
0.366 1.0056576375162
0.367 1.00568902244488
0.368 1.00572049775742
0.369 1.00575206349405
0.37 1.0057837196952
0.371 1.00581546640142
0.372 1.00584730365334
0.373 1.00587923149181
0.374 1.00591124995773
0.375 1.00594335909218
0.376 1.00597555893633
0.377 1.00600784953152
0.378 1.00604023091922
0.379 1.006072703141
0.38 1.00610526623858
0.381 1.00613792025381
0.382 1.00617066522869
0.383 1.00620350120533
0.384 1.00623642822598
0.385 1.00626944633302
0.386 1.00630255556897
0.387 1.00633575597647
0.388 1.0063690475983
0.389 1.0064024304774
0.39 1.00643590465679
0.391 1.00646947017968
0.392 1.00650312708937
0.393 1.00653687542931
0.394 1.00657071524309
0.395 1.00660464657445
0.396 1.00663866946723
0.397 1.00667278396542
0.398 1.00670699011316
0.399 1.0067412879547
0.4 1.00677567753444
0.401 1.00681015889692
0.402 1.00684473208682
0.403 1.00687939714893
0.404 1.0069141541282
0.405 1.00694900306971
0.406 1.00698394401868
0.407 1.00701897702047
0.408 1.00705410212057
0.409 1.00708931936459
0.41 1.00712462879833
0.411 1.00716003046768
0.412 1.00719552441868
0.413 1.00723111069753
0.414 1.00726678935053
0.415 1.00730256042415
0.416 1.00733842396499
0.417 1.00737438001979
0.418 1.00741042863544
0.419 1.00744656985893
0.42 1.00748280373743
0.421 1.00751913031825
0.422 1.00755554964883
0.423 1.00759206177673
0.424 1.00762866674967
0.425 1.00766536461554
0.426 1.00770215542232
0.427 1.00773903921815
0.428 1.00777601605133
0.429 1.00781308597028
0.43 1.00785024902358
0.431 1.00788750525992
0.432 1.00792485472819
0.433 1.00796229747735
0.434 1.00799983355657
0.435 1.00803746301511
0.436 1.00807518590243
0.437 1.00811300226808
0.438 1.00815091216177
0.439 1.00818891563337
0.44 1.00822701273289
0.441 1.00826520351047
0.442 1.0083034880164
0.443 1.00834186630114
0.444 1.00838033841525
0.445 1.00841890440947
0.446 1.00845756433469
0.447 1.00849631824191
0.448 1.00853516618232
0.449 1.00857410820721
0.45 1.00861314436807
0.451 1.00865227471649
0.452 1.00869149930423
0.453 1.0087308181832
0.454 1.00877023140545
0.455 1.00880973902318
0.456 1.00884934108874
0.457 1.00888903765462
0.458 1.00892882877347
0.459 1.00896871449809
0.46 1.00900869488142
0.461 1.00904876997656
0.462 1.00908893983674
0.463 1.00912920451537
0.464 1.00916956406597
0.465 1.00921001854227
0.466 1.00925056799809
0.467 1.00929121248742
0.468 1.00933195206443
0.469 1.00937278678341
0.47 1.00941371669881
0.471 1.00945474186523
0.472 1.00949586233743
0.473 1.00953707817032
0.474 1.00957838941897
0.475 1.00961979613858
0.476 1.00966129838452
0.477 1.00970289621231
0.478 1.00974458967764
0.479 1.00978637883632
0.48 1.00982826374435
0.481 1.00987024445786
0.482 1.00991232103316
0.483 1.00995449352667
0.484 1.00999676199502
0.485 1.01003912649496
0.486 1.01008158708341
0.487 1.01012414381745
0.488 1.0101667967543
0.489 1.01020954595135
0.49 1.01025239146615
0.491 1.01029533335639
0.492 1.01033837167994
0.493 1.01038150649481
0.494 1.01042473785919
0.495 1.0104680658314
0.496 1.01051149046994
0.497 1.01055501183345
0.498 1.01059862998077
0.499 1.01064234497085
0.5 1.01068615686282
0.501 1.01073006571599
0.502 1.0107740715898
0.503 1.01081817454387
0.504 1.01086237463797
0.505 1.01090667193204
0.506 1.01095106648618
0.507 1.01099555836065
0.508 1.01104014761587
0.509 1.01108483431243
0.51 1.01112961851107
0.511 1.01117450027272
0.512 1.01121947965843
0.513 1.01126455672946
0.514 1.01130973154721
0.515 1.01135500417325
0.516 1.0114003746693
0.517 1.01144584309728
0.518 1.01149140951923
0.519 1.01153707399739
0.52 1.01158283659416
0.521 1.01162869737209
0.522 1.01167465639393
0.523 1.01172071372255
0.524 1.01176686942102
0.525 1.01181312355258
0.526 1.01185947618062
0.527 1.01190592736871
0.528 1.01195247718058
0.529 1.01199912568013
0.53 1.01204587293145
0.531 1.01209271899876
0.532 1.01213966394649
0.533 1.01218670783922
0.534 1.01223385074169
0.535 1.01228109271884
0.536 1.01232843383575
0.537 1.0123758741577
0.538 1.01242341375011
0.539 1.01247105267861
0.54 1.01251879100896
0.541 1.01256662880714
0.542 1.01261456613926
0.543 1.01266260307164
0.544 1.01271073967073
0.545 1.01275897600319
0.546 1.01280731213585
0.547 1.01285574813571
0.548 1.01290428406993
0.549 1.01295292000588
0.55 1.01300165601106
0.551 1.01305049215319
0.552 1.01309942850014
0.553 1.01314846511997
0.554 1.0131976020809
0.555 1.01324683945135
0.556 1.01329617729991
0.557 1.01334561569533
0.558 1.01339515470657
0.559 1.01344479440274
0.56 1.01349453485315
0.561 1.01354437612728
0.562 1.01359431829479
0.563 1.01364436142552
0.564 1.0136945055895
0.565 1.01374475085693
0.566 1.0137950972982
0.567 1.01384554498386
0.568 1.01389609398468
0.569 1.01394674437157
0.57 1.01399749621567
0.571 1.01404834958826
0.572 1.01409930456083
0.573 1.01415036120504
0.574 1.01420151959273
0.575 1.01425277979596
0.576 1.01430414188693
0.577 1.01435560593805
0.578 1.01440717202192
0.579 1.0144588402113
0.58 1.01451061057917
0.581 1.01456248319867
0.582 1.01461445814315
0.583 1.01466653548612
0.584 1.01471871530131
0.585 1.0147709976626
0.586 1.01482338264411
0.587 1.01487587032011
0.588 1.01492846076507
0.589 1.01498115405364
0.59 1.01503395026069
0.591 1.01508684946125
0.592 1.01513985173056
0.593 1.01519295714404
0.594 1.01524616577731
0.595 1.01529947770618
0.596 1.01535289300666
0.597 1.01540641175493
0.598 1.01546003402739
0.599 1.01551375990062
0.6 1.0155675894514
0.601 1.0156215227567
0.602 1.01567555989369
0.603 1.01572970093974
0.604 1.01578394597241
0.605 1.01583829506945
0.606 1.01589274830882
0.607 1.01594730576866
0.608 1.01600196752733
0.609 1.01605673366338
0.61 1.01611160425555
0.611 1.01616657938278
0.612 1.01622165912422
0.613 1.01627684355922
0.614 1.01633213276732
0.615 1.01638752682826
0.616 1.01644302582199
0.617 1.01649862982867
0.618 1.01655433892863
0.619 1.01661015320244
0.62 1.01666607273085
0.621 1.01672209759482
0.622 1.01677822787551
0.623 1.01683446365429
0.624 1.01689080501273
0.625 1.01694725203261
0.626 1.01700380479592
0.627 1.01706046338483
0.628 1.01711722788176
0.629 1.01717409836928
0.63 1.01723107493023
0.631 1.01728815764762
0.632 1.01734534660467
0.633 1.01740264188481
0.634 1.0174600435717
0.635 1.01751755174918
0.636 1.01757516650132
0.637 1.01763288791239
0.638 1.01769071606688
0.639 1.01774865104948
0.64 1.01780669294511
0.641 1.01786484183888
0.642 1.01792309781613
0.643 1.01798146096241
0.644 1.01803993136348
0.645 1.01809850910531
0.646 1.0181571942741
0.647 1.01821598695625
0.648 1.01827488723838
0.649 1.01833389520733
0.65 1.01839301095016
0.651 1.01845223455414
0.652 1.01851156610676
0.653 1.01857100569572
0.654 1.01863055340896
0.655 1.01869020933462
0.656 1.01874997356107
0.657 1.01880984617689
0.658 1.01886982727088
0.659 1.01892991693208
0.66 1.01899011524974
0.661 1.01905042231333
0.662 1.01911083821254
0.663 1.0191713630373
0.664 1.01923199687773
0.665 1.01929273982421
0.666 1.01935359196733
0.667 1.01941455339791
0.668 1.01947562420698
0.669 1.01953680448582
0.67 1.01959809432592
0.671 1.01965949381899
0.672 1.019721003057
0.673 1.01978262213212
0.674 1.01984435113676
0.675 1.01990619016355
0.676 1.01996813930536
0.677 1.02003019865529
0.678 1.02009236830667
0.679 1.02015464835305
0.68 1.02021703888823
0.681 1.02027954000623
0.682 1.02034215180132
0.683 1.02040487436797
0.684 1.02046770780093
0.685 1.02053065219515
0.686 1.02059370764582
0.687 1.02065687424838
0.688 1.0207201520985
0.689 1.02078354129208
0.69 1.02084704192526
0.691 1.02091065409444
0.692 1.02097437789622
0.693 1.02103821342747
0.694 1.02110216078529
0.695 1.02116622006701
0.696 1.02123039137023
0.697 1.02129467479275
0.698 1.02135907043265
0.699 1.02142357838823
0.7 1.02148819875805
0.701 1.0215529316409
0.702 1.02161777713581
0.703 1.02168273534208
0.704 1.02174780635923
0.705 1.02181299028703
0.706 1.02187828722552
0.707 1.02194369727496
0.708 1.02200922053587
0.709 1.02207485710902
0.71 1.02214060709542
0.711 1.02220647059634
0.712 1.02227244771329
0.713 1.02233853854805
0.714 1.02240474320264
0.715 1.02247106177931
0.716 1.02253749438061
0.717 1.0226040411093
0.718 1.02267070206842
0.719 1.02273747736125
0.72 1.02280436709134
0.721 1.02287137136249
0.722 1.02293849027874
0.723 1.02300572394442
0.724 1.02307307246408
0.725 1.02314053594257
0.726 1.02320811448495
0.727 1.02327580819659
0.728 1.02334361718309
0.729 1.02341154155032
0.73 1.02347958140441
0.731 1.02354773685174
0.732 1.02361600799898
0.733 1.02368439495305
0.734 1.02375289782112
0.735 1.02382151671064
0.736 1.02389025172934
0.737 1.02395910298518
0.738 1.02402807058642
0.739 1.02409715464157
0.74 1.02416635525942
0.741 1.024235672549
0.742 1.02430510661966
0.743 1.02437465758097
0.744 1.0244443255428
0.745 1.02451411061528
0.746 1.02458401290882
0.747 1.0246540325341
0.748 1.02472416960208
0.749 1.02479442422397
0.75 1.02486479651129
0.751 1.02493528657581
0.752 1.02500589452958
0.753 1.02507662048494
0.754 1.0251474645545
0.755 1.02521842685115
0.756 1.02528950748804
0.757 1.02536070657864
0.758 1.02543202423667
0.759 1.02550346057613
0.76 1.02557501571133
0.761 1.02564668975684
0.762 1.0257184828275
0.763 1.02579039503848
0.764 1.02586242650519
0.765 1.02593457734335
0.766 1.02600684766895
0.767 1.02607923759829
0.768 1.02615174724795
0.769 1.02622437673477
0.77 1.02629712617593
0.771 1.02636999568886
0.772 1.02644298539129
0.773 1.02651609540127
0.774 1.02658932583709
0.775 1.02666267681738
0.776 1.02673614846104
0.777 1.02680974088727
0.778 1.02688345421557
0.779 1.02695728856573
0.78 1.02703124405785
0.781 1.0271053208123
0.782 1.02717951894979
0.783 1.02725383859128
0.784 1.02732827985808
0.785 1.02740284287176
0.786 1.02747752775421
0.787 1.02755233462764
0.788 1.02762726361452
0.789 1.02770231483767
0.79 1.02777748842019
0.791 1.02785278448548
0.792 1.02792820315727
0.793 1.02800374455957
0.794 1.02807940881672
0.795 1.02815519605336
0.796 1.02823110639445
0.797 1.02830713996524
0.798 1.02838329689131
0.799 1.02845957729855
0.8 1.02853598131315
0.801 1.02861250906163
0.802 1.02868916067081
0.803 1.02876593626784
0.804 1.02884283598019
0.805 1.02891985993562
0.806 1.02899700826224
0.807 1.02907428108846
0.808 1.02915167854301
0.809 1.02922920075496
0.81 1.02930684785368
0.811 1.02938461996887
0.812 1.02946251723055
0.813 1.02954053976908
0.814 1.02961868771512
0.815 1.02969696119969
0.816 1.02977536035409
0.817 1.02985388531
0.818 1.02993253619939
0.819 1.03001131315458
0.82 1.0300902163082
0.821 1.03016924579325
0.822 1.03024840174301
0.823 1.03032768429114
0.824 1.03040709357161
0.825 1.03048662971873
0.826 1.03056629286714
0.827 1.03064608315184
0.828 1.03072600070814
0.829 1.0308060456717
0.83 1.03088621817852
0.831 1.03096651836494
0.832 1.03104694636765
0.833 1.03112750232367
0.834 1.03120818637037
0.835 1.03128899864546
0.836 1.031369939287
0.837 1.0314510084334
0.838 1.0315322062234
0.839 1.03161353279612
0.84 1.03169498829099
0.841 1.03177657284782
0.842 1.03185828660677
0.843 1.03194012970833
0.844 1.03202210229336
0.845 1.03210420450308
0.846 1.03218643647905
0.847 1.03226879836319
0.848 1.03235129029779
0.849 1.03243391242548
0.85 1.03251666488926
0.851 1.03259954783249
0.852 1.03268256139889
0.853 1.03276570573254
0.854 1.03284898097789
0.855 1.03293238727974
0.856 1.03301592478327
0.857 1.03309959363403
0.858 1.03318339397791
0.859 1.0332673259612
0.86 1.03335138973055
0.861 1.03343558543297
0.862 1.03351991321585
0.863 1.03360437322696
0.864 1.03368896561442
0.865 1.03377369052676
0.866 1.03385854811286
0.867 1.03394353852198
0.868 1.03402866190376
0.869 1.03411391840823
0.87 1.03419930818579
0.871 1.03428483138721
0.872 1.03437048816368
0.873 1.03445627866673
0.874 1.0345422030483
0.875 1.03462826146071
0.876 1.03471445405666
0.877 1.03480078098926
0.878 1.03488724241199
0.879 1.03497383847871
0.88 1.03506056934371
0.881 1.03514743516163
0.882 1.03523443608752
0.883 1.03532157227685
0.884 1.03540884388544
0.885 1.03549625106954
0.886 1.0355837939858
0.887 1.03567147279124
0.888 1.03575928764331
0.889 1.03584723869985
0.89 1.03593532611911
0.891 1.03602355005973
0.892 1.03611191068077
0.893 1.03620040814169
0.894 1.03628904260236
0.895 1.03637781422305
0.896 1.03646672316446
0.897 1.03655576958769
0.898 1.03664495365425
0.899 1.03673427552606
0.9 1.03682373536548
0.901 1.03691333333525
0.902 1.03700306959855
0.903 1.03709294431898
0.904 1.03718295766056
0.905 1.03727310978772
0.906 1.03736340086532
0.907 1.03745383105864
0.908 1.0375444005334
0.909 1.03763510945572
0.91 1.03772595799218
0.911 1.03781694630977
0.912 1.0379080745759
0.913 1.03799934295843
0.914 1.03809075162565
0.915 1.03818230074629
0.916 1.03827399048949
0.917 1.03836582102486
0.918 1.03845779252242
0.919 1.03854990515265
0.92 1.03864215908647
0.921 1.03873455449522
0.922 1.03882709155071
0.923 1.03891977042517
0.924 1.03901259129131
0.925 1.03910555432226
0.926 1.0391986596916
0.927 1.03929190757337
0.928 1.03938529814207
0.929 1.03947883157264
0.93 1.03957250804047
0.931 1.03966632772141
0.932 1.03976029079179
0.933 1.03985439742835
0.934 1.03994864780835
0.935 1.04004304210946
0.936 1.04013758050985
0.937 1.04023226318813
0.938 1.04032709032338
0.939 1.04042206209516
0.94 1.0405171786835
0.941 1.04061244026887
0.942 1.04070784703225
0.943 1.04080339915507
0.944 1.04089909681924
0.945 1.04099494020715
0.946 1.04109092950167
0.947 1.04118706488613
0.948 1.04128334654437
0.949 1.04137977466069
0.95 1.04147634941988
0.951 1.04157307100722
0.952 1.04166993960847
0.953 1.04176695540988
0.954 1.04186411859819
0.955 1.04196142936064
0.956 1.04205888788495
0.957 1.04215649435933
0.958 1.04225424897252
0.959 1.0423521519137
0.96 1.04245020337261
0.961 1.04254840353945
0.962 1.04264675260494
0.963 1.0427452507603
0.964 1.04284389819725
0.965 1.04294269510802
0.966 1.04304164168537
0.967 1.04314073812252
0.968 1.04323998461326
0.969 1.04333938135185
0.97 1.0434389285331
0.971 1.0435386263523
0.972 1.04363847500529
0.973 1.04373847468841
0.974 1.04383862559855
0.975 1.04393892793307
0.976 1.04403938188992
0.977 1.04413998766753
0.978 1.04424074546488
0.979 1.04434165548148
0.98 1.04444271791736
0.981 1.04454393297309
0.982 1.04464530084979
0.983 1.04474682174908
0.984 1.04484849587317
0.985 1.04495032342478
0.986 1.04505230460717
0.987 1.04515443962415
0.988 1.04525672868007
0.989 1.04535917197986
0.99 1.04546176972896
0.991 1.04556452213338
0.992 1.04566742939968
0.993 1.04577049173498
0.994 1.04587370934694
0.995 1.04597708244381
0.996 1.04608061123436
0.997 1.04618429592797
0.998 1.04628813673454
0.999 1.04639213386456
1 1.0464962875291
};
\addlegendentry{Shannon}
\addplot [line width=1pt, black]
table {%
0.001 1.00000000102796
0.002 0.999999999695689
0.003 1.00000000004109
0.004 0.999999999973245
0.005 0.999999999962142
0.006 0.999999999991748
0.007 1.0000000000129
0.008 1.000000000001
0.009 1.0000000000082
0.01 0.999999999997669
0.011 1.00000000000765
0.012 0.999999999997916
0.013 1.00000000000313
0.014 0.999999999990237
0.015 1.00000000000162
0.016 0.999999999997531
0.017 0.999999999998407
0.018 0.999999999994489
0.019 1.000000000002
0.02 0.999999999997669
0.021 0.999999999998797
0.022 0.999999999998477
0.023 1.00000000000042
0.024 0.999999999999458
0.025 1.00000000000051
0.026 0.999999999997879
0.027 1.0000000000021
0.028 1.00000000000043
0.029 1.00000000000037
0.03 0.999999999999643
0.031 1.00000000000114
0.032 1.000000000001
0.033 0.999999999999496
0.034 0.999999999999175
0.035 1.00000000000057
0.036 0.999999999999972
0.037 0.999999999999641
0.038 0.999999999999847
0.039 1.00000000000022
0.04 0.99999999999989
0.041 1.00000000000029
0.042 0.999999999999804
0.043 1.00000000000047
0.044 0.999999999999853
0.045 1.0000000000003
0.046 1
0.047 1.00000000000026
0.048 0.999999999999844
0.049 0.999999999999578
0.05 0.999999999999801
0.051 1.00000000000011
0.052 1.00000000000018
0.053 1.00000000000034
0.054 0.999999999999363
0.055 1.00000000000061
0.056 1.00000000000015
0.057 0.999999999999813
0.058 0.999999999999845
0.059 0.999999999999955
0.06 0.99999999999989
0.061 0.999999999999904
0.062 0.999999999999527
0.063 1.00000000000036
0.064 0.999999999999916
0.065 0.999999999999982
0.066 0.999999999999904
0.067 1.00000000000029
0.068 1.00000000000014
0.069 0.999999999999863
0.07 1.00000000000003
0.071 1.00000000000006
0.072 0.999999999999972
0.073 1.00000000000011
0.074 0.999999999999804
0.075 1.0000000000002
0.076 1
0.077 1.00000000000001
0.078 0.999999999999923
0.079 1.00000000000031
0.08 1.00000000000017
0.081 1.00000000000007
0.082 0.999999999999894
0.083 1.00000000000028
0.084 0.99999999999993
0.085 1
0.086 0.999999999999874
0.087 1.00000000000014
0.088 0.999999999999968
0.089 1.00000000000006
0.09 0.999999999999863
0.091 1.00000000000013
0.092 1
0.093 1.00000000000001
0.094 0.999999999999857
0.095 1.00000000000013
0.096 0.99999999999994
0.097 0.999999999999976
0.098 0.999999999999948
0.099 1.00000000000013
0.1 1.00000000000002
0.101 0.999999999999947
0.102 0.999999999999943
0.103 1.00000000000005
0.104 1.00000000000001
0.105 1.00000000000001
0.106 0.999999999999864
0.107 0.999999999999984
0.108 1.00000000000005
0.109 0.999999999999909
0.11 0.999999999999945
0.111 1.00000000000007
0.112 1.00000000000001
0.113 0.999999999999968
0.114 0.999999999999983
0.115 1.00000000000002
0.116 1.00000000000004
0.117 1.00000000000002
0.118 0.999999999999955
0.119 1.0000000000001
0.12 1.00000000000001
0.121 1.00000000000007
0.122 0.999999999999963
0.123 1.00000000000006
0.124 0.999999999999989
0.125 1
0.126 0.999999999999972
0.127 0.999999999999962
0.128 0.99999999999997
0.129 0.999999999999994
0.13 1.00000000000003
0.131 1.00000000000009
0.132 1.00000000000001
0.133 0.999999999999941
0.134 0.999999999999992
0.135 1.00000000000001
0.136 0.999999999999943
0.137 0.999999999999942
0.138 1.00000000000005
0.139 1.00000000000008
0.14 0.99999999999998
0.141 0.999999999999991
0.142 1.00000000000001
0.143 1.00000000000001
0.144 1.00000000000001
0.145 0.999999999999993
0.146 0.999999999999985
0.147 0.999999999999989
0.148 1.00000000000009
0.149 0.999999999999956
0.15 0.999999999999959
0.151 0.999999999999974
0.152 1.00000000000004
0.153 1.00000000000004
0.154 0.999999999999975
0.155 0.999999999999961
0.156 1.00000000000003
0.157 1.00000000000001
0.158 0.999999999999973
0.159 0.999999999999987
0.16 0.999999999999994
0.161 0.999999999999977
0.162 1.00000000000001
0.163 0.999999999999944
0.164 0.999999999999993
0.165 1.00000000000002
0.166 0.999999999999989
0.167 0.99999999999997
0.168 1.00000000000002
0.169 0.999999999999994
0.17 1
0.171 0.999999999999934
0.172 1.00000000000002
0.173 1.00000000000003
0.174 0.999999999999992
0.175 0.99999999999996
0.176 0.999999999999996
0.177 1.00000000000001
0.178 0.99999999999998
0.179 0.999999999999986
0.18 1
0.181 0.999999999999967
0.182 0.999999999999971
0.183 0.999999999999983
0.184 1.00000000000003
0.185 1.00000000000003
0.186 0.999999999999989
0.187 0.999999999999956
0.188 1.00000000000001
0.189 0.999999999999991
0.19 1.00000000000001
0.191 0.999999999999981
0.192 1.00000000000004
0.193 1.00000000000003
0.194 1.00000000000002
0.195 1.00000000000001
0.196 1.00000000000002
0.197 0.999999999999991
0.198 0.999999999999995
0.199 1.00000000000001
0.2 1.00000000000002
0.201 1.00000000000003
0.202 1.00000000000001
0.203 0.999999999999963
0.204 1.00000000000003
0.205 0.999999999999994
0.206 0.999999999999987
0.207 0.999999999999967
0.208 1.00000000000001
0.209 1.00000000000001
0.21 0.999999999999986
0.211 0.999999999999991
0.212 1.00000000000004
0.213 0.99999999999998
0.214 1.00000000000002
0.215 0.999999999999994
0.216 1.00000000000001
0.217 1.00000000000001
0.218 1.00000000000002
0.219 0.999999999999961
0.22 1
0.221 1.00000000000001
0.222 1
0.223 1
0.224 1.00000000000001
0.225 1
0.226 1
0.227 0.999999999999973
0.228 1.00000000000002
0.229 0.999999999999999
0.23 1.00000000000002
0.231 0.999999999999979
0.232 1.00000000000001
0.233 0.999999999999988
0.234 1
0.235 0.999999999999985
0.236 1.00000000000004
0.237 0.999999999999994
0.238 0.999999999999991
0.239 0.999999999999976
0.24 0.999999999999998
0.241 1.00000000000001
0.242 0.999999999999993
0.243 0.999999999999998
0.244 0.999999999999993
0.245 1.00000000000001
0.246 0.999999999999997
0.247 0.999999999999991
0.248 1.00000000000002
0.249 0.999999999999992
0.25 1
0.251 0.999999999999998
0.252 0.999999999999986
0.253 0.999999999999993
0.254 1
0.255 0.999999999999991
0.256 1.00000000000001
0.257 1.00000000000001
0.258 1.00000000000001
0.259 0.999999999999999
0.26 0.999999999999982
0.261 1.00000000000001
0.262 0.999999999999986
0.263 0.999999999999994
0.264 1.00000000000001
0.265 0.999999999999996
0.266 1
0.267 1
0.268 0.999999999999992
0.269 0.999999999999986
0.27 0.999999999999996
0.271 0.999999999999986
0.272 1.00000000000002
0.273 1
0.274 1.00000000000001
0.275 0.999999999999995
0.276 0.99999999999998
0.277 0.999999999999997
0.278 0.999999999999996
0.279 1
0.28 1
0.281 1.00000000000001
0.282 1.00000000000001
0.283 1.00000000000001
0.284 0.999999999999992
0.285 0.999999999999998
0.286 0.999999999999997
0.287 0.999999999999999
0.288 1.00000000000001
0.289 1.00000000000001
0.29 1
0.291 0.999999999999998
0.292 0.999999999999985
0.293 1.00000000000002
0.294 0.999999999999989
0.295 0.999999999999996
0.296 0.999999999999987
0.297 1
0.298 1.00000000000001
0.299 0.999999999999996
0.3 0.999999999999989
0.301 1.00000000000001
0.302 1
0.303 1.00000000000001
0.304 0.999999999999991
0.305 0.999999999999999
0.306 1
0.307 1.00000000000001
0.308 0.999999999999994
0.309 1.00000000000001
0.31 0.999999999999998
0.311 0.999999999999996
0.312 0.999999999999996
0.313 1
0.314 0.999999999999997
0.315 0.999999999999997
0.316 0.999999999999991
0.317 1.00000000000001
0.318 0.999999999999995
0.319 1
0.32 0.999999999999994
0.321 1.00000000000002
0.322 1
0.323 0.999999999999999
0.324 0.999999999999989
0.325 1.00000000000001
0.326 1.00000000000001
0.327 1.00000000000001
0.328 1
0.329 1.00000000000001
0.33 1
0.331 1
0.332 0.999999999999989
0.333 1
0.334 1
0.335 0.999999999999996
0.336 1
0.337 1.00000000000001
0.338 1.00000000000001
0.339 0.999999999999991
0.34 0.99999999999999
0.341 0.999999999999999
0.342 1
0.343 1
0.344 1
0.345 1
0.346 0.999999999999996
0.347 0.999999999999996
0.348 0.999999999999984
0.349 1.00000000000001
0.35 0.999999999999997
0.351 0.999999999999999
0.352 0.999999999999996
0.353 0.999999999999996
0.354 1.00000000000001
0.355 0.999999999999995
0.356 1.00000000000001
0.357 1
0.358 1
0.359 0.999999999999998
0.36 1
0.361 0.999999999999989
0.362 1.00000000000001
0.363 0.999999999999995
0.364 1
0.365 1.00000000000001
0.366 1
0.367 0.999999999999999
0.368 0.999999999999997
0.369 0.999999999999997
0.37 0.999999999999995
0.371 0.999999999999996
0.372 0.999999999999996
0.373 1
0.374 1.00000000000001
0.375 1
0.376 1
0.377 0.999999999999992
0.378 0.999999999999997
0.379 0.999999999999998
0.38 1.00000000000001
0.381 1.00000000000001
0.382 0.999999999999994
0.383 0.999999999999996
0.384 1
0.385 0.999999999999994
0.386 0.999999999999996
0.387 1.00000000000001
0.388 1
0.389 1.00000000000001
0.39 0.999999999999993
0.391 0.999999999999993
0.392 1.00000000000001
0.393 0.999999999999997
0.394 0.999999999999997
0.395 1
0.396 1.00000000000001
0.397 0.999999999999999
0.398 0.999999999999994
0.399 1
0.4 1
0.401 1
0.402 0.999999999999998
0.403 0.999999999999996
0.404 0.999999999999996
0.405 1
0.406 1.00000000000001
0.407 1
0.408 1
0.409 1
0.41 0.999999999999994
0.411 1.00000000000001
0.412 1
0.413 1
0.414 1
0.415 1.00000000000001
0.416 0.999999999999994
0.417 0.999999999999994
0.418 1.00000000000001
0.419 1
0.42 1.00000000000001
0.421 0.999999999999992
0.422 1.00000000000001
0.423 1
0.424 0.999999999999997
0.425 1
0.426 1
0.427 1.00000000000001
0.428 0.999999999999994
0.429 0.999999999999994
0.43 0.999999999999999
0.431 1
0.432 1
0.433 0.999999999999999
0.434 1
0.435 0.999999999999998
0.436 0.999999999999998
0.437 0.999999999999995
0.438 1.00000000000001
0.439 0.999999999999998
0.44 1
0.441 0.999999999999998
0.442 1.00000000000001
0.443 0.999999999999999
0.444 0.999999999999998
0.445 0.999999999999997
0.446 1
0.447 1
0.448 1
0.449 0.999999999999996
0.45 1
0.451 1
0.452 0.999999999999998
0.453 0.999999999999996
0.454 1.00000000000001
0.455 1
0.456 1
0.457 0.999999999999993
0.458 1
0.459 1
0.46 0.999999999999995
0.461 0.999999999999995
0.462 1
0.463 1
0.464 0.999999999999998
0.465 0.999999999999998
0.466 1
0.467 0.999999999999996
0.468 1
0.469 0.999999999999998
0.47 1
0.471 1
0.472 0.999999999999995
0.473 0.999999999999994
0.474 1
0.475 0.999999999999996
0.476 1
0.477 0.999999999999994
0.478 1
0.479 1
0.48 1
0.481 1
0.482 1
0.483 1
0.484 0.999999999999997
0.485 0.999999999999999
0.486 0.999999999999998
0.487 1
0.488 1
0.489 1
0.49 1
0.491 1
0.492 1
0.493 1
0.494 0.999999999999998
0.495 1
0.496 1
0.497 0.999999999999997
0.498 1
0.499 1
0.5 1
0.501 0.999999999999998
0.502 0.999999999999998
0.503 0.999999999999998
0.504 1
0.505 0.999999999999999
0.506 1
0.507 0.999999999999999
0.508 1
0.509 1
0.51 0.999999999999998
0.511 1
0.512 1
0.513 1
0.514 1
0.515 1
0.516 0.999999999999998
0.517 1
0.518 0.999999999999999
0.519 1
0.52 0.999999999999998
0.521 1
0.522 1
0.523 1
0.524 1
0.525 0.999999999999999
0.526 0.999999999999997
0.527 0.999999999999998
0.528 1
0.529 1
0.53 1
0.531 0.999999999999998
0.532 1
0.533 0.999999999999999
0.534 0.999999999999996
0.535 1
0.536 1
0.537 1
0.538 1
0.539 1
0.54 0.999999999999996
0.541 1
0.542 0.999999999999998
0.543 1
0.544 1
0.545 1
0.546 1
0.547 1
0.548 0.999999999999999
0.549 0.999999999999998
0.55 0.999999999999998
0.551 0.999999999999998
0.552 1
0.553 1
0.554 1
0.555 0.999999999999999
0.556 0.999999999999999
0.557 0.999999999999998
0.558 1
0.559 1
0.56 1
0.561 0.999999999999998
0.562 1
0.563 1
0.564 0.999999999999999
0.565 1
0.566 0.999999999999995
0.567 1
0.568 1
0.569 1
0.57 1
0.571 1
0.572 0.999999999999997
0.573 1
0.574 0.999999999999999
0.575 1
0.576 1
0.577 1
0.578 1
0.579 0.999999999999997
0.58 1
0.581 1
0.582 1
0.583 1
0.584 1
0.585 1
0.586 0.999999999999998
0.587 0.999999999999997
0.588 1
0.589 1
0.59 0.999999999999998
0.591 1
0.592 0.999999999999999
0.593 0.999999999999999
0.594 1
0.595 0.999999999999998
0.596 0.999999999999999
0.597 1
0.598 0.999999999999998
0.599 1
0.6 1
0.601 1
0.602 1
0.603 0.999999999999997
0.604 1
0.605 0.999999999999999
0.606 0.999999999999999
0.607 1
0.608 1
0.609 0.999999999999998
0.61 1
0.611 0.999999999999998
0.612 1
0.613 1
0.614 0.999999999999999
0.615 1
0.616 1
0.617 1
0.618 1
0.619 1
0.62 1
0.621 1
0.622 0.999999999999998
0.623 1
0.624 1
0.625 1
0.626 1
0.627 0.999999999999998
0.628 0.999999999999999
0.629 1
0.63 0.999999999999999
0.631 1
0.632 1
0.633 1
0.634 0.999999999999999
0.635 0.999999999999998
0.636 1
0.637 1
0.638 1
0.639 1
0.64 1
0.641 1
0.642 0.999999999999998
0.643 0.999999999999998
0.644 1
0.645 1
0.646 1
0.647 1
0.648 0.999999999999999
0.649 1
0.65 1
0.651 1
0.652 1
0.653 1
0.654 0.999999999999999
0.655 1
0.656 0.999999999999999
0.657 0.999999999999999
0.658 0.999999999999999
0.659 0.999999999999998
0.66 0.999999999999999
0.661 1
0.662 1
0.663 1
0.664 1
0.665 0.999999999999999
0.666 1
0.667 0.999999999999999
0.668 0.999999999999999
0.669 1
0.67 1
0.671 1
0.672 1
0.673 1
0.674 0.999999999999999
0.675 1
0.676 0.999999999999998
0.677 0.999999999999998
0.678 1
0.679 1
0.68 0.999999999999999
0.681 1
0.682 1
0.683 1
0.684 1
0.685 1
0.686 0.999999999999999
0.687 1
0.688 0.999999999999999
0.689 0.999999999999999
0.69 0.999999999999998
0.691 0.999999999999998
0.692 1
0.693 0.999999999999999
0.694 1
0.695 1
0.696 1
0.697 1
0.698 0.999999999999999
0.699 0.999999999999998
0.7 1
0.701 1
0.702 1
0.703 1
0.704 1
0.705 0.999999999999999
0.706 1
0.707 1
0.708 1
0.709 0.999999999999998
0.71 1
0.711 1
0.712 0.999999999999999
0.713 1
0.714 1
0.715 1
0.716 1
0.717 1
0.718 1
0.719 0.999999999999999
0.72 0.999999999999999
0.721 1
0.722 1
0.723 1
0.724 1
0.725 1
0.726 1
0.727 0.999999999999998
0.728 0.999999999999999
0.729 1
0.73 1
0.731 0.999999999999999
0.732 1
0.733 1
0.734 1
0.735 1
0.736 0.999999999999998
0.737 1
0.738 1
0.739 1
0.74 1
0.741 1
0.742 1
0.743 0.999999999999999
0.744 1
0.745 0.999999999999999
0.746 1
0.747 0.999999999999999
0.748 1
0.749 1
0.75 1
0.751 1
0.752 0.999999999999999
0.753 0.999999999999999
0.754 0.999999999999999
0.755 1
0.756 1
0.757 1
0.758 0.999999999999999
0.759 0.999999999999999
0.76 0.999999999999998
0.761 1
0.762 1
0.763 0.999999999999999
0.764 1
0.765 1
0.766 1
0.767 1
0.768 0.999999999999999
0.769 0.999999999999998
0.77 1
0.771 1
0.772 1
0.773 1
0.774 0.999999999999999
0.775 1
0.776 0.999999999999999
0.777 1
0.778 1
0.779 1
0.78 1
0.781 1
0.782 1
0.783 0.999999999999999
0.784 0.999999999999999
0.785 1
0.786 1
0.787 0.999999999999998
0.788 1
0.789 1
0.79 1
0.791 0.999999999999999
0.792 0.999999999999998
0.793 0.999999999999999
0.794 1
0.795 0.999999999999999
0.796 1
0.797 1
0.798 1
0.799 1
0.8 0.999999999999998
0.801 1
0.802 0.999999999999999
0.803 0.999999999999999
0.804 1
0.805 0.999999999999999
0.806 1
0.807 1
0.808 1
0.809 0.999999999999999
0.81 1
0.811 0.999999999999999
0.812 1
0.813 1
0.814 0.999999999999999
0.815 1
0.816 0.999999999999999
0.817 1
0.818 1
0.819 0.999999999999999
0.82 1
0.821 1
0.822 1
0.823 0.999999999999999
0.824 0.999999999999998
0.825 0.999999999999999
0.826 1
0.827 1
0.828 1
0.829 1
0.83 1
0.831 0.999999999999999
0.832 1
0.833 1
0.834 1
0.835 1
0.836 1
0.837 0.999999999999999
0.838 1
0.839 1
0.84 0.999999999999999
0.841 1
0.842 1
0.843 1
0.844 0.999999999999999
0.845 0.999999999999999
0.846 1
0.847 1
0.848 1
0.849 1
0.85 1
0.851 0.999999999999999
0.852 1
0.853 1
0.854 0.999999999999999
0.855 0.999999999999999
0.856 1
0.857 1
0.858 1
0.859 1
0.86 1
0.861 1
0.862 1
0.863 1
0.864 0.999999999999999
0.865 1
0.866 1
0.867 0.999999999999999
0.868 1
0.869 1
0.87 1
0.871 0.999999999999999
0.872 0.999999999999999
0.873 1
0.874 1
0.875 1
0.876 0.999999999999999
0.877 0.999999999999999
0.878 1
0.879 1
0.88 1
0.881 1
0.882 0.999999999999999
0.883 1
0.884 0.999999999999999
0.885 0.999999999999999
0.886 1
0.887 1
0.888 1
0.889 1
0.89 1
0.891 0.999999999999999
0.892 0.999999999999999
0.893 0.999999999999999
0.894 0.999999999999999
0.895 1
0.896 1
0.897 1
0.898 1
0.899 0.999999999999999
0.9 0.999999999999999
0.901 1
0.902 1
0.903 0.999999999999999
0.904 1
0.905 1
0.906 1
0.907 1
0.908 1
0.909 0.999999999999999
0.91 0.999999999999999
0.911 1
0.912 0.999999999999999
0.913 1
0.914 1
0.915 1
0.916 1
0.917 0.999999999999999
0.918 0.999999999999999
0.919 0.999999999999999
0.92 1
0.921 1
0.922 1
0.923 1
0.924 1
0.925 0.999999999999999
0.926 1
0.927 0.999999999999999
0.928 1
0.929 1
0.93 1
0.931 1
0.932 0.999999999999999
0.933 1
0.934 1
0.935 0.999999999999999
0.936 0.999999999999999
0.937 1
0.938 1
0.939 1
0.94 1
0.941 0.999999999999999
0.942 1
0.943 1
0.944 1
0.945 1
0.946 1
0.947 1
0.948 0.999999999999999
0.949 0.999999999999999
0.95 1
0.951 1
0.952 0.999999999999999
0.953 1
0.954 1
0.955 1
0.956 1
0.957 1
0.958 1
0.959 1
0.96 1
0.961 1
0.962 0.999999999999999
0.963 1
0.964 0.999999999999999
0.965 1
0.966 1
0.967 1
0.968 1
0.969 1
0.97 1
0.971 1
0.972 0.999999999999999
0.973 1
0.974 1
0.975 1
0.976 0.999999999999999
0.977 1
0.978 0.999999999999999
0.979 1
0.98 1
0.981 1
0.982 1
0.983 1
0.984 1
0.985 1
0.986 0.999999999999999
0.987 1
0.988 1
0.989 1
0.99 1
0.991 0.999999999999999
0.992 1
0.993 1
0.994 1
0.995 1
0.996 1
0.997 1
0.998 1
0.999 1
1 1
};
\addlegendentry{Tsallis ($\alpha=2.00$)}
\addplot [line width=1pt, black, dashed]
table {%
0.001 1.06066018901174
0.002 1.06066023830564
0.003 1.06066032085689
0.004 1.06066043692454
0.005 1.06066058613408
0.006 1.06066076840013
0.007 1.0606609838408
0.008 1.06066123245485
0.009 1.06066151419587
0.01 1.06066182908648
0.011 1.06066217712206
0.012 1.06066255828936
0.013 1.06066297262597
0.014 1.06066342008701
0.015 1.0606639007212
0.016 1.06066441449282
0.017 1.06066496143103
0.018 1.06066554149289
0.019 1.06066615472166
0.02 1.06066680109596
0.021 1.06066748062627
0.022 1.06066819330135
0.023 1.06066893913734
0.024 1.06066971812073
0.025 1.06067053026209
0.026 1.06067137555324
0.027 1.06067225400546
0.028 1.06067316560886
0.029 1.0606741103731
0.03 1.06067508829158
0.031 1.0606760993723
0.032 1.06067714360919
0.033 1.06067822100902
0.034 1.06067933156933
0.035 1.06068047529251
0.036 1.06068165217906
0.037 1.06068286222932
0.038 1.06068410544475
0.039 1.06068538182765
0.04 1.06068669137871
0.041 1.06068803409736
0.042 1.06068940998508
0.043 1.0606908190488
0.044 1.06069226128037
0.045 1.060693736687
0.046 1.0606952452679
0.047 1.06069678702794
0.048 1.06069836196265
0.049 1.06069997007778
0.05 1.06070161137239
0.051 1.06070328585041
0.052 1.06070499350979
0.053 1.06070673435564
0.054 1.06070850838737
0.055 1.06071031560729
0.056 1.0607121560167
0.057 1.06071402961719
0.058 1.06071593640998
0.059 1.0607178763981
0.06 1.06071984958205
0.061 1.06072185596362
0.062 1.06072389554468
0.063 1.06072596832812
0.064 1.06072807431416
0.065 1.06073021350498
0.066 1.0607323859032
0.067 1.06073459151061
0.068 1.06073683032864
0.069 1.06073910235921
0.07 1.06074140760423
0.071 1.06074374606704
0.072 1.06074611774775
0.073 1.06074852264964
0.074 1.06075096077422
0.075 1.06075343212461
0.076 1.06075593670222
0.077 1.0607584745091
0.078 1.06076104554752
0.079 1.06076364982082
0.08 1.06076628732965
0.081 1.06076895807717
0.082 1.06077166206581
0.083 1.06077439929791
0.084 1.06077716977519
0.085 1.06077997350078
0.086 1.06078281047739
0.087 1.06078568070711
0.088 1.0607885841919
0.089 1.06079152093501
0.09 1.06079449093924
0.091 1.06079749420677
0.092 1.0608005307399
0.093 1.060803600542
0.094 1.06080670361522
0.095 1.06080983996314
0.096 1.06081300958719
0.097 1.06081621249114
0.098 1.0608194486774
0.099 1.06082271814914
0.1 1.06082602090876
0.101 1.0608293569597
0.102 1.06083272630449
0.103 1.06083612894616
0.104 1.06083956488766
0.105 1.06084303413239
0.106 1.06084653668287
0.107 1.06085007254266
0.108 1.06085364171462
0.109 1.06085724420168
0.11 1.06086088000732
0.111 1.06086454913472
0.112 1.06086825158699
0.113 1.06087198736742
0.114 1.06087575647918
0.115 1.06087955892602
0.116 1.06088339471061
0.117 1.06088726383698
0.118 1.06089116630808
0.119 1.06089510212778
0.12 1.06089907129903
0.121 1.0609030738254
0.122 1.06090710971092
0.123 1.06091117895861
0.124 1.06091528157218
0.125 1.06091941755528
0.126 1.06092358691186
0.127 1.060927789645
0.128 1.06093202575897
0.129 1.06093629525709
0.13 1.06094059814334
0.131 1.06094493442144
0.132 1.06094930409501
0.133 1.0609537071684
0.134 1.06095814364506
0.135 1.06096261352904
0.136 1.0609671168243
0.137 1.06097165353477
0.138 1.06097622366446
0.139 1.06098082721737
0.14 1.06098546419767
0.141 1.06099013460927
0.142 1.06099483845644
0.143 1.06099957574323
0.144 1.06100434647404
0.145 1.06100915065274
0.146 1.06101398828381
0.147 1.0610188593714
0.148 1.06102376391993
0.149 1.06102870193367
0.15 1.0610336734169
0.151 1.06103867837412
0.152 1.06104371680983
0.153 1.06104878872812
0.154 1.06105389413384
0.155 1.06105903303129
0.156 1.06106420542524
0.157 1.06106941132008
0.158 1.06107465072037
0.159 1.0610799236307
0.16 1.06108523005612
0.161 1.06109057000082
0.162 1.06109594346981
0.163 1.06110135046774
0.164 1.06110679099953
0.165 1.06111226506997
0.166 1.06111777268364
0.167 1.06112331384569
0.168 1.06112888856099
0.169 1.06113449683429
0.17 1.06114013867066
0.171 1.06114581407526
0.172 1.06115152305292
0.173 1.06115726560872
0.174 1.06116304174784
0.175 1.06116885147519
0.176 1.06117469479631
0.177 1.06118057171585
0.178 1.06118648223948
0.179 1.06119242637215
0.18 1.06119840411934
0.181 1.06120441548611
0.182 1.06121046047802
0.183 1.06121653910025
0.184 1.06122265135834
0.185 1.06122879725768
0.186 1.06123497680367
0.187 1.06124119000173
0.188 1.06124743685754
0.189 1.06125371737654
0.19 1.06126003156432
0.191 1.06126637942643
0.192 1.06127276096873
0.193 1.06127917619666
0.194 1.06128562511592
0.195 1.06129210773235
0.196 1.06129862405173
0.197 1.06130517407967
0.198 1.06131175782228
0.199 1.06131837528508
0.2 1.06132502647425
0.201 1.06133171139551
0.202 1.06133843005481
0.203 1.06134518245825
0.204 1.06135196861185
0.205 1.06135878852149
0.206 1.06136564219335
0.207 1.06137252963354
0.208 1.06137945084814
0.209 1.06138640584336
0.21 1.06139339462523
0.211 1.06140041720022
0.212 1.06140747357456
0.213 1.06141456375435
0.214 1.06142168774604
0.215 1.06142884555594
0.216 1.0614360371905
0.217 1.06144326265606
0.218 1.06145052195907
0.219 1.06145781510604
0.22 1.06146514210355
0.221 1.0614725029579
0.222 1.06147989767586
0.223 1.06148732626404
0.224 1.06149478872903
0.225 1.06150228507736
0.226 1.06150981531595
0.227 1.06151737945139
0.228 1.06152497749049
0.229 1.06153260943997
0.23 1.06154027530677
0.231 1.0615479750976
0.232 1.06155570881954
0.233 1.06156347647934
0.234 1.06157127808393
0.235 1.06157911364039
0.236 1.06158698315577
0.237 1.06159488663696
0.238 1.06160282409117
0.239 1.06161079552548
0.24 1.06161880094697
0.241 1.06162684036286
0.242 1.06163491378034
0.243 1.06164302120665
0.244 1.06165116264906
0.245 1.06165933811482
0.246 1.06166754761136
0.247 1.06167579114593
0.248 1.06168406872602
0.249 1.06169238035904
0.25 1.06170072605235
0.251 1.0617091058136
0.252 1.06171751965014
0.253 1.06172596756971
0.254 1.06173444957976
0.255 1.06174296568794
0.256 1.06175151590195
0.257 1.06176010022938
0.258 1.06176871867804
0.259 1.06177737125566
0.26 1.06178605796994
0.261 1.06179477882886
0.262 1.0618035338401
0.263 1.06181232301162
0.264 1.06182114635126
0.265 1.06183000386708
0.266 1.06183889556696
0.267 1.06184782145898
0.268 1.06185678155106
0.269 1.06186577585143
0.27 1.0618748043681
0.271 1.06188386710921
0.272 1.06189296408297
0.273 1.06190209529755
0.274 1.06191126076123
0.275 1.0619204604822
0.276 1.06192969446881
0.277 1.06193896272949
0.278 1.06194826527242
0.279 1.06195760210612
0.28 1.06196697323906
0.281 1.06197637867957
0.282 1.06198581843624
0.283 1.06199529251761
0.284 1.06200480093219
0.285 1.06201434368865
0.286 1.06202392079561
0.287 1.06203353226165
0.288 1.06204317809555
0.289 1.06205285830599
0.29 1.06206257290182
0.291 1.06207232189173
0.292 1.06208210528465
0.293 1.0620919230894
0.294 1.06210177531483
0.295 1.06211166196994
0.296 1.06212158306365
0.297 1.062131538605
0.298 1.06214152860299
0.299 1.06215155306667
0.3 1.06216161200518
0.301 1.06217170542766
0.302 1.06218183334323
0.303 1.06219199576109
0.304 1.06220219269048
0.305 1.06221242414074
0.306 1.06222269012103
0.307 1.06223299064079
0.308 1.06224332570936
0.309 1.06225369533614
0.31 1.06226409953056
0.311 1.06227453830209
0.312 1.06228501166024
0.313 1.06229551961456
0.314 1.06230606217457
0.315 1.06231663934993
0.316 1.06232725115022
0.317 1.06233789758523
0.318 1.06234857866454
0.319 1.06235929439793
0.32 1.06237004479518
0.321 1.06238082986615
0.322 1.0623916496206
0.323 1.06240250406845
0.324 1.06241339321963
0.325 1.0624243170841
0.326 1.06243527567173
0.327 1.06244626899264
0.328 1.06245729705684
0.329 1.06246835987449
0.33 1.0624794574556
0.331 1.0624905898104
0.332 1.06250175694901
0.333 1.06251295888173
0.334 1.06252419561876
0.335 1.06253546717043
0.336 1.06254677354705
0.337 1.062558114759
0.338 1.06256949081663
0.339 1.06258090173041
0.34 1.0625923475108
0.341 1.06260382816834
0.342 1.06261534371349
0.343 1.06262689415686
0.344 1.06263847950907
0.345 1.06265009978077
0.346 1.0626617549826
0.347 1.06267344512526
0.348 1.06268517021956
0.349 1.06269693027627
0.35 1.06270872530612
0.351 1.06272055532007
0.352 1.06273242032897
0.353 1.06274432034375
0.354 1.06275625537535
0.355 1.06276822543479
0.356 1.06278023053307
0.357 1.0627922706813
0.358 1.06280434589053
0.359 1.06281645617194
0.36 1.06282860153669
0.361 1.06284078199596
0.362 1.06285299756105
0.363 1.06286524824322
0.364 1.06287753405374
0.365 1.06288985500405
0.366 1.06290221110546
0.367 1.06291460236941
0.368 1.06292702880739
0.369 1.06293949043088
0.37 1.06295198725141
0.371 1.06296451928055
0.372 1.06297708652989
0.373 1.0629896890111
0.374 1.06300232673584
0.375 1.06301499971582
0.376 1.0630277079628
0.377 1.06304045148855
0.378 1.06305323030493
0.379 1.06306604442377
0.38 1.06307889385695
0.381 1.06309177861645
0.382 1.06310469871418
0.383 1.06311765416221
0.384 1.06313064497253
0.385 1.06314367115723
0.386 1.06315673272846
0.387 1.06316982969834
0.388 1.06318296207905
0.389 1.06319612988285
0.39 1.06320933312197
0.391 1.06322257180873
0.392 1.06323584595548
0.393 1.06324915557456
0.394 1.06326250067842
0.395 1.06327588127949
0.396 1.06328929739024
0.397 1.06330274902323
0.398 1.06331623619099
0.399 1.06332975890613
0.4 1.06334331718129
0.401 1.06335691102914
0.402 1.06337054046238
0.403 1.06338420549376
0.404 1.0633979061361
0.405 1.0634116424022
0.406 1.0634254143049
0.407 1.06343922185711
0.408 1.06345306507179
0.409 1.0634669439619
0.41 1.06348085854046
0.411 1.06349480882051
0.412 1.06350879481513
0.413 1.06352281653749
0.414 1.0635368740007
0.415 1.06355096721798
0.416 1.06356509620259
0.417 1.0635792609678
0.418 1.06359346152694
0.419 1.06360769789333
0.42 1.06362197008041
0.421 1.06363627810155
0.422 1.06365062197031
0.423 1.06366500170012
0.424 1.06367941730458
0.425 1.06369386879725
0.426 1.06370835619178
0.427 1.0637228795018
0.428 1.06373743874102
0.429 1.06375203392322
0.43 1.06376666506217
0.431 1.06378133217164
0.432 1.06379603526555
0.433 1.06381077435778
0.434 1.06382554946225
0.435 1.06384036059295
0.436 1.06385520776391
0.437 1.06387009098915
0.438 1.06388501028282
0.439 1.06389996565901
0.44 1.0639149571319
0.441 1.06392998471569
0.442 1.06394504842469
0.443 1.06396014827311
0.444 1.06397528427535
0.445 1.06399045644575
0.446 1.06400566479873
0.447 1.06402090934874
0.448 1.06403619011027
0.449 1.06405150709785
0.45 1.06406686032605
0.451 1.06408224980949
0.452 1.06409767556281
0.453 1.0641131376007
0.454 1.06412863593791
0.455 1.0641441705892
0.456 1.06415974156937
0.457 1.06417534889329
0.458 1.06419099257585
0.459 1.06420667263196
0.46 1.06422238907665
0.461 1.06423814192489
0.462 1.06425393119174
0.463 1.0642697568923
0.464 1.06428561904171
0.465 1.06430151765514
0.466 1.06431745274783
0.467 1.06433342433502
0.468 1.06434943243202
0.469 1.06436547705415
0.47 1.06438155821683
0.471 1.06439767593546
0.472 1.0644138302255
0.473 1.06443002110246
0.474 1.06444624858192
0.475 1.06446251267944
0.476 1.06447881341065
0.477 1.06449515079122
0.478 1.06451152483689
0.479 1.06452793556338
0.48 1.06454438298652
0.481 1.06456086712212
0.482 1.0645773879861
0.483 1.06459394559435
0.484 1.06461053996285
0.485 1.06462717110759
0.486 1.06464383904465
0.487 1.06466054379011
0.488 1.06467728536008
0.489 1.06469406377076
0.49 1.06471087903837
0.491 1.06472773117916
0.492 1.06474462020944
0.493 1.06476154614556
0.494 1.0647785090039
0.495 1.06479550880089
0.496 1.06481254555303
0.497 1.0648296192768
0.498 1.06484672998879
0.499 1.06486387770557
0.5 1.06488106244382
0.501 1.06489828422021
0.502 1.06491554305148
0.503 1.06493283895442
0.504 1.0649501719458
0.505 1.06496754204254
0.506 1.06498494926152
0.507 1.06500239361968
0.508 1.06501987513401
0.509 1.06503739382158
0.51 1.06505494969943
0.511 1.06507254278472
0.512 1.06509017309458
0.513 1.06510784064625
0.514 1.06512554545698
0.515 1.06514328754406
0.516 1.06516106692485
0.517 1.06517888361671
0.518 1.06519673763709
0.519 1.06521462900348
0.52 1.06523255773338
0.521 1.06525052384437
0.522 1.06526852735405
0.523 1.06528656828006
0.524 1.06530464664012
0.525 1.06532276245198
0.526 1.06534091573339
0.527 1.06535910650224
0.528 1.06537733477637
0.529 1.06539560057371
0.53 1.06541390391222
0.531 1.06543224480993
0.532 1.06545062328491
0.533 1.06546903935522
0.534 1.06548749303905
0.535 1.0655059843546
0.536 1.06552451332007
0.537 1.06554307995377
0.538 1.06556168427404
0.539 1.06558032629924
0.54 1.06559900604781
0.541 1.06561772353821
0.542 1.06563647878895
0.543 1.06565527181862
0.544 1.06567410264578
0.545 1.06569297128913
0.546 1.06571187776735
0.547 1.06573082209918
0.548 1.06574980430343
0.549 1.06576882439891
0.55 1.06578788240455
0.551 1.06580697833924
0.552 1.06582611222198
0.553 1.06584528407181
0.554 1.06586449390778
0.555 1.06588374174902
0.556 1.06590302761469
0.557 1.06592235152402
0.558 1.06594171349625
0.559 1.06596111355072
0.56 1.06598055170676
0.561 1.06600002798378
0.562 1.06601954240124
0.563 1.06603909497862
0.564 1.06605868573549
0.565 1.06607831469143
0.566 1.06609798186609
0.567 1.06611768727917
0.568 1.06613743095038
0.569 1.06615721289953
0.57 1.06617703314644
0.571 1.066196891711
0.572 1.06621678861315
0.573 1.06623672387286
0.574 1.06625669751016
0.575 1.06627670954513
0.576 1.06629675999791
0.577 1.06631684888863
0.578 1.06633697623756
0.579 1.06635714206495
0.58 1.06637734639113
0.581 1.06639758923647
0.582 1.06641787062138
0.583 1.06643819056634
0.584 1.06645854909186
0.585 1.06647894621853
0.586 1.06649938196693
0.587 1.06651985635775
0.588 1.06654036941171
0.589 1.06656092114958
0.59 1.06658151159216
0.591 1.06660214076034
0.592 1.066622808675
0.593 1.06664351535714
0.594 1.06666426082777
0.595 1.06668504510795
0.596 1.06670586821881
0.597 1.06672673018151
0.598 1.06674763101727
0.599 1.06676857074736
0.6 1.0667895493931
0.601 1.06681056697587
0.602 1.06683162351708
0.603 1.06685271903821
0.604 1.06687385356079
0.605 1.06689502710639
0.606 1.06691623969665
0.607 1.06693749135322
0.608 1.06695878209786
0.609 1.06698011195234
0.61 1.0670014809385
0.611 1.06702288907822
0.612 1.06704433639344
0.613 1.06706582290615
0.614 1.0670873486384
0.615 1.06710891361226
0.616 1.0671305178499
0.617 1.06715216137352
0.618 1.06717384420535
0.619 1.06719556636771
0.62 1.06721732788296
0.621 1.06723912877351
0.622 1.0672609690618
0.623 1.06728284877038
0.624 1.06730476792178
0.625 1.06732672653866
0.626 1.06734872464367
0.627 1.06737076225954
0.628 1.06739283940907
0.629 1.06741495611508
0.63 1.06743711240046
0.631 1.06745930828816
0.632 1.06748154380116
0.633 1.06750381896254
0.634 1.06752613379538
0.635 1.06754848832285
0.636 1.06757088256816
0.637 1.06759331655458
0.638 1.06761579030543
0.639 1.06763830384409
0.64 1.06766085719398
0.641 1.06768345037861
0.642 1.06770608342151
0.643 1.06772875634627
0.644 1.06775146917655
0.645 1.06777422193605
0.646 1.06779701464854
0.647 1.06781984733784
0.648 1.0678427200278
0.649 1.06786563274238
0.65 1.06788858550554
0.651 1.06791157834134
0.652 1.06793461127387
0.653 1.06795768432727
0.654 1.06798079752576
0.655 1.06800395089361
0.656 1.06802714445514
0.657 1.06805037823472
0.658 1.06807365225679
0.659 1.06809696654583
0.66 1.06812032112642
0.661 1.06814371602313
0.662 1.06816715126065
0.663 1.06819062686368
0.664 1.068214142857
0.665 1.06823769926544
0.666 1.06826129611391
0.667 1.06828493342735
0.668 1.06830861123077
0.669 1.06833232954922
0.67 1.06835608840785
0.671 1.06837988783183
0.672 1.06840372784638
0.673 1.06842760847683
0.674 1.06845152974851
0.675 1.06847549168685
0.676 1.06849949431732
0.677 1.06852353766545
0.678 1.06854762175684
0.679 1.06857174661713
0.68 1.06859591227203
0.681 1.06862011874731
0.682 1.0686443660688
0.683 1.0686686542624
0.684 1.06869298335404
0.685 1.06871735336973
0.686 1.06874176433554
0.687 1.0687662162776
0.688 1.06879070922209
0.689 1.06881524319526
0.69 1.06883981822342
0.691 1.06886443433294
0.692 1.06888909155025
0.693 1.06891378990183
0.694 1.06893852941425
0.695 1.06896331011409
0.696 1.06898813202805
0.697 1.06901299518286
0.698 1.0690378996053
0.699 1.06906284532224
0.7 1.06908783236059
0.701 1.06911286074734
0.702 1.06913793050953
0.703 1.06916304167426
0.704 1.06918819426868
0.705 1.06921338832005
0.706 1.06923862385564
0.707 1.06926390090281
0.708 1.06928921948898
0.709 1.06931457964161
0.71 1.06933998138827
0.711 1.06936542475654
0.712 1.0693909097741
0.713 1.06941643646868
0.714 1.06944200486806
0.715 1.06946761500012
0.716 1.06949326689277
0.717 1.069518960574
0.718 1.06954469607185
0.719 1.06957047341444
0.72 1.06959629262995
0.721 1.06962215374662
0.722 1.06964805679276
0.723 1.06967400179673
0.724 1.06969998878699
0.725 1.06972601779202
0.726 1.06975208884038
0.727 1.06977820196072
0.728 1.06980435718172
0.729 1.06983055453216
0.73 1.06985679404086
0.731 1.06988307573671
0.732 1.06990939964868
0.733 1.06993576580577
0.734 1.0699621742371
0.735 1.06998862497181
0.736 1.07001511803913
0.737 1.07004165346835
0.738 1.07006823128884
0.739 1.07009485153001
0.74 1.07012151422135
0.741 1.07014821939243
0.742 1.07017496707287
0.743 1.07020175729236
0.744 1.07022859008066
0.745 1.07025546546762
0.746 1.07028238348311
0.747 1.0703093441571
0.748 1.07033634751964
0.749 1.07036339360081
0.75 1.0703904824308
0.751 1.07041761403984
0.752 1.07044478845823
0.753 1.07047200571636
0.754 1.07049926584466
0.755 1.07052656887366
0.756 1.07055391483394
0.757 1.07058130375615
0.758 1.07060873567101
0.759 1.07063621060932
0.76 1.07066372860195
0.761 1.07069128967982
0.762 1.07071889387394
0.763 1.07074654121538
0.764 1.07077423173531
0.765 1.0708019654649
0.766 1.07082974243548
0.767 1.07085756267838
0.768 1.07088542622504
0.769 1.07091333310697
0.77 1.07094128335573
0.771 1.07096927700296
0.772 1.07099731408039
0.773 1.07102539461981
0.774 1.07105351865306
0.775 1.07108168621209
0.776 1.0711098973289
0.777 1.07113815203558
0.778 1.07116645036426
0.779 1.07119479234718
0.78 1.07122317801663
0.781 1.07125160740498
0.782 1.07128008054468
0.783 1.07130859746825
0.784 1.07133715820828
0.785 1.07136576279743
0.786 1.07139441126845
0.787 1.07142310365414
0.788 1.07145183998741
0.789 1.07148062030121
0.79 1.07150944462858
0.791 1.07153831300264
0.792 1.07156722545658
0.793 1.07159618202366
0.794 1.07162518273722
0.795 1.07165422763068
0.796 1.07168331673754
0.797 1.07171245009135
0.798 1.07174162772576
0.799 1.07177084967451
0.8 1.07180011597138
0.801 1.07182942665025
0.802 1.07185878174507
0.803 1.07188818128987
0.804 1.07191762531876
0.805 1.07194711386593
0.806 1.07197664696562
0.807 1.07200622465219
0.808 1.07203584696005
0.809 1.0720655139237
0.81 1.07209522557771
0.811 1.07212498195674
0.812 1.07215478309552
0.813 1.07218462902886
0.814 1.07221451979165
0.815 1.07224445541886
0.816 1.07227443594553
0.817 1.07230446140682
0.818 1.07233453183791
0.819 1.0723646472741
0.82 1.07239480775076
0.821 1.07242501330334
0.822 1.07245526396737
0.823 1.07248555977846
0.824 1.07251590077231
0.825 1.0725462869847
0.826 1.07257671845147
0.827 1.07260719520856
0.828 1.07263771729201
0.829 1.0726682847379
0.83 1.07269889758242
0.831 1.07272955586184
0.832 1.07276025961251
0.833 1.07279100887086
0.834 1.07282180367341
0.835 1.07285264405675
0.836 1.07288353005757
0.837 1.07291446171263
0.838 1.07294543905879
0.839 1.07297646213298
0.84 1.07300753097221
0.841 1.07303864561359
0.842 1.07306980609431
0.843 1.07310101245164
0.844 1.07313226472293
0.845 1.07316356294563
0.846 1.07319490715728
0.847 1.07322629739547
0.848 1.07325773369792
0.849 1.07328921610242
0.85 1.07332074464682
0.851 1.07335231936909
0.852 1.07338394030729
0.853 1.07341560749954
0.854 1.07344732098406
0.855 1.07347908079916
0.856 1.07351088698324
0.857 1.07354273957478
0.858 1.07357463861236
0.859 1.07360658413463
0.86 1.07363857618034
0.861 1.07367061478833
0.862 1.07370269999753
0.863 1.07373483184695
0.864 1.0737670103757
0.865 1.07379923562297
0.866 1.07383150762805
0.867 1.07386382643031
0.868 1.07389619206923
0.869 1.07392860458434
0.87 1.07396106401531
0.871 1.07399357040186
0.872 1.07402612378384
0.873 1.07405872420115
0.874 1.07409137169381
0.875 1.07412406630192
0.876 1.07415680806569
0.877 1.0741895970254
0.878 1.07422243322142
0.879 1.07425531669425
0.88 1.07428824748443
0.881 1.07432122563265
0.882 1.07435425117963
0.883 1.07438732416625
0.884 1.07442044463343
0.885 1.07445361262222
0.886 1.07448682817374
0.887 1.07452009132923
0.888 1.07455340213001
0.889 1.07458676061748
0.89 1.07462016683316
0.891 1.07465362081867
0.892 1.07468712261569
0.893 1.07472067226604
0.894 1.07475426981161
0.895 1.07478791529439
0.896 1.07482160875648
0.897 1.07485535024006
0.898 1.07488913978741
0.899 1.07492297744092
0.9 1.07495686324307
0.901 1.07499079723644
0.902 1.0750247794637
0.903 1.07505880996764
0.904 1.07509288879112
0.905 1.07512701597713
0.906 1.07516119156874
0.907 1.07519541560911
0.908 1.07522968814154
0.909 1.07526400920938
0.91 1.07529837885612
0.911 1.07533279712533
0.912 1.07536726406069
0.913 1.07540177970598
0.914 1.07543634410508
0.915 1.07547095730197
0.916 1.07550561934073
0.917 1.07554033026556
0.918 1.07557509012074
0.919 1.07560989895067
0.92 1.07564475679984
0.921 1.07567966371285
0.922 1.0757146197344
0.923 1.07574962490931
0.924 1.07578467928248
0.925 1.07581978289894
0.926 1.0758549358038
0.927 1.07589013804229
0.928 1.07592538965975
0.929 1.07596069070161
0.93 1.07599604121341
0.931 1.07603144124082
0.932 1.07606689082958
0.933 1.07610239002556
0.934 1.07613793887474
0.935 1.07617353742318
0.936 1.07620918571709
0.937 1.07624488380275
0.938 1.07628063172657
0.939 1.07631642953505
0.94 1.07635227727484
0.941 1.07638817499264
0.942 1.07642412273531
0.943 1.07646012054979
0.944 1.07649616848315
0.945 1.07653226658255
0.946 1.07656841489528
0.947 1.07660461346873
0.948 1.07664086235041
0.949 1.07667716158792
0.95 1.07671351122901
0.951 1.0767499113215
0.952 1.07678636191336
0.953 1.07682286305264
0.954 1.07685941478753
0.955 1.07689601716632
0.956 1.07693267023741
0.957 1.07696937404934
0.958 1.07700612865073
0.959 1.07704293409033
0.96 1.077079790417
0.961 1.07711669767974
0.962 1.07715365592763
0.963 1.07719066520989
0.964 1.07722772557584
0.965 1.07726483707494
0.966 1.07730199975675
0.967 1.07733921367095
0.968 1.07737647886732
0.969 1.0774137953958
0.97 1.07745116330641
0.971 1.07748858264931
0.972 1.07752605347478
0.973 1.0775635758332
0.974 1.07760114977508
0.975 1.07763877535105
0.976 1.07767645261188
0.977 1.07771418160842
0.978 1.07775196239168
0.979 1.07778979501277
0.98 1.07782767952292
0.981 1.07786561597351
0.982 1.077903604416
0.983 1.077941644902
0.984 1.07797973748324
0.985 1.07801788221158
0.986 1.07805607913898
0.987 1.07809432831754
0.988 1.0781326297995
0.989 1.07817098363719
0.99 1.0782093898831
0.991 1.07824784858982
0.992 1.07828635981008
0.993 1.07832492359673
0.994 1.07836354000274
0.995 1.07840220908124
0.996 1.07844093088544
0.997 1.07847970546872
0.998 1.07851853288455
0.999 1.07855741318656
1 1.0785963464285
};
\addlegendentry{Tsallis ($\alpha=1.50$)}
\addplot [line width=1pt, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.001 0.631795405681146
0.002 0.644878073785549
0.003 0.653638652102649
0.004 0.660407539188057
0.005 0.66599749884233
0.006 0.670797122579201
0.007 0.675025190153459
0.008 0.678818151211846
0.009 0.682267343386383
0.01 0.685437169021696
0.011 0.68837488723872
0.012 0.691116291958357
0.013 0.693689199923495
0.014 0.696115694368174
0.015 0.698413625070455
0.016 0.700597643284173
0.017 0.702679935823391
0.018 0.704670757919509
0.019 0.70657882809988
0.02 0.70841162599411
0.021 0.710175620715463
0.022 0.711876448320877
0.023 0.71351905159275
0.024 0.715107791356603
0.025 0.716646536110374
0.026 0.7181387348377
0.027 0.719587476694125
0.028 0.720995540338461
0.029 0.722365434995405
0.03 0.723699434870816
0.031 0.72499960818732
0.032 0.726267841802061
0.033 0.72750586225071
0.034 0.72871525374279
0.035 0.72989747371502
0.036 0.73105386626307
0.037 0.732185673837835
0.038 0.73329404744531
0.039 0.734380055585862
0.04 0.735444692112175
0.041 0.736488883171976
0.042 0.737513493336802
0.043 0.738519331062147
0.044 0.739507153529746
0.045 0.740477670992178
0.046 0.741431550645447
0.047 0.742369420116611
0.048 0.743291870589234
0.049 0.744199459636486
0.05 0.745092713770248
0.051 0.745972130757196
0.052 0.746838181712324
0.053 0.747691313011081
0.054 0.74853194802938
0.055 0.749360488726222
0.056 0.750177317094723
0.057 0.750982796494092
0.058 0.75177727286281
0.059 0.752561075843855
0.06 0.753334519805687
0.061 0.754097904800466
0.062 0.754851517431454
0.063 0.755595631666948
0.064 0.75633050958257
0.065 0.757056402060734
0.066 0.757773549426392
0.067 0.758482182049079
0.068 0.759182520891484
0.069 0.759874778031319
0.07 0.76055915713588
0.071 0.761235853915959
0.072 0.761905056538507
0.073 0.762566946021977
0.074 0.763221696598557
0.075 0.763869476058214
0.076 0.764510446068121
0.077 0.765144762474501
0.078 0.765772575583323
0.079 0.766394030427074
0.08 0.767009267011953
0.081 0.76761842055409
0.082 0.768221621699229
0.083 0.768818996732689
0.084 0.769410667771581
0.085 0.769996752954451
0.086 0.77057736661341
0.087 0.771152619440528
0.088 0.771722618642709
0.089 0.772287468091954
0.09 0.772847268462698
0.091 0.773402117366597
0.092 0.773952109476175
0.093 0.774497336646504
0.094 0.775037888026401
0.095 0.775573850167402
0.096 0.776105307123957
0.097 0.776632340553162
0.098 0.777155029804962
0.099 0.777673452011561
0.1 0.778187682169502
0.101 0.778697793221342
0.102 0.779203856130206
0.103 0.779705939953143
0.104 0.780204111909519
0.105 0.780698437447838
0.106 0.781188980308085
0.107 0.781675802582709
0.108 0.782158964772814
0.109 0.782638525845201
0.11 0.783114543283195
0.111 0.783587073138268
0.112 0.784056170077053
0.113 0.784521887428747
0.114 0.784984277228665
0.115 0.785443390261193
0.116 0.785899276099328
0.117 0.786351983145431
0.118 0.786801558666695
0.119 0.787248048833194
0.12 0.787691498749909
0.121 0.788131952492612
0.122 0.788569453137495
0.123 0.789004042792578
0.124 0.789435762627692
0.125 0.789864652901701
0.126 0.790290752990662
0.127 0.790714101413395
0.128 0.791134735857223
0.129 0.791552693201729
0.13 0.791968009542677
0.131 0.792380720214367
0.132 0.79279085981108
0.133 0.793198462208617
0.134 0.793603560583821
0.135 0.794006187434846
0.136 0.794406374599351
0.137 0.794804153272857
0.138 0.795199554026215
0.139 0.79559260682296
0.14 0.795983341034895
0.141 0.796371785458506
0.142 0.796757968330017
0.143 0.797141917340116
0.144 0.797523659648289
0.145 0.797903221896536
0.146 0.798280630222849
0.147 0.798655910273892
0.148 0.799029087218034
0.149 0.79940018575651
0.15 0.799769230136146
0.151 0.800136244160023
0.152 0.800501251198966
0.153 0.800864274201389
0.154 0.801225335704683
0.155 0.801584457844353
0.156 0.801941662364236
0.157 0.802296970625342
0.158 0.802650403615718
0.159 0.803001981958548
0.16 0.803351725921442
0.161 0.803699655423888
0.162 0.804045790046206
0.163 0.804390149036898
0.164 0.804732751320433
0.165 0.805073615504296
0.166 0.805412759886873
0.167 0.805750202463684
0.168 0.806085960934788
0.169 0.80642005271054
0.17 0.806752494919156
0.171 0.807083304411854
0.172 0.807412497769636
0.173 0.807740091308624
0.174 0.808066101086197
0.175 0.80839054290652
0.176 0.808713432325631
0.177 0.80903478465698
0.178 0.809354614976641
0.179 0.809672938128035
0.18 0.809989768727101
0.181 0.810305121166559
0.182 0.810619009621143
0.183 0.810931448051568
0.184 0.811242450209253
0.185 0.811552029640166
0.186 0.81186019968954
0.187 0.812166973505375
0.188 0.812472364042838
0.189 0.812776384067655
0.19 0.813079046160317
0.191 0.813380362719255
0.192 0.813680345964953
0.193 0.813979007942883
0.194 0.814276360527165
0.195 0.81457241542398
0.196 0.814867184174579
0.197 0.815160678158461
0.198 0.815452908596562
0.199 0.815743886554135
0.2 0.81603362294385
0.201 0.816322128528359
0.202 0.816609413923317
0.203 0.816895489600118
0.204 0.817180365888497
0.205 0.817464052978892
0.206 0.81774656092555
0.207 0.818027899648385
0.208 0.818308078935905
0.209 0.81858710844709
0.21 0.818864997714312
0.211 0.819141756144938
0.212 0.819417393024153
0.213 0.819691917516578
0.214 0.819965338668823
0.215 0.820237665411314
0.216 0.820508906560404
0.217 0.820779070820212
0.218 0.821048166784837
0.219 0.82131620293994
0.22 0.821583187664837
0.221 0.821849129234057
0.222 0.82211403581944
0.223 0.822377915491629
0.224 0.822640776221805
0.225 0.822902625883353
0.226 0.823163472253635
0.227 0.823423323015387
0.228 0.823682185758332
0.229 0.823940067980754
0.23 0.82419697709098
0.231 0.824452920408805
0.232 0.824707905167002
0.233 0.824961938512613
0.234 0.825215027508461
0.235 0.825467179134326
0.236 0.825718400288533
0.237 0.825968697788892
0.238 0.826218078374292
0.239 0.826466548705774
0.24 0.826714115367802
0.241 0.826960784869355
0.242 0.827206563645283
0.243 0.827451458057358
0.244 0.827695474395335
0.245 0.827938618878158
0.246 0.828180897654966
0.247 0.828422316806302
0.248 0.828662882344934
0.249 0.828902600217
0.25 0.829141476303033
0.251 0.829379516418935
0.252 0.829616726316869
0.253 0.829853111686287
0.254 0.83008867815476
0.255 0.830323431289026
0.256 0.830557376595772
0.257 0.830790519522564
0.258 0.83102286545874
0.259 0.831254419736097
0.26 0.831485187629953
0.261 0.831715174359774
0.262 0.831944385090082
0.263 0.832172824931169
0.264 0.832400498939964
0.265 0.83262741212065
0.266 0.832853569425542
0.267 0.833078975755746
0.268 0.833303635961906
0.269 0.833527554844898
0.27 0.833750737156526
0.271 0.833973187600125
0.272 0.834194910831462
0.273 0.834415911459055
0.274 0.83463619404513
0.275 0.83485576310607
0.276 0.835074623113097
0.277 0.835292778492909
0.278 0.835510233628194
0.279 0.83572699285832
0.28 0.835943060479881
0.281 0.836158440747263
0.282 0.836373137873211
0.283 0.836587156029353
0.284 0.836800499346823
0.285 0.837013171916698
0.286 0.837225177790575
0.287 0.837436520981124
0.288 0.837647205462512
0.289 0.83785723517092
0.29 0.838066614005144
0.291 0.83827534582696
0.292 0.838483434461584
0.293 0.838690883698289
0.294 0.838897697290641
0.295 0.839103878957213
0.296 0.839309432381815
0.297 0.83951436121405
0.298 0.839718669069651
0.299 0.839922359531063
0.3 0.840125436147683
0.301 0.840327902436422
0.302 0.840529761881928
0.303 0.84073101793723
0.304 0.8409316740239
0.305 0.841131733532618
0.306 0.841331199823366
0.307 0.841530076225998
0.308 0.841728366040482
0.309 0.841926072537317
0.31 0.842123198957826
0.311 0.842319748514602
0.312 0.842515724391777
0.313 0.842711129745442
0.314 0.842905967703847
0.315 0.843100241367908
0.316 0.843293953811374
0.317 0.843487108081286
0.318 0.843679707198139
0.319 0.843871754156349
0.32 0.844063251924477
0.321 0.844254203445538
0.322 0.844444611637277
0.323 0.844634479392549
0.324 0.844823809579496
0.325 0.845012605041944
0.326 0.845200868599549
0.327 0.845388603048231
0.328 0.845575811160305
0.329 0.845762495684877
0.33 0.845948659347956
0.331 0.846134304852877
0.332 0.846319434880452
0.333 0.846504052089276
0.334 0.846688159115919
0.335 0.846871758575244
0.336 0.847054853060592
0.337 0.847237445144101
0.338 0.847419537376801
0.339 0.847601132288979
0.34 0.847782232390388
0.341 0.847962840170412
0.342 0.848142958098318
0.343 0.848322588623501
0.344 0.848501734175692
0.345 0.848680397165167
0.346 0.848858579982903
0.347 0.849036285000897
0.348 0.849213514572294
0.349 0.84939027103162
0.35 0.849566556694922
0.351 0.849742373860064
0.352 0.849917724806846
0.353 0.85009261179725
0.354 0.850267037075559
0.355 0.850441002868614
0.356 0.850614511385958
0.357 0.850787564820027
0.358 0.850960165346321
0.359 0.851132315123622
0.36 0.851304016294129
0.361 0.851475270983606
0.362 0.851646081301641
0.363 0.851816449341701
0.364 0.851986377181391
0.365 0.852155866882582
0.366 0.852324920491542
0.367 0.852493540039162
0.368 0.852661727541059
0.369 0.852829484997742
0.37 0.852996814394806
0.371 0.853163717702987
0.372 0.853330196878427
0.373 0.853496253862764
0.374 0.85366189058325
0.375 0.853827108952949
0.376 0.853991910870854
0.377 0.85415629822202
0.378 0.854320272877748
0.379 0.85448383669562
0.38 0.854646991519758
0.381 0.85480973918087
0.382 0.854972081496402
0.383 0.85513402027071
0.384 0.855295557295118
0.385 0.855456694348109
0.386 0.855617433195401
0.387 0.855777775590096
0.388 0.855937723272806
0.389 0.856097277971764
0.39 0.856256441402922
0.391 0.856415215270129
0.392 0.856573601265183
0.393 0.856731601067967
0.394 0.856889216346601
0.395 0.857046448757476
0.396 0.85720329994545
0.397 0.85735977154389
0.398 0.857515865174801
0.399 0.857671582448977
0.4 0.857826924966036
0.401 0.85798189431455
0.402 0.858136492072203
0.403 0.858290719805778
0.404 0.858444579071364
0.405 0.858598071414424
0.406 0.858751198369846
0.407 0.858903961462115
0.408 0.859056362205359
0.409 0.859208402103459
0.41 0.85936008265014
0.411 0.859511405329068
0.412 0.859662371613924
0.413 0.859812982968556
0.414 0.859963240846955
0.415 0.860113146693457
0.416 0.860262701942779
0.417 0.860411908020098
0.418 0.860560766341161
0.419 0.860709278312339
0.42 0.86085744533075
0.421 0.861005268784314
0.422 0.861152750051842
0.423 0.861299890503114
0.424 0.861446691498955
0.425 0.86159315439133
0.426 0.861739280523424
0.427 0.861885071229675
0.428 0.862030527835912
0.429 0.862175651659387
0.43 0.862320444008883
0.431 0.862464906184736
0.432 0.862609039478963
0.433 0.862752845175321
0.434 0.862896324549357
0.435 0.863039478868477
0.436 0.863182309392067
0.437 0.863324817371494
0.438 0.863467004050229
0.439 0.863608870663867
0.44 0.863750418440239
0.441 0.863891648599446
0.442 0.864032562353962
0.443 0.864173160908626
0.444 0.864313445460793
0.445 0.864453417200343
0.446 0.864593077309768
0.447 0.864732426964202
0.448 0.864871467331525
0.449 0.865010199572405
0.45 0.86514862484035
0.451 0.865286744281762
0.452 0.865424559036035
0.453 0.865562070235562
0.454 0.865699279005841
0.455 0.865836186465469
0.456 0.865972793726284
0.457 0.866109101893341
0.458 0.86624511206503
0.459 0.866380825333056
0.46 0.866516242782585
0.461 0.866651365492221
0.462 0.866786194534114
0.463 0.866920730973959
0.464 0.867054975871098
0.465 0.867188930278528
0.466 0.867322595243016
0.467 0.867455971805044
0.468 0.867589060998981
0.469 0.867721863853029
0.47 0.867854381389361
0.471 0.86798661462407
0.472 0.868118564567322
0.473 0.868250232223314
0.474 0.868381618590391
0.475 0.868512724661029
0.476 0.868643551421942
0.477 0.868774099854077
0.478 0.868904370932698
0.479 0.869034365627394
0.48 0.86916408490216
0.481 0.869293529715406
0.482 0.869422701020039
0.483 0.869551599763458
0.484 0.869680226887639
0.485 0.869808583329165
0.486 0.86993667001924
0.487 0.870064487883793
0.488 0.870192037843429
0.489 0.870319320813557
0.49 0.870446337704386
0.491 0.870573089420954
0.492 0.870699576863203
0.493 0.870825800925993
0.494 0.870951762499147
0.495 0.871077462467495
0.496 0.871202901710888
0.497 0.871328081104269
0.498 0.871453001517694
0.499 0.871577663816359
0.5 0.871702068860655
0.501 0.871826217506186
0.502 0.87195011060383
0.503 0.872073748999748
0.504 0.872197133535421
0.505 0.872320265047704
0.506 0.872443144368853
0.507 0.872565772326533
0.508 0.87268814974391
0.509 0.872810277439609
0.51 0.872932156227815
0.511 0.873053786918267
0.512 0.873175170316295
0.513 0.87329630722287
0.514 0.873417198434608
0.515 0.873537844743827
0.516 0.873658246938572
0.517 0.873778405802633
0.518 0.873898322115587
0.519 0.874017996652837
0.52 0.874137430185611
0.521 0.874256623481032
0.522 0.874375577302121
0.523 0.874494292407822
0.524 0.874612769553061
0.525 0.874731009488751
0.526 0.874849012961811
0.527 0.874966780715227
0.528 0.875084313488059
0.529 0.875201612015461
0.53 0.87531867702873
0.531 0.875435509255312
0.532 0.875552109418851
0.533 0.875668478239198
0.534 0.875784616432444
0.535 0.87590052471095
0.536 0.876016203783362
0.537 0.876131654354649
0.538 0.876246877126127
0.539 0.876361872795468
0.54 0.876476642056752
0.541 0.876591185600471
0.542 0.876705504113564
0.543 0.87681959827944
0.544 0.876933468777991
0.545 0.877047116285638
0.546 0.877160541475335
0.547 0.877273745016598
0.548 0.87738672757554
0.549 0.877499489814878
0.55 0.87761203239396
0.551 0.877724355968805
0.552 0.877836461192094
0.553 0.877948348713224
0.554 0.878060019178305
0.555 0.878171473230196
0.556 0.878282711508533
0.557 0.878393734649735
0.558 0.878504543287027
0.559 0.87861513805048
0.56 0.878725519567007
0.561 0.878835688460399
0.562 0.878945645351349
0.563 0.879055390857454
0.564 0.879164925593262
0.565 0.879274250170264
0.566 0.879383365196939
0.567 0.879492271278759
0.568 0.879600969018212
0.569 0.879709459014821
0.57 0.879817741865173
0.571 0.879925818162916
0.572 0.880033688498801
0.573 0.880141353460694
0.574 0.88024881363359
0.575 0.880356069599637
0.576 0.880463121938144
0.577 0.880569971225613
0.578 0.880676618035759
0.579 0.880783062939502
0.58 0.880889306505028
0.581 0.88099534929776
0.582 0.881101191880409
0.583 0.881206834812981
0.584 0.881312278652783
0.585 0.881417523954462
0.586 0.881522571270011
0.587 0.881627421148781
0.588 0.881732074137503
0.589 0.8818365307803
0.59 0.881940791618719
0.591 0.882044857191723
0.592 0.882148728035725
0.593 0.882252404684607
0.594 0.882355887669713
0.595 0.882459177519892
0.596 0.882562274761504
0.597 0.882665179918418
0.598 0.882767893512055
0.599 0.882870416061389
0.6 0.88297274808296
0.601 0.883074890090901
0.602 0.88317684259694
0.603 0.883278606110415
0.604 0.88338018113831
0.605 0.883481568185236
0.606 0.883582767753472
0.607 0.883683780342974
0.608 0.883784606451372
0.609 0.883885246574012
0.61 0.88398570120395
0.611 0.884085970831975
0.612 0.88418605594661
0.613 0.88428595703415
0.614 0.884385674578648
0.615 0.884485209061954
0.616 0.884584560963701
0.617 0.884683730761345
0.618 0.884782718930167
0.619 0.884881525943276
0.62 0.88498015227164
0.621 0.88507859838409
0.622 0.885176864747328
0.623 0.88527495182595
0.624 0.88537286008245
0.625 0.885470589977239
0.626 0.885568141968654
0.627 0.885665516512973
0.628 0.885762714064419
0.629 0.885859735075187
0.63 0.885956579995439
0.631 0.886053249273332
0.632 0.886149743355008
0.633 0.886246062684638
0.634 0.886342207704411
0.635 0.886438178854537
0.636 0.886533976573294
0.637 0.886629601296992
0.638 0.886725053460029
0.639 0.886820333494878
0.64 0.886915441832097
0.641 0.887010378900351
0.642 0.887105145126418
0.643 0.887199740935199
0.644 0.887294166749733
0.645 0.887388422991197
0.646 0.887482510078932
0.647 0.887576428430442
0.648 0.887670178461405
0.649 0.887763760585699
0.65 0.887857175215388
0.651 0.887950422760747
0.652 0.888043503630278
0.653 0.888136418230702
0.654 0.888229166966981
0.655 0.888321750242333
0.656 0.888414168458221
0.657 0.888506422014391
0.658 0.888598511308864
0.659 0.888690436737942
0.66 0.888782198696237
0.661 0.888873797576654
0.662 0.888965233770425
0.663 0.889056507667112
0.664 0.889147619654602
0.665 0.889238570119131
0.666 0.889329359445292
0.667 0.889419988016043
0.668 0.88951045621271
0.669 0.889600764415
0.67 0.889690913001015
0.671 0.889780902347256
0.672 0.889870732828625
0.673 0.889960404818456
0.674 0.890049918688496
0.675 0.89013927480893
0.676 0.89022847354839
0.677 0.890317515273953
0.678 0.890406400351162
0.679 0.890495129144028
0.68 0.890583702015033
0.681 0.890672119325154
0.682 0.890760381433853
0.683 0.890848488699097
0.684 0.89093644147737
0.685 0.891024240123657
0.686 0.891111884991485
0.687 0.891199376432907
0.688 0.89128671479852
0.689 0.891373900437468
0.69 0.89146093369746
0.691 0.891547814924759
0.692 0.891634544464213
0.693 0.89172112265924
0.694 0.891807549851851
0.695 0.891893826382654
0.696 0.891979952590855
0.697 0.892065928814278
0.698 0.892151755389358
0.699 0.892237432651159
0.7 0.89232296093338
0.701 0.892408340568352
0.702 0.892493571887057
0.703 0.892578655219133
0.704 0.892663590892876
0.705 0.892748379235255
0.706 0.892833020571911
0.707 0.892917515227162
0.708 0.893001863524027
0.709 0.893086065784207
0.71 0.893170122328119
0.711 0.893254033474878
0.712 0.893337799542323
0.713 0.893421420847014
0.714 0.893504897704237
0.715 0.893588230428015
0.716 0.893671419331119
0.717 0.893754464725062
0.718 0.893837366920115
0.719 0.893920126225314
0.72 0.894002742948458
0.721 0.894085217396123
0.722 0.894167549873666
0.723 0.894249740685231
0.724 0.894331790133755
0.725 0.894413698520974
0.726 0.894495466147428
0.727 0.894577093312472
0.728 0.894658580314276
0.729 0.894739927449838
0.73 0.894821135014979
0.731 0.894902203304357
0.732 0.894983132611477
0.733 0.895063923228681
0.734 0.895144575447175
0.735 0.895225089557014
0.736 0.895305465847126
0.737 0.895385704605304
0.738 0.895465806118217
0.739 0.895545770671415
0.74 0.895625598549342
0.741 0.895705290035319
0.742 0.895784845411584
0.743 0.895864264959262
0.744 0.895943548958397
0.745 0.896022697687945
0.746 0.89610171142578
0.747 0.896180590448702
0.748 0.896259335032441
0.749 0.896337945451661
0.75 0.896416421979972
0.751 0.896494764889925
0.752 0.896572974453021
0.753 0.896651050939723
0.754 0.896728994619451
0.755 0.896806805760594
0.756 0.896884484630509
0.757 0.896962031495531
0.758 0.897039446620977
0.759 0.897116730271153
0.76 0.89719388270935
0.761 0.897270904197861
0.762 0.897347794997976
0.763 0.897424555369993
0.764 0.897501185573221
0.765 0.89757768586598
0.766 0.897654056505614
0.767 0.897730297748492
0.768 0.897806409850012
0.769 0.897882393064607
0.77 0.897958247645743
0.771 0.898033973845933
0.772 0.898109571916743
0.773 0.89818504210878
0.774 0.898260384671719
0.775 0.898335599854286
0.776 0.898410687904285
0.777 0.898485649068578
0.778 0.898560483593108
0.779 0.898635191722894
0.78 0.898709773702043
0.781 0.898784229773742
0.782 0.898858560180276
0.783 0.898932765163023
0.784 0.899006844962459
0.785 0.899080799818175
0.786 0.899154629968856
0.787 0.899228335652308
0.788 0.899301917105455
0.789 0.899375374564335
0.79 0.899448708264118
0.791 0.899521918439101
0.792 0.899595005322713
0.793 0.899667969147521
0.794 0.899740810145233
0.795 0.899813528546698
0.796 0.899886124581924
0.797 0.899958598480058
0.798 0.900030950469418
0.799 0.90010318077747
0.8 0.900175289630854
0.801 0.900247277255374
0.802 0.900319143876005
0.803 0.900390889716898
0.804 0.900462515001388
0.805 0.900534019951985
0.806 0.900605404790395
0.807 0.900676669737508
0.808 0.900747815013411
0.809 0.900818840837389
0.81 0.900889747427925
0.811 0.900960535002712
0.812 0.901031203778651
0.813 0.901101753971848
0.814 0.901172185797636
0.815 0.901242499470561
0.816 0.901312695204387
0.817 0.901382773212116
0.818 0.901452733705971
0.819 0.901522576897406
0.82 0.90159230299712
0.821 0.901661912215043
0.822 0.901731404760354
0.823 0.901800780841478
0.824 0.901870040666086
0.825 0.901939184441108
0.826 0.902008212372723
0.827 0.902077124666375
0.828 0.902145921526772
0.829 0.902214603157881
0.83 0.902283169762947
0.831 0.902351621544481
0.832 0.902419958704272
0.833 0.902488181443392
0.834 0.902556289962186
0.835 0.902624284460292
0.836 0.902692165136631
0.837 0.902759932189418
0.838 0.902827585816164
0.839 0.902895126213674
0.84 0.902962553578053
0.841 0.903029868104713
0.842 0.903097069988368
0.843 0.903164159423046
0.844 0.903231136602084
0.845 0.903298001718133
0.846 0.903364754963171
0.847 0.903431396528484
0.848 0.903497926604692
0.849 0.903564345381738
0.85 0.903630653048892
0.851 0.903696849794763
0.852 0.903762935807291
0.853 0.903828911273753
0.854 0.903894776380776
0.855 0.903960531314316
0.856 0.904026176259688
0.857 0.90409171140155
0.858 0.904157136923914
0.859 0.904222453010148
0.86 0.904287659842972
0.861 0.904352757604472
0.862 0.904417746476097
0.863 0.904482626638655
0.864 0.904547398272328
0.865 0.904612061556668
0.866 0.904676616670594
0.867 0.904741063792414
0.868 0.904805403099798
0.869 0.904869634769811
0.87 0.904933758978893
0.871 0.904997775902875
0.872 0.905061685716973
0.873 0.905125488595798
0.874 0.905189184713348
0.875 0.905252774243026
0.876 0.905316257357628
0.877 0.905379634229351
0.878 0.905442905029796
0.879 0.905506069929973
0.88 0.905569129100297
0.881 0.905632082710593
0.882 0.9056949309301
0.883 0.905757673927476
0.884 0.905820311870792
0.885 0.905882844927542
0.886 0.905945273264641
0.887 0.906007597048428
0.888 0.906069816444673
0.889 0.906131931618571
0.89 0.906193942734751
0.891 0.906255849957276
0.892 0.906317653449646
0.893 0.906379353374794
0.894 0.906440949895105
0.895 0.906502443172394
0.896 0.906563833367928
0.897 0.906625120642424
0.898 0.90668630515604
0.899 0.906747387068394
0.9 0.906808366538553
0.901 0.906869243725044
0.902 0.906930018785847
0.903 0.906990691878405
0.904 0.907051263159625
0.905 0.907111732785876
0.906 0.907172100912993
0.907 0.907232367696283
0.908 0.907292533290521
0.909 0.907352597849954
0.91 0.907412561528309
0.911 0.907472424478783
0.912 0.907532186854056
0.913 0.90759184880629
0.914 0.907651410487123
0.915 0.907710872047686
0.916 0.907770233638595
0.917 0.907829495409951
0.918 0.90788865751135
0.919 0.907947720091876
0.92 0.908006683300115
0.921 0.908065547284143
0.922 0.908124312191537
0.923 0.908182978169375
0.924 0.908241545364235
0.925 0.908300013922203
0.926 0.908358383988868
0.927 0.908416655709328
0.928 0.908474829228191
0.929 0.908532904689577
0.93 0.908590882237117
0.931 0.908648762013961
0.932 0.908706544162774
0.933 0.90876422882574
0.934 0.908821816144567
0.935 0.90887930626048
0.936 0.908936699314231
0.937 0.9089939954461
0.938 0.909051194795891
0.939 0.909108297502941
0.94 0.909165303706117
0.941 0.909222213543818
0.942 0.909279027153982
0.943 0.909335744674078
0.944 0.909392366241116
0.945 0.909448891991645
0.946 0.909505322061757
0.947 0.909561656587087
0.948 0.909617895702815
0.949 0.909674039543666
0.95 0.909730088243916
0.951 0.909786041937386
0.952 0.909841900757456
0.953 0.909897664837054
0.954 0.909953334308661
0.955 0.910008909304321
0.956 0.910064389955631
0.957 0.910119776393748
0.958 0.910175068749394
0.959 0.910230267152849
0.96 0.910285371733958
0.961 0.910340382622136
0.962 0.91039529994636
0.963 0.910450123835182
0.964 0.910504854416717
0.965 0.910559491818659
0.966 0.910614036168272
0.967 0.910668487592394
0.968 0.910722846217445
0.969 0.910777112169418
0.97 0.910831285573885
0.971 0.910885366556005
0.972 0.910939355240513
0.973 0.910993251751731
0.974 0.911047056213566
0.975 0.911100768749514
0.976 0.911154389482654
0.977 0.91120791853566
0.978 0.911261356030795
0.979 0.911314702089916
0.98 0.911367956834471
0.981 0.911421120385507
0.982 0.911474192863666
0.983 0.911527174389187
0.984 0.911580065081911
0.985 0.91163286506128
0.986 0.911685574446336
0.987 0.911738193355727
0.988 0.911790721907705
0.989 0.911843160220128
0.99 0.911895508410464
0.991 0.911947766595786
0.992 0.911999934892781
0.993 0.912052013417747
0.994 0.912104002286595
0.995 0.912155901614849
0.996 0.912207711517652
0.997 0.912259432109758
0.998 0.912311063505547
0.999 0.912362605819009
1 0.912414059163766
};
\addlegendentry{Tsallis ($\alpha=2.25$)}
\addplot [line width=1pt, black, dotted]
table {%
0.001 1.04055623258622
0.002 1.04055625271826
0.003 1.04055628666641
0.004 1.04055633398659
0.005 1.04055639496892
0.006 1.04055646949959
0.007 1.0405565575991
0.008 1.04055665920792
0.009 1.04055677435312
0.01 1.04055690306618
0.011 1.04055704535511
0.012 1.04055720116123
0.013 1.04055737051971
0.014 1.04055755342837
0.015 1.04055774990023
0.016 1.04055795991283
0.017 1.04055818347677
0.018 1.04055842059365
0.019 1.04055867126008
0.02 1.04055893547598
0.021 1.04055921324317
0.022 1.04055950455722
0.023 1.04055980943238
0.024 1.04056012785099
0.025 1.04056045982285
0.026 1.04056080534741
0.027 1.04056116442533
0.028 1.04056153705208
0.029 1.04056192323653
0.03 1.04056232297038
0.031 1.04056273626053
0.032 1.04056316310141
0.033 1.04056360349818
0.034 1.04056405744731
0.035 1.04056452495443
0.036 1.04056500601356
0.037 1.04056550063006
0.038 1.04056600880053
0.039 1.04056653052818
0.04 1.04056706581164
0.041 1.04056761465237
0.042 1.04056817704994
0.043 1.04056875300571
0.044 1.0405693425187
0.045 1.04056994559083
0.046 1.04057056222178
0.047 1.0405711924127
0.048 1.04057183616278
0.049 1.04057249347313
0.05 1.04057316434449
0.051 1.04057384877732
0.052 1.0405745467718
0.053 1.04057525832876
0.054 1.04057598344834
0.055 1.04057672213126
0.056 1.04057747437761
0.057 1.04057824018948
0.058 1.04057901956572
0.059 1.04057981250789
0.06 1.04058061901588
0.061 1.04058143909104
0.062 1.04058227273286
0.063 1.04058311994345
0.064 1.04058398072218
0.065 1.04058485507008
0.066 1.04058574298816
0.067 1.04058664447668
0.068 1.04058755953597
0.069 1.0405884881677
0.07 1.0405894303713
0.071 1.04059038614894
0.072 1.04059135549994
0.073 1.04059233842555
0.074 1.04059333492635
0.075 1.0405943450038
0.076 1.04059536865743
0.077 1.04059640588893
0.078 1.0405974566989
0.079 1.04059852108798
0.08 1.04059959905645
0.081 1.04060069060606
0.082 1.04060179573689
0.083 1.04060291445028
0.084 1.04060404674651
0.085 1.04060519262669
0.086 1.04060635209158
0.087 1.04060752514256
0.088 1.04060871177938
0.089 1.04060991200385
0.09 1.04061112581644
0.091 1.0406123532184
0.092 1.04061359421017
0.093 1.04061484879277
0.094 1.04061611696729
0.095 1.04061739873477
0.096 1.04061869409569
0.097 1.0406200030514
0.098 1.04062132560279
0.099 1.04062266175086
0.1 1.0406240114964
0.101 1.04062537484044
0.102 1.04062675178414
0.103 1.0406281423284
0.104 1.04062954647416
0.105 1.04063096422275
0.106 1.04063239557501
0.107 1.040633840532
0.108 1.04063529909457
0.109 1.04063677126409
0.11 1.04063825704154
0.111 1.04063975642826
0.112 1.0406412694249
0.113 1.04064279603284
0.114 1.040644336253
0.115 1.04064589008688
0.116 1.04064745753525
0.117 1.04064903859952
0.118 1.04065063328053
0.119 1.04065224158003
0.12 1.04065386349854
0.121 1.04065549903766
0.122 1.04065714819847
0.123 1.04065881098233
0.124 1.04066048739003
0.125 1.04066217742335
0.126 1.04066388108317
0.127 1.04066559837078
0.128 1.04066732928779
0.129 1.04066907383503
0.13 1.04067083201399
0.131 1.04067260382598
0.132 1.04067438927209
0.133 1.04067618835389
0.134 1.04067800107269
0.135 1.04067982742964
0.136 1.04068166742636
0.137 1.04068352106394
0.138 1.0406853883438
0.139 1.04068726926745
0.14 1.04068916383608
0.141 1.0406910720512
0.142 1.04069299391436
0.143 1.04069492942664
0.144 1.04069687858975
0.145 1.04069884140502
0.146 1.04070081787387
0.147 1.04070280799776
0.148 1.04070481177829
0.149 1.04070682921674
0.15 1.04070886031477
0.151 1.04071090507368
0.152 1.04071296349522
0.153 1.04071503558071
0.154 1.04071712133179
0.155 1.04071922074994
0.156 1.04072133383678
0.157 1.04072346059373
0.158 1.04072560102255
0.159 1.04072775512463
0.16 1.04072992290177
0.161 1.04073210435528
0.162 1.04073429948712
0.163 1.04073650829861
0.164 1.04073873079159
0.165 1.04074096696752
0.166 1.04074321682819
0.167 1.04074548037518
0.168 1.04074775761037
0.169 1.04075004853513
0.17 1.04075235315129
0.171 1.0407546714606
0.172 1.04075700346482
0.173 1.04075934916545
0.174 1.04076170856443
0.175 1.04076408166342
0.176 1.04076646846424
0.177 1.04076886896858
0.178 1.0407712831782
0.179 1.04077371109504
0.18 1.04077615272074
0.181 1.04077860805715
0.182 1.04078107710613
0.183 1.04078355986941
0.184 1.04078605634895
0.185 1.04078856654652
0.186 1.040791090464
0.187 1.04079362810323
0.188 1.04079617946618
0.189 1.04079874455466
0.19 1.0408013233706
0.191 1.04080391591585
0.192 1.04080652219252
0.193 1.04080914220227
0.194 1.04081177594723
0.195 1.04081442342925
0.196 1.04081708465049
0.197 1.04081975961264
0.198 1.04082244831789
0.199 1.04082515076818
0.2 1.04082786696553
0.201 1.04083059691186
0.202 1.04083334060935
0.203 1.04083609805988
0.204 1.04083886926565
0.205 1.04084165422861
0.206 1.0408444529509
0.207 1.04084726543451
0.208 1.04085009168164
0.209 1.04085293169428
0.21 1.04085578547466
0.211 1.04085865302477
0.212 1.04086153434686
0.213 1.04086442944298
0.214 1.04086733831536
0.215 1.04087026096611
0.216 1.0408731973975
0.217 1.04087614761153
0.218 1.04087911161056
0.219 1.04088208939671
0.22 1.04088508097231
0.221 1.04088808633944
0.222 1.04089110550039
0.223 1.04089413845745
0.224 1.04089718521292
0.225 1.0409002457689
0.226 1.04090332012785
0.227 1.04090640829193
0.228 1.04090951026357
0.229 1.04091262604496
0.23 1.04091575563851
0.231 1.0409188990465
0.232 1.04092205627132
0.233 1.0409252273153
0.234 1.04092841218081
0.235 1.04093161087017
0.236 1.0409348233859
0.237 1.04093804973031
0.238 1.04094128990581
0.239 1.04094454391483
0.24 1.04094781175987
0.241 1.04095109344323
0.242 1.04095438896745
0.243 1.04095769833502
0.244 1.04096102154838
0.245 1.04096435861
0.246 1.04096770952238
0.247 1.04097107428806
0.248 1.04097445290955
0.249 1.04097784538932
0.25 1.04098125172999
0.251 1.04098467193408
0.252 1.04098810600409
0.253 1.04099155394272
0.254 1.04099501575244
0.255 1.04099849143589
0.256 1.04100198099568
0.257 1.04100548443437
0.258 1.0410090017547
0.259 1.04101253295919
0.26 1.04101607805054
0.261 1.04101963703143
0.262 1.0410232099045
0.263 1.04102679667243
0.264 1.04103039733793
0.265 1.04103401190369
0.266 1.04103764037241
0.267 1.04104128274685
0.268 1.04104493902973
0.269 1.0410486092238
0.27 1.04105229333181
0.271 1.04105599135654
0.272 1.04105970330076
0.273 1.04106342916726
0.274 1.04106716895884
0.275 1.04107092267833
0.276 1.04107469032854
0.277 1.04107847191233
0.278 1.04108226743251
0.279 1.04108607689196
0.28 1.04108990029357
0.281 1.04109373764016
0.282 1.04109758893465
0.283 1.04110145417997
0.284 1.04110533337899
0.285 1.04110922653469
0.286 1.04111313364994
0.287 1.04111705472772
0.288 1.04112098977102
0.289 1.04112493878273
0.29 1.0411289017659
0.291 1.04113287872349
0.292 1.04113686965851
0.293 1.041140874574
0.294 1.04114489347293
0.295 1.04114892635838
0.296 1.04115297323336
0.297 1.04115703410099
0.298 1.04116110896427
0.299 1.04116519782632
0.3 1.04116930069023
0.301 1.04117341755913
0.302 1.04117754843608
0.303 1.04118169332424
0.304 1.04118585222673
0.305 1.04119002514675
0.306 1.04119421208738
0.307 1.04119841305186
0.308 1.04120262804333
0.309 1.04120685706503
0.31 1.04121110012013
0.311 1.04121535721184
0.312 1.04121962834342
0.313 1.04122391351811
0.314 1.04122821273914
0.315 1.04123252600978
0.316 1.0412368533333
0.317 1.04124119471302
0.318 1.0412455501522
0.319 1.04124991965416
0.32 1.04125430322222
0.321 1.04125870085973
0.322 1.04126311257
0.323 1.04126753835641
0.324 1.04127197822234
0.325 1.04127643217115
0.326 1.04128090020621
0.327 1.04128538233094
0.328 1.04128987854876
0.329 1.0412943888631
0.33 1.04129891327738
0.331 1.04130345179506
0.332 1.04130800441958
0.333 1.04131257115444
0.334 1.04131715200312
0.335 1.04132174696908
0.336 1.04132635605585
0.337 1.04133097926698
0.338 1.04133561660594
0.339 1.0413402680763
0.34 1.04134493368162
0.341 1.04134961342546
0.342 1.04135430731139
0.343 1.04135901534299
0.344 1.04136373752388
0.345 1.04136847385768
0.346 1.04137322434797
0.347 1.04137798899843
0.348 1.04138276781268
0.349 1.04138756079441
0.35 1.04139236794726
0.351 1.04139718927491
0.352 1.04140202478109
0.353 1.04140687446947
0.354 1.04141173834379
0.355 1.04141661640778
0.356 1.04142150866516
0.357 1.04142641511972
0.358 1.04143133577519
0.359 1.04143627063535
0.36 1.04144121970403
0.361 1.04144618298499
0.362 1.04145116048207
0.363 1.04145615219908
0.364 1.04146115813987
0.365 1.04146617830829
0.366 1.04147121270818
0.367 1.04147626134342
0.368 1.04148132421792
0.369 1.04148640133556
0.37 1.04149149270027
0.371 1.04149659831594
0.372 1.04150171818651
0.373 1.04150685231597
0.374 1.04151200070822
0.375 1.04151716336726
0.376 1.04152234029707
0.377 1.04152753150165
0.378 1.04153273698501
0.379 1.04153795675115
0.38 1.04154319080411
0.381 1.04154843914796
0.382 1.0415537017867
0.383 1.04155897872445
0.384 1.04156426996527
0.385 1.04156957551325
0.386 1.04157489537251
0.387 1.04158022954716
0.388 1.04158557804132
0.389 1.04159094085915
0.39 1.04159631800479
0.391 1.04160170948241
0.392 1.0416071152962
0.393 1.04161253545034
0.394 1.04161796994904
0.395 1.04162341879652
0.396 1.04162888199699
0.397 1.04163435955471
0.398 1.04163985147391
0.399 1.0416453577589
0.4 1.04165087841393
0.401 1.04165641344328
0.402 1.04166196285129
0.403 1.04166752664225
0.404 1.04167310482048
0.405 1.04167869739035
0.406 1.0416843043562
0.407 1.04168992572239
0.408 1.0416955614933
0.409 1.04170121167333
0.41 1.04170687626689
0.411 1.04171255527839
0.412 1.04171824871225
0.413 1.04172395657293
0.414 1.04172967886487
0.415 1.04173541559255
0.416 1.04174116676044
0.417 1.04174693237304
0.418 1.04175271243487
0.419 1.04175850695041
0.42 1.04176431592422
0.421 1.04177013936084
0.422 1.04177597726484
0.423 1.04178182964076
0.424 1.04178769649321
0.425 1.04179357782677
0.426 1.04179947364606
0.427 1.04180538395568
0.428 1.0418113087603
0.429 1.04181724806454
0.43 1.04182320187307
0.431 1.04182917019055
0.432 1.04183515302169
0.433 1.04184115037116
0.434 1.04184716224371
0.435 1.04185318864403
0.436 1.04185922957688
0.437 1.04186528504699
0.438 1.04187135505915
0.439 1.04187743961812
0.44 1.0418835387287
0.441 1.04188965239568
0.442 1.0418957806239
0.443 1.04190192341816
0.444 1.04190808078333
0.445 1.04191425272425
0.446 1.0419204392458
0.447 1.04192664035286
0.448 1.04193285605031
0.449 1.04193908634307
0.45 1.04194533123609
0.451 1.04195159073425
0.452 1.04195786484255
0.453 1.04196415356592
0.454 1.04197045690936
0.455 1.04197677487784
0.456 1.04198310747637
0.457 1.04198945470996
0.458 1.04199581658365
0.459 1.04200219310247
0.46 1.04200858427148
0.461 1.04201499009575
0.462 1.04202141058038
0.463 1.04202784573044
0.464 1.04203429555104
0.465 1.04204076004733
0.466 1.04204723922442
0.467 1.04205373308748
0.468 1.04206024164166
0.469 1.04206676489214
0.47 1.04207330284412
0.471 1.0420798555028
0.472 1.04208642287339
0.473 1.04209300496113
0.474 1.04209960177128
0.475 1.04210621330907
0.476 1.04211283957979
0.477 1.04211948058873
0.478 1.04212613634119
0.479 1.04213280684247
0.48 1.04213949209792
0.481 1.04214619211286
0.482 1.04215290689267
0.483 1.0421596364427
0.484 1.04216638076834
0.485 1.04217313987499
0.486 1.04217991376806
0.487 1.04218670245298
0.488 1.04219350593518
0.489 1.04220032422012
0.49 1.04220715731326
0.491 1.04221400522009
0.492 1.04222086794611
0.493 1.04222774549681
0.494 1.04223463787773
0.495 1.0422415450944
0.496 1.04224846715238
0.497 1.04225540405722
0.498 1.04226235581453
0.499 1.04226932242986
0.5 1.04227630390885
0.501 1.04228330025712
0.502 1.0422903114803
0.503 1.04229733758404
0.504 1.04230437857401
0.505 1.04231143445588
0.506 1.04231850523536
0.507 1.04232559091814
0.508 1.04233269150995
0.509 1.04233980701653
0.51 1.04234693744362
0.511 1.04235408279701
0.512 1.04236124308246
0.513 1.04236841830576
0.514 1.04237560847273
0.515 1.04238281358919
0.516 1.04239003366097
0.517 1.04239726869394
0.518 1.04240451869396
0.519 1.0424117836669
0.52 1.04241906361867
0.521 1.04242635855517
0.522 1.04243366848234
0.523 1.0424409934061
0.524 1.04244833333242
0.525 1.04245568826726
0.526 1.04246305821661
0.527 1.04247044318647
0.528 1.04247784318285
0.529 1.04248525821177
0.53 1.0424926882793
0.531 1.04250013339146
0.532 1.04250759355435
0.533 1.04251506877404
0.534 1.04252255905665
0.535 1.0425300644083
0.536 1.0425375848351
0.537 1.04254512034321
0.538 1.0425526709388
0.539 1.04256023662803
0.54 1.0425678174171
0.541 1.04257541331222
0.542 1.04258302431961
0.543 1.04259065044551
0.544 1.04259829169617
0.545 1.04260594807786
0.546 1.04261361959686
0.547 1.04262130625947
0.548 1.042629008072
0.549 1.04263672504078
0.55 1.04264445717216
0.551 1.0426522044725
0.552 1.04265996694816
0.553 1.04266774460554
0.554 1.04267553745105
0.555 1.04268334549109
0.556 1.04269116873211
0.557 1.04269900718057
0.558 1.04270686084292
0.559 1.04271472972566
0.56 1.04272261383526
0.561 1.04273051317827
0.562 1.04273842776118
0.563 1.04274635759056
0.564 1.04275430267296
0.565 1.04276226301496
0.566 1.04277023862315
0.567 1.04277822950413
0.568 1.04278623566454
0.569 1.042794257111
0.57 1.04280229385017
0.571 1.04281034588872
0.572 1.04281841323332
0.573 1.0428264958907
0.574 1.04283459386756
0.575 1.04284270717064
0.576 1.04285083580668
0.577 1.04285897978245
0.578 1.04286713910473
0.579 1.04287531378031
0.58 1.04288350381602
0.581 1.04289170921867
0.582 1.04289992999511
0.583 1.0429081661522
0.584 1.04291641769682
0.585 1.04292468463587
0.586 1.04293296697624
0.587 1.04294126472487
0.588 1.04294957788871
0.589 1.04295790647469
0.59 1.0429662504898
0.591 1.04297460994103
0.592 1.04298298483538
0.593 1.04299137517988
0.594 1.04299978098157
0.595 1.0430082022475
0.596 1.04301663898474
0.597 1.04302509120039
0.598 1.04303355890154
0.599 1.04304204209532
0.6 1.04305054078887
0.601 1.04305905498933
0.602 1.04306758470388
0.603 1.04307612993971
0.604 1.04308469070403
0.605 1.04309326700405
0.606 1.043101858847
0.607 1.04311046624015
0.608 1.04311908919076
0.609 1.04312772770613
0.61 1.04313638179355
0.611 1.04314505146035
0.612 1.04315373671387
0.613 1.04316243756145
0.614 1.04317115401048
0.615 1.04317988606833
0.616 1.04318863374242
0.617 1.04319739704018
0.618 1.04320617596903
0.619 1.04321497053643
0.62 1.04322378074987
0.621 1.04323260661682
0.622 1.0432414481448
0.623 1.04325030534134
0.624 1.04325917821397
0.625 1.04326806677025
0.626 1.04327697101777
0.627 1.04328589096411
0.628 1.04329482661689
0.629 1.04330377798374
0.63 1.04331274507229
0.631 1.04332172789023
0.632 1.04333072644521
0.633 1.04333974074496
0.634 1.04334877079717
0.635 1.04335781660959
0.636 1.04336687818997
0.637 1.04337595554607
0.638 1.04338504868567
0.639 1.0433941576166
0.64 1.04340328234665
0.641 1.04341242288368
0.642 1.04342157923554
0.643 1.04343075141011
0.644 1.04343993941527
0.645 1.04344914325895
0.646 1.04345836294906
0.647 1.04346759849355
0.648 1.04347684990039
0.649 1.04348611717756
0.65 1.04349540033305
0.651 1.0435046993749
0.652 1.04351401431113
0.653 1.04352334514979
0.654 1.04353269189896
0.655 1.04354205456673
0.656 1.04355143316121
0.657 1.04356082769052
0.658 1.04357023816282
0.659 1.04357966458625
0.66 1.04358910696901
0.661 1.04359856531929
0.662 1.04360803964532
0.663 1.04361752995532
0.664 1.04362703625756
0.665 1.0436365585603
0.666 1.04364609687185
0.667 1.0436556512005
0.668 1.0436652215546
0.669 1.04367480794248
0.67 1.04368441037252
0.671 1.04369402885309
0.672 1.04370366339261
0.673 1.0437133139995
0.674 1.04372298068219
0.675 1.04373266344915
0.676 1.04374236230886
0.677 1.04375207726981
0.678 1.04376180834052
0.679 1.04377155552953
0.68 1.04378131884539
0.681 1.04379109829668
0.682 1.04380089389199
0.683 1.04381070563992
0.684 1.04382053354912
0.685 1.04383037762824
0.686 1.04384023788593
0.687 1.0438501143309
0.688 1.04386000697184
0.689 1.04386991581749
0.69 1.04387984087659
0.691 1.04388978215791
0.692 1.04389973967024
0.693 1.04390971342237
0.694 1.04391970342314
0.695 1.04392970968139
0.696 1.04393973220598
0.697 1.04394977100579
0.698 1.04395982608972
0.699 1.04396989746671
0.7 1.0439799851457
0.701 1.04399008913563
0.702 1.0440002094455
0.703 1.04401034608431
0.704 1.04402049906108
0.705 1.04403066838484
0.706 1.04404085406467
0.707 1.04405105610964
0.708 1.04406127452885
0.709 1.04407150933143
0.71 1.04408176052651
0.711 1.04409202812326
0.712 1.04410231213087
0.713 1.04411261255852
0.714 1.04412292941545
0.715 1.04413326271089
0.716 1.04414361245411
0.717 1.0441539786544
0.718 1.04416436132105
0.719 1.04417476046339
0.72 1.04418517609076
0.721 1.04419560821253
0.722 1.04420605683809
0.723 1.04421652197684
0.724 1.04422700363821
0.725 1.04423750183164
0.726 1.04424801656661
0.727 1.0442585478526
0.728 1.04426909569912
0.729 1.0442796601157
0.73 1.0442902411119
0.731 1.04430083869729
0.732 1.04431145288146
0.733 1.04432208367402
0.734 1.04433273108462
0.735 1.0443433951229
0.736 1.04435407579855
0.737 1.04436477312126
0.738 1.04437548710076
0.739 1.04438621774678
0.74 1.04439696506909
0.741 1.04440772907748
0.742 1.04441850978175
0.743 1.04442930719171
0.744 1.04444012131724
0.745 1.04445095216819
0.746 1.04446179975446
0.747 1.04447266408595
0.748 1.04448354517261
0.749 1.04449444302438
0.75 1.04450535765126
0.751 1.04451628906324
0.752 1.04452723727033
0.753 1.04453820228259
0.754 1.04454918411008
0.755 1.04456018276289
0.756 1.04457119825113
0.757 1.04458223058492
0.758 1.04459327977443
0.759 1.04460434582982
0.76 1.04461542876131
0.761 1.0446265285791
0.762 1.04463764529344
0.763 1.04464877891459
0.764 1.04465992945285
0.765 1.04467109691852
0.766 1.04468228132194
0.767 1.04469348267345
0.768 1.04470470098344
0.769 1.04471593626231
0.77 1.04472718852047
0.771 1.04473845776838
0.772 1.0447497440165
0.773 1.04476104727533
0.774 1.04477236755537
0.775 1.04478370486716
0.776 1.04479505922127
0.777 1.04480643062827
0.778 1.04481781909877
0.779 1.04482922464341
0.78 1.04484064727282
0.781 1.04485208699769
0.782 1.04486354382871
0.783 1.0448750177766
0.784 1.04488650885212
0.785 1.04489801706602
0.786 1.04490954242911
0.787 1.04492108495219
0.788 1.0449326446461
0.789 1.0449442215217
0.79 1.04495581558988
0.791 1.04496742686156
0.792 1.04497905534765
0.793 1.04499070105913
0.794 1.04500236400697
0.795 1.04501404420217
0.796 1.04502574165576
0.797 1.0450374563788
0.798 1.04504918838236
0.799 1.04506093767754
0.8 1.04507270427547
0.801 1.0450844881873
0.802 1.04509628942419
0.803 1.04510810799735
0.804 1.045119943918
0.805 1.04513179719738
0.806 1.04514366784677
0.807 1.04515555587745
0.808 1.04516746130075
0.809 1.04517938412802
0.81 1.04519132437062
0.811 1.04520328203994
0.812 1.04521525714741
0.813 1.04522724970447
0.814 1.04523925972257
0.815 1.04525128721323
0.816 1.04526333218795
0.817 1.04527539465828
0.818 1.04528747463579
0.819 1.04529957213206
0.82 1.04531168715872
0.821 1.04532381972742
0.822 1.04533596984981
0.823 1.0453481375376
0.824 1.0453603228025
0.825 1.04537252565626
0.826 1.04538474611066
0.827 1.04539698417747
0.828 1.04540923986854
0.829 1.0454215131957
0.83 1.04543380417083
0.831 1.04544611280583
0.832 1.04545843911262
0.833 1.04547078310317
0.834 1.04548314478942
0.835 1.04549552418341
0.836 1.04550792129715
0.837 1.04552033614269
0.838 1.04553276873213
0.839 1.04554521907757
0.84 1.04555768719114
0.841 1.04557017308501
0.842 1.04558267677135
0.843 1.04559519826239
0.844 1.04560773757037
0.845 1.04562029470754
0.846 1.04563286968621
0.847 1.0456454625187
0.848 1.04565807321735
0.849 1.04567070179454
0.85 1.04568334826266
0.851 1.04569601263415
0.852 1.04570869492145
0.853 1.04572139513706
0.854 1.04573411329349
0.855 1.04574684940326
0.856 1.04575960347895
0.857 1.04577237553314
0.858 1.04578516557845
0.859 1.04579797362753
0.86 1.04581079969306
0.861 1.04582364378773
0.862 1.04583650592427
0.863 1.04584938611544
0.864 1.04586228437403
0.865 1.04587520071285
0.866 1.04588813514474
0.867 1.04590108768256
0.868 1.04591405833922
0.869 1.04592704712763
0.87 1.04594005406076
0.871 1.04595307915158
0.872 1.04596612241311
0.873 1.04597918385838
0.874 1.04599226350046
0.875 1.04600536135244
0.876 1.04601847742744
0.877 1.04603161173863
0.878 1.04604476429917
0.879 1.04605793512229
0.88 1.04607112422122
0.881 1.04608433160923
0.882 1.04609755729961
0.883 1.04611080130569
0.884 1.04612406364082
0.885 1.0461373443184
0.886 1.04615064335183
0.887 1.04616396075456
0.888 1.04617729654005
0.889 1.04619065072182
0.89 1.0462040233134
0.891 1.04621741432833
0.892 1.04623082378022
0.893 1.04624425168269
0.894 1.04625769804938
0.895 1.04627116289398
0.896 1.0462846462302
0.897 1.04629814807177
0.898 1.04631166843248
0.899 1.04632520732611
0.9 1.04633876476651
0.901 1.04635234076752
0.902 1.04636593534305
0.903 1.04637954850702
0.904 1.04639318027338
0.905 1.04640683065612
0.906 1.04642049966924
0.907 1.0464341873268
0.908 1.04644789364286
0.909 1.04646161863155
0.91 1.04647536230699
0.911 1.04648912468335
0.912 1.04650290577484
0.913 1.04651670559569
0.914 1.04653052416016
0.915 1.04654436148254
0.916 1.04655821757717
0.917 1.04657209245839
0.918 1.04658598614061
0.919 1.04659989863823
0.92 1.04661382996571
0.921 1.04662778013754
0.922 1.04664174916823
0.923 1.04665573707234
0.924 1.04666974386444
0.925 1.04668376955914
0.926 1.04669781417109
0.927 1.04671187771498
0.928 1.0467259602055
0.929 1.0467400616574
0.93 1.04675418208546
0.931 1.04676832150448
0.932 1.04678247992931
0.933 1.04679665737482
0.934 1.04681085385591
0.935 1.04682506938753
0.936 1.04683930398464
0.937 1.04685355766226
0.938 1.04686783043542
0.939 1.04688212231919
0.94 1.04689643332868
0.941 1.04691076347903
0.942 1.04692511278541
0.943 1.04693948126303
0.944 1.04695386892713
0.945 1.04696827579298
0.946 1.04698270187589
0.947 1.04699714719121
0.948 1.0470116117543
0.949 1.04702609558058
0.95 1.0470405986855
0.951 1.04705512108453
0.952 1.04706966279319
0.953 1.04708422382702
0.954 1.04709880420161
0.955 1.04711340393257
0.956 1.04712802303556
0.957 1.04714266152627
0.958 1.04715731942041
0.959 1.04717199673375
0.96 1.04718669348207
0.961 1.04720140968121
0.962 1.04721614534702
0.963 1.04723090049541
0.964 1.04724567514231
0.965 1.04726046930369
0.966 1.04727528299555
0.967 1.04729011623394
0.968 1.04730496903493
0.969 1.04731984141463
0.97 1.0473347333892
0.971 1.04734964497482
0.972 1.04736457618771
0.973 1.04737952704414
0.974 1.04739449756038
0.975 1.04740948775279
0.976 1.04742449763771
0.977 1.04743952723156
0.978 1.04745457655079
0.979 1.04746964561186
0.98 1.04748473443129
0.981 1.04749984302564
0.982 1.04751497141149
0.983 1.04753011960548
0.984 1.04754528762426
0.985 1.04756047548454
0.986 1.04757568320306
0.987 1.0475909107966
0.988 1.04760615828197
0.989 1.04762142567602
0.99 1.04763671299565
0.991 1.04765202025779
0.992 1.04766734747939
0.993 1.04768269467748
0.994 1.04769806186909
0.995 1.04771344907131
0.996 1.04772885630126
0.997 1.0477442835761
0.998 1.04775973091302
0.999 1.04777519832928
1 1.04779068584214
};
\addlegendentry{Tsallis ($\alpha=1.75$)}
\addplot [line width=1pt, black, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
0.001 0.634558526317145
0.002 0.638472018070028
0.003 0.641456753393123
0.004 0.643960722949514
0.005 0.646157452734997
0.006 0.648135937372682
0.007 0.64994904367656
0.008 0.651631217235549
0.009 0.653206384144778
0.01 0.65469196482167
0.011 0.656101110264036
0.012 0.657444037467904
0.013 0.658728871491953
0.014 0.659962200098491
0.015 0.661149452558302
0.016 0.662295166232544
0.017 0.663403179195339
0.018 0.664476772360517
0.019 0.665518776596915
0.02 0.666531654625047
0.021 0.667517564805417
0.022 0.66847841129631
0.023 0.669415884116595
0.024 0.670331491388292
0.025 0.671226585648317
0.026 0.672102385416981
0.027 0.672959993091794
0.028 0.673800409857606
0.029 0.674624548259255
0.03 0.675433242799107
0.031 0.676227258980018
0.032 0.677007301029715
0.033 0.677774018565845
0.034 0.678528012341862
0.035 0.679269839241244
0.036 0.680000016636486
0.037 0.680719026209715
0.038 0.681427317300623
0.039 0.682125309876209
0.04 0.68281339713816
0.041 0.683491947865198
0.042 0.684161308476505
0.043 0.684821804889768
0.044 0.685473744174094
0.045 0.686117416050904
0.046 0.686753094227885
0.047 0.687381037615912
0.048 0.688001491422187
0.049 0.688614688148365
0.05 0.689220848488503
0.051 0.689820182158074
0.052 0.690412888637143
0.053 0.690999157862012
0.054 0.691579170848763
0.055 0.692153100270876
0.056 0.692721110986194
0.057 0.693283360525215
0.058 0.693839999537665
0.059 0.69439117220722
0.06 0.694937016631049
0.061 0.695477665177658
0.062 0.696013244809684
0.063 0.696543877391824
0.064 0.697069679969501
0.065 0.697590765034578
0.066 0.698107240767479
0.067 0.698619211266235
0.068 0.699126776757175
0.069 0.699630033796202
0.07 0.700129075452633
0.071 0.700623991482496
0.072 0.701114868492304
0.073 0.701601790092008
0.074 0.702084837036476
0.075 0.702564087362397
0.076 0.703039616511436
0.077 0.703511497454046
0.078 0.703979800796506
0.079 0.704444594890608
0.08 0.70490594592997
0.081 0.705363918047586
0.082 0.705818573401023
0.083 0.706269972259969
0.084 0.706718173082374
0.085 0.707163232592199
0.086 0.707605205849417
0.087 0.708044146317749
0.088 0.708480105928512
0.089 0.708913135142224
0.09 0.709343283005003
0.091 0.709770597204794
0.092 0.710195124122068
0.093 0.710616908880635
0.094 0.711035995394167
0.095 0.711452426411616
0.096 0.711866243558955
0.097 0.712277487381361
0.098 0.71268619738117
0.099 0.713092412056137
0.1 0.713496168932733
0.101 0.713897504602582
0.102 0.714296454753192
0.103 0.714693054199437
0.104 0.715087336912683
0.105 0.715479336049877
0.106 0.715869083980036
0.107 0.71625661231056
0.108 0.716641951911236
0.109 0.717025132939707
0.11 0.717406184862649
0.111 0.717785136479001
0.112 0.718162015939342
0.113 0.718536850768274
0.114 0.718909667881967
0.115 0.71928049360787
0.116 0.719649353701514
0.117 0.720016273365042
0.118 0.720381277262762
0.119 0.720744389537793
0.12 0.721105633826324
0.121 0.721465033273415
0.122 0.721822610546715
0.123 0.722178387850157
0.124 0.722532386936998
0.125 0.722884629122954
0.126 0.723235135297949
0.127 0.723583925937945
0.128 0.723931021117026
0.129 0.724276440517194
0.13 0.724620203439991
0.131 0.724962328816367
0.132 0.72530283521624
0.133 0.725641740858828
0.134 0.725979063620967
0.135 0.726314821046717
0.136 0.726649030355724
0.137 0.726981708451278
0.138 0.72731287192898
0.139 0.727642537084036
0.14 0.727970719918948
0.141 0.72829743615096
0.142 0.728622701219027
0.143 0.728946530290428
0.144 0.729268938267856
0.145 0.729589939795556
0.146 0.729909549265469
0.147 0.73022778082354
0.148 0.730544648375543
0.149 0.730860165592197
0.15 0.731174345915612
0.151 0.731487202563886
0.152 0.731798748536553
0.153 0.732108996619438
0.154 0.73241795938996
0.155 0.732725649221358
0.156 0.733032078287701
0.157 0.733337258567836
0.158 0.733641201850421
0.159 0.733943919737579
0.16 0.734245423649309
0.161 0.734545724827068
0.162 0.734844834338289
0.163 0.735142763079476
0.164 0.735439521780424
0.165 0.735735121007134
0.166 0.736029571166047
0.167 0.736322882506825
0.168 0.736615065125841
0.169 0.736906128969222
0.17 0.737196083836336
0.171 0.737484939382334
0.172 0.737772705121467
0.173 0.738059390429639
0.174 0.738345004547452
0.175 0.738629556582862
0.176 0.738913055513775
0.177 0.739195510190553
0.178 0.739476929338774
0.179 0.73975732156145
0.18 0.740036695341624
0.181 0.740315059044363
0.182 0.740592420919467
0.183 0.740868789103411
0.184 0.741144171621562
0.185 0.741418576390251
0.186 0.741692011218991
0.187 0.74196448381222
0.188 0.742236001771634
0.189 0.742506572597694
0.19 0.742776203691733
0.191 0.743044902357785
0.192 0.743312675804311
0.193 0.743579531145862
0.194 0.743845475404926
0.195 0.744110515513502
0.196 0.744374658314829
0.197 0.74463791056464
0.198 0.744900278933208
0.199 0.745161770006507
0.2 0.745422390287801
0.201 0.745682146198935
0.202 0.74594104408216
0.203 0.74619909020098
0.204 0.746456290742029
0.205 0.746712651815844
0.206 0.746968179458632
0.207 0.747222879633305
0.208 0.74747675823081
0.209 0.747729821071174
0.21 0.747982073904906
0.211 0.748233522413929
0.212 0.74848417221307
0.213 0.748734028850636
0.214 0.748983097810039
0.215 0.749231384510531
0.216 0.749478894308383
0.217 0.749725632497712
0.218 0.749971604311827
0.219 0.750216814923914
0.22 0.750461269448112
0.221 0.750704972940374
0.222 0.750947930399485
0.223 0.751190146767934
0.224 0.751431626932755
0.225 0.751672375726398
0.226 0.751912397927668
0.227 0.752151698262415
0.228 0.752390281404469
0.229 0.752628151976298
0.23 0.752865314549971
0.231 0.753101773647814
0.232 0.753337533743253
0.233 0.753572599261252
0.234 0.753806974579519
0.235 0.754040664028862
0.236 0.754273671893991
0.237 0.754506002414144
0.238 0.754737659783889
0.239 0.754968648153688
0.24 0.755198971630555
0.241 0.75542863427861
0.242 0.755657640119906
0.243 0.755885993134821
0.244 0.756113697262765
0.245 0.756340756402796
0.246 0.756567174414106
0.247 0.7567929551166
0.248 0.75701810229159
0.249 0.757242619682099
0.25 0.757466510993633
0.251 0.757689779894562
0.252 0.757912430016683
0.253 0.758134464955736
0.254 0.758355888271883
0.255 0.758576703490156
0.256 0.758796914101115
0.257 0.759016523561024
0.258 0.759235535292632
0.259 0.759453952685389
0.26 0.759671779096014
0.261 0.759889017848922
0.262 0.760105672236609
0.263 0.760321745520148
0.264 0.760537240929557
0.265 0.760752161664166
0.266 0.760966510893198
0.267 0.761180291755914
0.268 0.761393507362242
0.269 0.761606160793003
0.27 0.761818255100343
0.271 0.76202979330809
0.272 0.762240778412187
0.273 0.762451213380896
0.274 0.762661101155368
0.275 0.762870444649796
0.276 0.763079246751819
0.277 0.763287510322964
0.278 0.763495238198773
0.279 0.763702433189305
0.28 0.763909098079416
0.281 0.764115235628954
0.282 0.764320848573252
0.283 0.764525939623322
0.284 0.764730511466171
0.285 0.764934566765103
0.286 0.765138108160014
0.287 0.765341138267681
0.288 0.765543659682017
0.289 0.765745674974383
0.29 0.765947186693859
0.291 0.766148197367466
0.292 0.766348709500504
0.293 0.766548725576783
0.294 0.766748248058799
0.295 0.766947279388118
0.296 0.767145821985541
0.297 0.767343878251399
0.298 0.76754145056572
0.299 0.76773854128857
0.3 0.767935152760193
0.301 0.768131287301301
0.302 0.768326947213242
0.303 0.768522134778312
0.304 0.768716852259886
0.305 0.768911101902718
0.306 0.769104885933044
0.307 0.769298206558927
0.308 0.769491065970356
0.309 0.769683466339534
0.31 0.769875409820951
0.311 0.770066898551766
0.312 0.770257934651858
0.313 0.770448520224104
0.314 0.770638657354459
0.315 0.770828348112299
0.316 0.771017594550473
0.317 0.771206398705566
0.318 0.771394762598014
0.319 0.771582688232364
0.32 0.771770177597358
0.321 0.771957232666168
0.322 0.772143855396551
0.323 0.772330047730993
0.324 0.772515811596895
0.325 0.772701148906766
0.326 0.772886061558307
0.327 0.773070551434628
0.328 0.773254620404395
0.329 0.773438270321998
0.33 0.773621503027606
0.331 0.773804320347494
0.332 0.773986724094017
0.333 0.774168716065884
0.334 0.774350298048192
0.335 0.774531471812648
0.336 0.774712239117716
0.337 0.774892601708663
0.338 0.775072561317794
0.339 0.775252119664525
0.34 0.775431278455562
0.341 0.775610039385019
0.342 0.775788404134482
0.343 0.775966374373231
0.344 0.776143951758325
0.345 0.77632113793473
0.346 0.776497934535404
0.347 0.776674343181493
0.348 0.776850365482371
0.349 0.777026003035865
0.35 0.777201257428212
0.351 0.777376130234325
0.352 0.777550623017823
0.353 0.777724737331184
0.354 0.77789847471583
0.355 0.778071836702224
0.356 0.778244824810006
0.357 0.778417440548131
0.358 0.778589685414857
0.359 0.778761560897999
0.36 0.778933068474908
0.361 0.77910420961266
0.362 0.779274985768084
0.363 0.779445398387901
0.364 0.77961544890882
0.365 0.779785138757653
0.366 0.779954469351328
0.367 0.780123442097094
0.368 0.78029205839253
0.369 0.780460319625684
0.37 0.780628227175157
0.371 0.780795782410117
0.372 0.780962986690531
0.373 0.781129841367136
0.374 0.781296347781546
0.375 0.781462507266394
0.376 0.781628321145341
0.377 0.781793790733199
0.378 0.781958917336026
0.379 0.782123702251175
0.38 0.782288146767377
0.381 0.782452252164847
0.382 0.782616019715338
0.383 0.782779450682223
0.384 0.78294254632059
0.385 0.783105307877271
0.386 0.783267736591002
0.387 0.783429833692379
0.388 0.783591600404034
0.389 0.78375303794066
0.39 0.783914147509068
0.391 0.784074930308315
0.392 0.784235387529726
0.393 0.784395520356945
0.394 0.784555329966093
0.395 0.784714817525702
0.396 0.784873984196898
0.397 0.785032831133438
0.398 0.785191359481707
0.399 0.785349570380882
0.4 0.78550746496292
0.401 0.785665044352667
0.402 0.785822309667905
0.403 0.785979262019397
0.404 0.786135902510958
0.405 0.786292232239547
0.406 0.786448252295253
0.407 0.786603963761443
0.408 0.786759367714753
0.409 0.786914465225166
0.41 0.787069257356088
0.411 0.787223745164378
0.412 0.7873779297004
0.413 0.78753181200811
0.414 0.787685393125086
0.415 0.787838674082572
0.416 0.787991655905573
0.417 0.788144339612855
0.418 0.788296726217053
0.419 0.788448816724648
0.42 0.788600612136096
0.421 0.788752113445838
0.422 0.788903321642359
0.423 0.789054237708213
0.424 0.78920486262012
0.425 0.789355197348979
0.426 0.789505242859924
0.427 0.789655000112356
0.428 0.789804470060038
0.429 0.789953653651074
0.43 0.790102551828024
0.431 0.790251165527873
0.432 0.79039949568216
0.433 0.790547543216953
0.434 0.790695309052928
0.435 0.790842794105406
0.436 0.790989999284388
0.437 0.791136925494608
0.438 0.791283573635583
0.439 0.79142994460161
0.44 0.791576039281876
0.441 0.79172185856044
0.442 0.791867403316306
0.443 0.792012674423447
0.444 0.792157672750857
0.445 0.792302399162574
0.446 0.792446854517748
0.447 0.792591039670628
0.448 0.792734955470664
0.449 0.792878602762496
0.45 0.793021982386023
0.451 0.793165095176391
0.452 0.793307941964103
0.453 0.793450523574998
0.454 0.793592840830306
0.455 0.793734894546668
0.456 0.793876685536212
0.457 0.794018214606536
0.458 0.794159482560785
0.459 0.794300490197654
0.46 0.794441238311442
0.461 0.794581727692075
0.462 0.794721959125155
0.463 0.794861933391946
0.464 0.795001651269479
0.465 0.795141113530529
0.466 0.795280320943668
0.467 0.79541927427327
0.468 0.795557974279597
0.469 0.79569642171878
0.47 0.795834617342873
0.471 0.795972561899861
0.472 0.796110256133723
0.473 0.796247700784447
0.474 0.796384896588042
0.475 0.796521844276585
0.476 0.79665854457826
0.477 0.796794998217362
0.478 0.796931205914342
0.479 0.797067168385828
0.48 0.797202886344659
0.481 0.7973383604999
0.482 0.797473591556892
0.483 0.797608580217243
0.484 0.79774332717891
0.485 0.797877833136153
0.486 0.798012098779629
0.487 0.798146124796385
0.488 0.798279911869878
0.489 0.79841346068002
0.49 0.798546771903194
0.491 0.798679846212273
0.492 0.798812684276655
0.493 0.798945286762291
0.494 0.799077654331686
0.495 0.799209787643969
0.496 0.799341687354842
0.497 0.799473354116696
0.498 0.799604788578567
0.499 0.799735991386166
0.5 0.799866963181946
0.501 0.799997704605074
0.502 0.800128216291486
0.503 0.80025849887389
0.504 0.80038855298181
0.505 0.800518379241575
0.506 0.800647978276381
0.507 0.80077735070628
0.508 0.800906497148217
0.509 0.80103541821605
0.51 0.801164114520572
0.511 0.801292586669526
0.512 0.801420835267625
0.513 0.801548860916588
0.514 0.801676664215145
0.515 0.801804245759048
0.516 0.801931606141124
0.517 0.802058745951269
0.518 0.802185665776469
0.519 0.802312366200839
0.52 0.802438847805603
0.521 0.802565111169162
0.522 0.802691156867086
0.523 0.802816985472113
0.524 0.802942597554224
0.525 0.803067993680608
0.526 0.803193174415702
0.527 0.803318140321219
0.528 0.803442891956146
0.529 0.803567429876771
0.53 0.803691754636707
0.531 0.803815866786888
0.532 0.803939766875627
0.533 0.804063455448588
0.534 0.804186933048829
0.535 0.804310200216819
0.536 0.804433257490438
0.537 0.804556105405014
0.538 0.804678744493334
0.539 0.804801175285638
0.54 0.804923398309679
0.541 0.805045414090698
0.542 0.805167223151462
0.543 0.805288826012282
0.544 0.805410223191002
0.545 0.80553141520305
0.546 0.80565240256144
0.547 0.805773185776765
0.548 0.805893765357258
0.549 0.806014141808761
0.55 0.806134315634769
0.551 0.806254287336443
0.552 0.806374057412601
0.553 0.806493626359763
0.554 0.80661299467215
0.555 0.806732162841694
0.556 0.806851131358067
0.557 0.806969900708685
0.558 0.807088471378725
0.559 0.807206843851132
0.56 0.807325018606649
0.561 0.807442996123809
0.562 0.807560776878973
0.563 0.807678361346322
0.564 0.80779574999788
0.565 0.807912943303531
0.566 0.808029941731026
0.567 0.808146745745998
0.568 0.808263355811971
0.569 0.80837977239038
0.57 0.808495995940585
0.571 0.80861202691987
0.572 0.80872786578347
0.573 0.808843512984581
0.574 0.808958968974361
0.575 0.809074234201964
0.576 0.809189309114524
0.577 0.809304194157193
0.578 0.809418889773141
0.579 0.809533396403561
0.58 0.809647714487702
0.581 0.809761844462855
0.582 0.809875786764386
0.583 0.809989541825737
0.584 0.810103110078431
0.585 0.810216491952107
0.586 0.810329687874499
0.587 0.810442698271481
0.588 0.810555523567049
0.589 0.810668164183344
0.59 0.810780620540673
0.591 0.810892893057504
0.592 0.811004982150477
0.593 0.81111688823443
0.594 0.811228611722397
0.595 0.811340153025619
0.596 0.811451512553563
0.597 0.811562690713915
0.598 0.811673687912613
0.599 0.811784504553843
0.6 0.811895141040047
0.601 0.812005597771944
0.602 0.812115875148529
0.603 0.812225973567094
0.604 0.812335893423227
0.605 0.812445635110827
0.606 0.812555199022117
0.607 0.812664585547642
0.608 0.812773795076295
0.609 0.81288282799531
0.61 0.812991684690286
0.611 0.813100365545186
0.612 0.813208870942351
0.613 0.813317201262509
0.614 0.813425356884776
0.615 0.813533338186686
0.616 0.813641145544168
0.617 0.813748779331589
0.618 0.813856239921739
0.619 0.813963527685851
0.62 0.814070642993609
0.621 0.814177586213142
0.622 0.814284357711057
0.623 0.814390957852432
0.624 0.814497387000824
0.625 0.814603645518287
0.626 0.81470973376537
0.627 0.814815652101134
0.628 0.814921400883153
0.629 0.815026980467525
0.63 0.815132391208879
0.631 0.815237633460394
0.632 0.815342707573782
0.633 0.815447613899324
0.634 0.815552352785858
0.635 0.815656924580801
0.636 0.815761329630144
0.637 0.815865568278468
0.638 0.815969640868948
0.639 0.816073547743365
0.64 0.816177289242102
0.641 0.816280865704173
0.642 0.816384277467206
0.643 0.816487524867469
0.644 0.816590608239869
0.645 0.816693527917957
0.646 0.816796284233941
0.647 0.81689887751869
0.648 0.817001308101743
0.649 0.817103576311316
0.65 0.817205682474307
0.651 0.817307626916303
0.652 0.817409409961594
0.653 0.817511031933164
0.654 0.817612493152719
0.655 0.817713793940671
0.656 0.817814934616167
0.657 0.817915915497081
0.658 0.818016736900023
0.659 0.818117399140349
0.66 0.818217902532172
0.661 0.818318247388351
0.662 0.818418434020515
0.663 0.818518462739069
0.664 0.818618333853183
0.665 0.818718047670821
0.666 0.818817604498731
0.667 0.818917004642456
0.668 0.819016248406351
0.669 0.819115336093564
0.67 0.819214268006066
0.671 0.819313044444651
0.672 0.819411665708932
0.673 0.819510132097361
0.674 0.819608443907225
0.675 0.819706601434658
0.676 0.819804604974645
0.677 0.819902454821021
0.678 0.820000151266488
0.679 0.820097694602619
0.68 0.820195085119852
0.681 0.820292323107514
0.682 0.820389408853809
0.683 0.820486342645834
0.684 0.820583124769588
0.685 0.820679755509961
0.686 0.82077623515076
0.687 0.820872563974698
0.688 0.820968742263408
0.689 0.821064770297451
0.69 0.821160648356312
0.691 0.82125637671841
0.692 0.82135195566111
0.693 0.821447385460712
0.694 0.821542666392474
0.695 0.821637798730607
0.696 0.821732782748279
0.697 0.82182761871763
0.698 0.821922306909768
0.699 0.822016847594773
0.7 0.822111241041714
0.701 0.822205487518634
0.702 0.82229958729258
0.703 0.822393540629587
0.704 0.822487347794688
0.705 0.822581009051932
0.706 0.822674524664366
0.707 0.822767894894061
0.708 0.822861120002106
0.709 0.82295420024861
0.71 0.823047135892718
0.711 0.823139927192604
0.712 0.823232574405485
0.713 0.823325077787621
0.714 0.823417437594312
0.715 0.823509654079922
0.716 0.823601727497866
0.717 0.823693658100619
0.718 0.823785446139726
0.719 0.823877091865801
0.72 0.823968595528534
0.721 0.824059957376694
0.722 0.824151177658131
0.723 0.824242256619786
0.724 0.824333194507693
0.725 0.824423991566978
0.726 0.824514648041874
0.727 0.824605164175717
0.728 0.824695540210949
0.729 0.824785776389133
0.73 0.824875872950941
0.731 0.824965830136173
0.732 0.825055648183754
0.733 0.825145327331735
0.734 0.825234867817307
0.735 0.825324269876797
0.736 0.825413533745671
0.737 0.825502659658547
0.738 0.825591647849187
0.739 0.82568049855051
0.74 0.825769211994597
0.741 0.825857788412681
0.742 0.825946228035169
0.743 0.826034531091635
0.744 0.826122697810825
0.745 0.826210728420666
0.746 0.826298623148262
0.747 0.826386382219901
0.748 0.826474005861065
0.749 0.82656149429642
0.75 0.826648847749834
0.751 0.826736066444373
0.752 0.826823150602303
0.753 0.826910100445103
0.754 0.826996916193455
0.755 0.827083598067259
0.756 0.827170146285633
0.757 0.82725656106691
0.758 0.827342842628656
0.759 0.827428991187658
0.76 0.827515006959936
0.761 0.827600890160749
0.762 0.827686641004587
0.763 0.827772259705187
0.764 0.82785774647553
0.765 0.827943101527838
0.766 0.8280283250736
0.767 0.828113417323543
0.768 0.828198378487667
0.769 0.828283208775221
0.77 0.82836790839473
0.771 0.828452477553975
0.772 0.828536916460019
0.773 0.828621225319194
0.774 0.828705404337111
0.775 0.828789453718661
0.776 0.828873373668019
0.777 0.82895716438865
0.778 0.829040826083304
0.779 0.829124358954028
0.78 0.829207763202166
0.781 0.829291039028356
0.782 0.829374186632544
0.783 0.829457206213981
0.784 0.829540097971222
0.785 0.82962286210214
0.786 0.829705498803917
0.787 0.829788008273053
0.788 0.829870390705371
0.789 0.829952646296015
0.79 0.830034775239456
0.791 0.830116777729494
0.792 0.83019865395926
0.793 0.830280404121221
0.794 0.830362028407178
0.795 0.83044352700828
0.796 0.830524900115011
0.797 0.830606147917204
0.798 0.830687270604041
0.799 0.830768268364057
0.8 0.830849141385137
0.801 0.830929889854529
0.802 0.831010513958832
0.803 0.831091013884015
0.804 0.83117138981541
0.805 0.831251641937713
0.806 0.831331770434994
0.807 0.831411775490696
0.808 0.831491657287637
0.809 0.831571416008012
0.81 0.831651051833395
0.811 0.831730564944748
0.812 0.831809955522415
0.813 0.831889223746129
0.814 0.831968369795016
0.815 0.832047393847594
0.816 0.832126296081775
0.817 0.832205076674874
0.818 0.832283735803601
0.819 0.832362273644074
0.82 0.832440690371814
0.821 0.832518986161751
0.822 0.832597161188226
0.823 0.832675215624995
0.824 0.832753149645221
0.825 0.8328309634215
0.826 0.832908657125831
0.827 0.832986230929646
0.828 0.833063685003801
0.829 0.833141019518574
0.83 0.833218234643677
0.831 0.833295330548254
0.832 0.833372307400879
0.833 0.833449165369567
0.834 0.833525904621767
0.835 0.833602525324372
0.836 0.833679027643716
0.837 0.83375541174558
0.838 0.833831677795193
0.839 0.833907825957231
0.84 0.83398385639582
0.841 0.834059769274549
0.842 0.834135564756452
0.843 0.83421124300403
0.844 0.834286804179238
0.845 0.834362248443499
0.846 0.834437575957699
0.847 0.834512786882187
0.848 0.834587881376784
0.849 0.834662859600785
0.85 0.834737721712951
0.851 0.834812467871523
0.852 0.83488709823422
0.853 0.834961612958236
0.854 0.83503601220025
0.855 0.835110296116422
0.856 0.835184464862396
0.857 0.835258518593308
0.858 0.835332457463776
0.859 0.835406281627917
0.86 0.835479991239335
0.861 0.835553586451132
0.862 0.835627067415909
0.863 0.835700434285758
0.864 0.835773687212281
0.865 0.835846826346579
0.866 0.835919851839254
0.867 0.835992763840421
0.868 0.8360655624997
0.869 0.83613824796622
0.87 0.836210820388625
0.871 0.836283279915071
0.872 0.836355626693231
0.873 0.836427860870296
0.874 0.836499982592973
0.875 0.836571992007496
0.876 0.836643889259616
0.877 0.836715674494611
0.878 0.836787347857291
0.879 0.836858909491986
0.88 0.83693035954256
0.881 0.83700169815241
0.882 0.837072925464463
0.883 0.837144041621187
0.884 0.837215046764582
0.885 0.837285941036187
0.886 0.837356724577086
0.887 0.837427397527902
0.888 0.837497960028801
0.889 0.837568412219495
0.89 0.837638754239246
0.891 0.837708986226861
0.892 0.837779108320702
0.893 0.837849120658678
0.894 0.837919023378256
0.895 0.837988816616457
0.896 0.838058500509859
0.897 0.838128075194599
0.898 0.838197540806371
0.899 0.838266897480437
0.9 0.838336145351619
0.901 0.838405284554304
0.902 0.838474315222447
0.903 0.838543237489567
0.904 0.838612051488758
0.905 0.838680757352685
0.906 0.83874935521358
0.907 0.838817845203254
0.908 0.838886227453096
0.909 0.838954502094066
0.91 0.839022669256709
0.911 0.839090729071145
0.912 0.83915868166708
0.913 0.839226527173801
0.914 0.83929426572018
0.915 0.839361897434679
0.916 0.83942942244534
0.917 0.839496840879801
0.918 0.839564152865289
0.919 0.839631358528621
0.92 0.839698457996208
0.921 0.839765451394059
0.922 0.839832338847776
0.923 0.839899120482557
0.924 0.839965796423205
0.925 0.84003236679412
0.926 0.840098831719304
0.927 0.840165191322359
0.928 0.8402314457265
0.929 0.840297595054541
0.93 0.840363639428904
0.931 0.840429578971622
0.932 0.840495413804338
0.933 0.840561144048305
0.934 0.840626769824389
0.935 0.84069229125307
0.936 0.840757708454442
0.937 0.840823021548221
0.938 0.840888230653734
0.939 0.840953335889931
0.94 0.841018337375383
0.941 0.84108323522828
0.942 0.841148029566439
0.943 0.841212720507298
0.944 0.841277308167921
0.945 0.841341792665002
0.946 0.841406174114859
0.947 0.841470452633441
0.948 0.841534628336328
0.949 0.841598701338732
0.95 0.8416626717555
0.951 0.841726539701107
0.952 0.841790305289671
0.953 0.84185396863494
0.954 0.841917529850305
0.955 0.841980989048795
0.956 0.842044346343077
0.957 0.842107601845461
0.958 0.842170755667901
0.959 0.842233807921992
0.96 0.842296758718977
0.961 0.842359608169743
0.962 0.842422356384823
0.963 0.842485003474405
0.964 0.842547549548316
0.965 0.842609994716044
0.966 0.842672339086724
0.967 0.842734582769142
0.968 0.842796725871742
0.969 0.842858768502623
0.97 0.842920710769537
0.971 0.842982552779897
0.972 0.843044294640772
0.973 0.843105936458893
0.974 0.84316747834065
0.975 0.843228920392092
0.976 0.843290262718939
0.977 0.843351505426565
0.978 0.843412648620017
0.979 0.843473692404005
0.98 0.843534636882903
0.981 0.84359548216076
0.982 0.843656228341287
0.983 0.843716875527869
0.984 0.843777423823562
0.985 0.843837873331095
0.986 0.843898224152868
0.987 0.843958476390959
0.988 0.844018630147115
0.989 0.844078685522766
0.99 0.844138642619016
0.991 0.844198501536648
0.992 0.844258262376124
0.993 0.844317925237586
0.994 0.844377490220859
0.995 0.84443695742545
0.996 0.844496326950546
0.997 0.844555598895022
0.998 0.844614773357436
0.999 0.844673850436034
1 0.844732830228747
};
\addlegendentry{Tsallis ($\alpha=2.50$)}
\end{axis}

\end{tikzpicture}


==> figures/mod2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.1)}, anchor=south, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ymin=0, ymax=1.1,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\)
}
]
\addplot [line width=1pt, black]
table {%
0.001 0.314980272531074
0.002 0.314980301840961
0.003 0.314980351036177
0.004 0.314980419968691
0.005 0.314980508555607
0.006 0.314980616823569
0.007 0.314980744788228
0.008 0.314980892431038
0.009 0.314981059769661
0.01 0.314981246791745
0.011 0.314981453500078
0.012 0.314981679892955
0.013 0.314981925977684
0.014 0.31498219173963
0.015 0.314982477199127
0.016 0.314982782341142
0.017 0.314983107174013
0.018 0.314983451690341
0.019 0.314983815897966
0.02 0.314984199791812
0.021 0.314984603374643
0.022 0.314985026644613
0.023 0.314985469606358
0.024 0.314985932253764
0.025 0.3149864145918
0.026 0.314986916618063
0.027 0.314987438335679
0.028 0.314987979741793
0.029 0.31498854083903
0.03 0.31498912162537
0.031 0.314989722103427
0.032 0.314990342272121
0.033 0.314990982132221
0.034 0.314991641683521
0.035 0.314992320927277
0.036 0.314993019863413
0.037 0.314993738491828
0.038 0.314994476813022
0.039 0.314995234828236
0.04 0.314996012537039
0.041 0.314996809939835
0.042 0.314997627036661
0.043 0.31499846382967
0.044 0.314999320317149
0.045 0.315000196500489
0.046 0.315001092379964
0.047 0.315002007956967
0.048 0.315002943230496
0.049 0.315003898201516
0.05 0.315004872870617
0.051 0.315005867238767
0.052 0.315006881305429
0.053 0.315007915071994
0.054 0.315008968538692
0.055 0.315010041705967
0.056 0.315011134574437
0.057 0.315012247144448
0.058 0.315013379416783
0.059 0.315014531392199
0.06 0.315015703070933
0.061 0.315016894453624
0.062 0.315018105540663
0.063 0.315019336333349
0.064 0.315020586831583
0.065 0.31502185703638
0.066 0.315023146948181
0.067 0.315024456567914
0.068 0.315025785895969
0.069 0.315027134932918
0.07 0.315028503679582
0.071 0.315029892136903
0.072 0.315031300305243
0.073 0.315032728185289
0.074 0.315034175777845
0.075 0.315035643083819
0.076 0.315037130103817
0.077 0.315038636838482
0.078 0.315040163288632
0.079 0.315041709455165
0.08 0.315043275338558
0.081 0.31504486093987
0.082 0.315046466259806
0.083 0.315048091299271
0.084 0.315049736058785
0.085 0.315051400539501
0.086 0.315053084742054
0.087 0.315054788667498
0.088 0.315056512316334
0.089 0.315058255689755
0.09 0.315060018788517
0.091 0.315061801613637
0.092 0.315063604165672
0.093 0.315065426445851
0.094 0.315067268454893
0.095 0.315069130194043
0.096 0.315071011663765
0.097 0.315072912865324
0.098 0.315074833799556
0.099 0.315076774467536
0.1 0.315078734870111
0.101 0.315080715008357
0.102 0.31508271488321
0.103 0.315084734495691
0.104 0.315086773846812
0.105 0.315088832937694
0.106 0.315090911769203
0.107 0.315093010342551
0.108 0.315095128658654
0.109 0.315097266718644
0.11 0.315099424523589
0.111 0.315101602074641
0.112 0.315103799372784
0.113 0.315106016419152
0.114 0.315108253214885
0.115 0.315110509761156
0.116 0.315112786059002
0.117 0.31511508210966
0.118 0.315117397914228
0.119 0.315119733473926
0.12 0.315122088789871
0.121 0.315124463863232
0.122 0.315126858695284
0.123 0.315129273287196
0.124 0.315131707640179
0.125 0.315134161755424
0.126 0.315136635634301
0.127 0.3151391292779
0.128 0.315141642687623
0.129 0.315144175864594
0.13 0.315146728810182
0.131 0.31514930152567
0.132 0.315151894012282
0.133 0.315154506271442
0.134 0.315157138304381
0.135 0.315159790112474
0.136 0.315162461697052
0.137 0.315165153059433
0.138 0.315167864201013
0.139 0.315170595123143
0.14 0.315173345827177
0.141 0.315176116314562
0.142 0.315178906586672
0.143 0.31518171664488
0.144 0.315184546490725
0.145 0.315187396125481
0.146 0.31519026555069
0.147 0.315193154767755
0.148 0.315196063778192
0.149 0.315198992583418
0.15 0.315201941184955
0.151 0.315204909584269
0.152 0.315207897782881
0.153 0.315210905782275
0.154 0.315213933583987
0.155 0.315216981189547
0.156 0.315220048600571
0.157 0.315223135818499
0.158 0.315226242844944
0.159 0.315229369681471
0.16 0.315232516329735
0.161 0.315235682791217
0.162 0.315238869067593
0.163 0.315242075160448
0.164 0.315245301071449
0.165 0.315248546802224
0.166 0.315251812354377
0.167 0.315255097729588
0.168 0.315258402929541
0.169 0.315261727955893
0.17 0.31526507281032
0.171 0.315268437494559
0.172 0.315271822010332
0.173 0.315275226359283
0.174 0.315278650543203
0.175 0.315282094563786
0.176 0.315285558422896
0.177 0.315289042122113
0.178 0.315292545663365
0.179 0.315296069048342
0.18 0.315299612278901
0.181 0.31530317535679
0.182 0.315306758283849
0.183 0.315310361061887
0.184 0.315313983692776
0.185 0.315317626178313
0.186 0.315321288520393
0.187 0.315324970720835
0.188 0.315328672781577
0.189 0.315332394704441
0.19 0.315336136491374
0.191 0.315339898144233
0.192 0.315343679665006
0.193 0.315347481055578
0.194 0.315351302317862
0.195 0.31535514345387
0.196 0.315359004465522
0.197 0.315362885354784
0.198 0.31536678612368
0.199 0.315370706774149
0.2 0.315374647308242
0.201 0.315378607727946
0.202 0.315382588035253
0.203 0.315386588232249
0.204 0.315390608320994
0.205 0.315394648303486
0.206 0.315398708181809
0.207 0.315402787958072
0.208 0.315406887634329
0.209 0.315411007212693
0.21 0.315415146695236
0.211 0.315419306084135
0.212 0.315423485381518
0.213 0.31542768458947
0.214 0.315431903710185
0.215 0.315436142745805
0.216 0.315440401698523
0.217 0.315444680570518
0.218 0.31544897936397
0.219 0.315453298081099
0.22 0.315457636724142
0.221 0.315461995295261
0.222 0.315466373796744
0.223 0.315470772230836
0.224 0.315475190599787
0.225 0.315479628905859
0.226 0.315484087151355
0.227 0.315488565338539
0.228 0.315493063469739
0.229 0.315497581547238
0.23 0.315502119573401
0.231 0.315506677550517
0.232 0.31551125548098
0.233 0.315515853367117
0.234 0.315520471211279
0.235 0.315525109015871
0.236 0.31552976678329
0.237 0.315534444515907
0.238 0.315539142216148
0.239 0.315543859886446
0.24 0.315548597529216
0.241 0.315553355146915
0.242 0.315558132741977
0.243 0.315562930316889
0.244 0.315567747874118
0.245 0.315572585416153
0.246 0.315577442945491
0.247 0.315582320464636
0.248 0.315587217976127
0.249 0.315592135482483
0.25 0.315597072986236
0.251 0.315602030489974
0.252 0.315607007996208
0.253 0.315612005507568
0.254 0.31561702302662
0.255 0.315622060555939
0.256 0.315627118098173
0.257 0.315632195655896
0.258 0.315637293231783
0.259 0.315642410828469
0.26 0.315647548448566
0.261 0.315652706094803
0.262 0.31565788376981
0.263 0.315663081476282
0.264 0.315668299216916
0.265 0.31567353699443
0.266 0.315678794811531
0.267 0.315684072670975
0.268 0.315689370575471
0.269 0.315694688527812
0.27 0.315700026530721
0.271 0.315705384587002
0.272 0.31571076269944
0.273 0.315716160870823
0.274 0.315721579103975
0.275 0.315727017401698
0.276 0.315732475766833
0.277 0.315737954202249
0.278 0.31574345271076
0.279 0.315748971295252
0.28 0.315754509958622
0.281 0.315760068703716
0.282 0.315765647533468
0.283 0.315771246450784
0.284 0.315776865458575
0.285 0.315782504559788
0.286 0.31578816375738
0.287 0.315793843054276
0.288 0.315799542453467
0.289 0.315805261957926
0.29 0.31581100157066
0.291 0.315816761294653
0.292 0.315822541132933
0.293 0.315828341088523
0.294 0.315834161164452
0.295 0.315840001363778
0.296 0.315845861689561
0.297 0.315851742144875
0.298 0.315857642732798
0.299 0.31586356345642
0.3 0.315869504318873
0.301 0.315875465323256
0.302 0.315881446472702
0.303 0.315887447770348
0.304 0.315893469219355
0.305 0.315899510822899
0.306 0.315905572584126
0.307 0.31591165450625
0.308 0.315917756592463
0.309 0.315923878845982
0.31 0.315930021270023
0.311 0.315936183867816
0.312 0.315942366642621
0.313 0.315948569597696
0.314 0.315954792736299
0.315 0.315961036061721
0.316 0.315967299577253
0.317 0.31597358328622
0.318 0.315979887191905
0.319 0.315986211297654
0.32 0.315992555606809
0.321 0.315998920122728
0.322 0.316005304848765
0.323 0.316011709788303
0.324 0.316018134944728
0.325 0.316024580321455
0.326 0.316031045921863
0.327 0.316037531749402
0.328 0.316044037807498
0.329 0.316050564099621
0.33 0.316057110629197
0.331 0.316063677399724
0.332 0.316070264414667
0.333 0.31607687167754
0.334 0.316083499191836
0.335 0.31609014696109
0.336 0.316096814988818
0.337 0.31610350327858
0.338 0.316110211833914
0.339 0.316116940658406
0.34 0.316123689755629
0.341 0.31613045912918
0.342 0.316137248782651
0.343 0.316144058719669
0.344 0.316150888943866
0.345 0.316157739458883
0.346 0.316164610268362
0.347 0.316171501375971
0.348 0.316178412785396
0.349 0.316185344500333
0.35 0.316192296524456
0.351 0.31619926886151
0.352 0.316206261515207
0.353 0.316213274489292
0.354 0.316220307787509
0.355 0.316227361413634
0.356 0.316234435371421
0.357 0.316241529664688
0.358 0.31624864429721
0.359 0.316255779272814
0.36 0.316262934595317
0.361 0.316270110268562
0.362 0.316277306296407
0.363 0.316284522682705
0.364 0.316291759431328
0.365 0.316299016546179
0.366 0.316306294031135
0.367 0.316313591890127
0.368 0.316320910127078
0.369 0.316328248745923
0.37 0.316335607750611
0.371 0.316342987145102
0.372 0.316350386933378
0.373 0.31635780711943
0.374 0.316365247707248
0.375 0.316372708700852
0.376 0.316380190104266
0.377 0.316387691921529
0.378 0.316395214156694
0.379 0.316402756813829
0.38 0.316410319897
0.381 0.316417903410309
0.382 0.316425507357843
0.383 0.31643313174373
0.384 0.316440776572095
0.385 0.316448441847071
0.386 0.316456127572822
0.387 0.316463833753511
0.388 0.316471560393311
0.389 0.316479307496422
0.39 0.316487075067043
0.391 0.316494863109394
0.392 0.31650267162771
0.393 0.316510500626224
0.394 0.316518350109206
0.395 0.316526220080917
0.396 0.316534110545635
0.397 0.316542021507669
0.398 0.316549952971318
0.399 0.316557904940903
0.4 0.316565877420763
0.401 0.316573870415245
0.402 0.316581883928708
0.403 0.316589917965523
0.404 0.316597972530085
0.405 0.316606047626794
0.406 0.31661414326005
0.407 0.316622259434289
0.408 0.316630396153957
0.409 0.316638553423498
0.41 0.316646731247383
0.411 0.316654929630086
0.412 0.316663148576103
0.413 0.316671388089944
0.414 0.316679648176121
0.415 0.316687928839168
0.416 0.316696230083632
0.417 0.316704551914073
0.418 0.316712894335075
0.419 0.316721257351203
0.42 0.316729640967067
0.421 0.316738045187278
0.422 0.316746470016474
0.423 0.316754915459278
0.424 0.316763381520352
0.425 0.316771868204362
0.426 0.316780375515989
0.427 0.316788903459927
0.428 0.316797452040877
0.429 0.316806021263571
0.43 0.316814611132746
0.431 0.316823221653135
0.432 0.316831852829511
0.433 0.316840504666651
0.434 0.316849177169337
0.435 0.316857870342377
0.436 0.316866584190592
0.437 0.316875318718804
0.438 0.31688407393187
0.439 0.316892849834633
0.44 0.316901646431978
0.441 0.316910463728779
0.442 0.316919301729951
0.443 0.31692816044039
0.444 0.316937039865039
0.445 0.316945940008832
0.446 0.316954860876728
0.447 0.316963802473693
0.448 0.316972764804712
0.449 0.316981747874784
0.45 0.316990751688918
0.451 0.316999776252139
0.452 0.31700882156949
0.453 0.31701788764602
0.454 0.317026974486805
0.455 0.317036082096919
0.456 0.317045210481456
0.457 0.317054359645538
0.458 0.317063529594279
0.459 0.317072720332815
0.46 0.317081931866313
0.461 0.31709116419993
0.462 0.317100417338851
0.463 0.317109691288269
0.464 0.317118986053393
0.465 0.317128301639452
0.466 0.317137638051682
0.467 0.317146995295336
0.468 0.317156373375682
0.469 0.317165772298003
0.47 0.317175192067598
0.471 0.317184632689769
0.472 0.317194094169849
0.473 0.317203576513175
0.474 0.317213079725107
0.475 0.317222603811006
0.476 0.317232148776263
0.477 0.317241714626269
0.478 0.317251301366447
0.479 0.317260909002212
0.48 0.317270537539015
0.481 0.317280186982307
0.482 0.317289857337572
0.483 0.317299548610284
0.484 0.317309260805947
0.485 0.317318993930079
0.486 0.317328747988211
0.487 0.317338522985891
0.488 0.317348318928677
0.489 0.317358135822137
0.49 0.317367973671876
0.491 0.317377832483491
0.492 0.317387712262602
0.493 0.317397613014848
0.494 0.317407534745876
0.495 0.317417477461354
0.496 0.317427441166964
0.497 0.317437425868394
0.498 0.317447431571366
0.499 0.317457458281595
0.5 0.31746750600483
0.501 0.317477574746821
0.502 0.317487664513343
0.503 0.317497775310188
0.504 0.317507907143146
0.505 0.317518060018043
0.506 0.31752823394071
0.507 0.317538428916992
0.508 0.317548644952752
0.509 0.317558882053874
0.51 0.317569140226246
0.511 0.317579419475785
0.512 0.317589719808407
0.513 0.317600041230061
0.514 0.317610383746697
0.515 0.317620747364288
0.516 0.317631132088822
0.517 0.3176415379263
0.518 0.317651964882741
0.519 0.317662412964183
0.52 0.31767288217667
0.521 0.317683372526271
0.522 0.317693884019068
0.523 0.31770441666115
0.524 0.317714970458638
0.525 0.31772554541766
0.526 0.317736141544353
0.527 0.317746758844889
0.528 0.317757397325434
0.529 0.317768056992182
0.53 0.317778737851342
0.531 0.317789439909138
0.532 0.317800163171813
0.533 0.317810907645616
0.534 0.317821673336824
0.535 0.317832460251726
0.536 0.317843268396622
0.537 0.317854097777836
0.538 0.317864948401702
0.539 0.317875820274571
0.54 0.317886713402818
0.541 0.317897627792821
0.542 0.317908563450988
0.543 0.317919520383734
0.544 0.317930498597489
0.545 0.317941498098711
0.546 0.317952518893862
0.547 0.317963560989423
0.548 0.317974624391902
0.549 0.317985709107806
0.55 0.317996815143674
0.551 0.318007942506049
0.552 0.318019091201505
0.553 0.318030261236618
0.554 0.318041452617991
0.555 0.318052665352234
0.556 0.318063899445987
0.557 0.318075154905891
0.558 0.318086431738617
0.559 0.318097729950851
0.56 0.318109049549282
0.561 0.318120390540634
0.562 0.31813175293164
0.563 0.318143136729045
0.564 0.31815454193962
0.565 0.318165968570147
0.566 0.318177416627428
0.567 0.318188886118282
0.568 0.318200377049541
0.569 0.318211889428058
0.57 0.318223423260703
0.571 0.318234978554359
0.572 0.318246555315935
0.573 0.318258153552345
0.574 0.318269773270532
0.575 0.31828141447745
0.576 0.318293077180073
0.577 0.318304761385384
0.578 0.318316467100397
0.579 0.318328194332133
0.58 0.318339943087635
0.581 0.318351713373964
0.582 0.318363505198191
0.583 0.318375318567419
0.584 0.318387153488751
0.585 0.318399009969323
0.586 0.318410888016278
0.587 0.318422787636782
0.588 0.318434708838019
0.589 0.318446651627191
0.59 0.318458616011508
0.591 0.318470601998213
0.592 0.318482609594555
0.593 0.318494638807809
0.594 0.318506689645263
0.595 0.318518762114222
0.596 0.318530856222012
0.597 0.318542971975979
0.598 0.318555109383481
0.599 0.318567268451899
0.6 0.318579449188624
0.601 0.318591651601081
0.602 0.318603875696696
0.603 0.318616121482926
0.604 0.318628388967238
0.605 0.31864067815712
0.606 0.318652989060078
0.607 0.318665321683637
0.608 0.31867767603534
0.609 0.31869005212275
0.61 0.318702449953446
0.611 0.318714869535026
0.612 0.318727310875108
0.613 0.318739773981326
0.614 0.318752258861334
0.615 0.318764765522805
0.616 0.318777293973431
0.617 0.318789844220922
0.618 0.318802416273004
0.619 0.318815010137424
0.62 0.318827625821955
0.621 0.318840263334375
0.622 0.31885292268249
0.623 0.318865603874123
0.624 0.318878306917114
0.625 0.318891031819326
0.626 0.318903778588639
0.627 0.318916547232947
0.628 0.318929337760174
0.629 0.318942150178252
0.63 0.318954984495139
0.631 0.318967840718814
0.632 0.318980718857261
0.633 0.318993618918506
0.634 0.319006540910573
0.635 0.319019484841518
0.636 0.319032450719413
0.637 0.319045438552349
0.638 0.319058448348435
0.639 0.319071480115803
0.64 0.319084533862599
0.641 0.319097609596998
0.642 0.319110707327185
0.643 0.319123827061369
0.644 0.319136968807779
0.645 0.319150132574662
0.646 0.319163318370288
0.647 0.319176526202941
0.648 0.319189756080929
0.649 0.319203008012581
0.65 0.319216282006244
0.651 0.319229578070283
0.652 0.319242896213087
0.653 0.319256236443062
0.654 0.319269598768636
0.655 0.319282983198257
0.656 0.319296389740392
0.657 0.319309818403527
0.658 0.319323269196174
0.659 0.319336742126856
0.66 0.319350237204128
0.661 0.319363754436554
0.662 0.319377293832723
0.663 0.31939085540125
0.664 0.319404439150761
0.665 0.319418045089907
0.666 0.319431673227362
0.667 0.319445323571816
0.668 0.319458996131984
0.669 0.319472690916596
0.67 0.319486407934411
0.671 0.319500147194202
0.672 0.319513908704762
0.673 0.31952769247491
0.674 0.319541498513485
0.675 0.319555326829346
0.676 0.31956917743137
0.677 0.319583050328459
0.678 0.319596945529537
0.679 0.319610863043542
0.68 0.319624802879444
0.681 0.319638765046223
0.682 0.319652749552888
0.683 0.319666756408468
0.684 0.319680785622012
0.685 0.31969483720259
0.686 0.319708911159294
0.687 0.319723007501239
0.688 0.319737126237558
0.689 0.319751267377411
0.69 0.319765430929974
0.691 0.319779616904448
0.692 0.319793825310056
0.693 0.319808056156039
0.694 0.319822309451664
0.695 0.319836585206218
0.696 0.31985088342901
0.697 0.319865204129374
0.698 0.319879547316659
0.699 0.319893913000241
0.7 0.31990830118952
0.701 0.319922711893914
0.702 0.319937145122864
0.703 0.319951600885835
0.704 0.319966079192311
0.705 0.319980580051802
0.706 0.31999510347384
0.707 0.320009649467976
0.708 0.320024218043788
0.709 0.320038809210873
0.71 0.320053422978854
0.711 0.32006805935737
0.712 0.320082718356089
0.713 0.320097399984704
0.714 0.320112104252921
0.715 0.320126831170477
0.716 0.320141580747132
0.717 0.32015635299266
0.718 0.320171147916868
0.719 0.320185965529582
0.72 0.320200805840651
0.721 0.320215668859948
0.722 0.320230554597368
0.723 0.320245463062827
0.724 0.320260394266273
0.725 0.320275348217668
0.726 0.320290324926999
0.727 0.320305324404279
0.728 0.320320346659545
0.729 0.320335391702857
0.73 0.320350459544297
0.731 0.32036555019397
0.732 0.320380663662007
0.733 0.320395799958559
0.734 0.320410959093808
0.735 0.320426141077952
0.736 0.320441345921217
0.737 0.320456573633854
0.738 0.320471824226134
0.739 0.320487097708353
0.74 0.320502394090839
0.741 0.320517713383928
0.742 0.320533055597995
0.743 0.320548420743433
0.744 0.32056380883066
0.745 0.320579219870122
0.746 0.32059465387228
0.747 0.320610110847628
0.748 0.320625590806684
0.749 0.320641093759986
0.75 0.3206566197181
0.751 0.320672168691617
0.752 0.320687740691149
0.753 0.32070333572734
0.754 0.320718953810849
0.755 0.32073459495237
0.756 0.320750259162616
0.757 0.320765946452322
0.758 0.320781656832258
0.759 0.320797390313211
0.76 0.320813146905995
0.761 0.320828926621454
0.762 0.320844729470447
0.763 0.32086055546387
0.764 0.320876404612637
0.765 0.320892276927688
0.766 0.320908172419994
0.767 0.320924091100544
0.768 0.320940032980357
0.769 0.320955998070481
0.77 0.320971986381982
0.771 0.320987997925955
0.772 0.321004032713526
0.773 0.321020090755839
0.774 0.321036172064068
0.775 0.321052276649415
0.776 0.321068404523103
0.777 0.321084555696386
0.778 0.321100730180543
0.779 0.321116927986875
0.78 0.321133149126718
0.781 0.321149393611426
0.782 0.321165661452383
0.783 0.321181952661002
0.784 0.321198267248717
0.785 0.321214605226995
0.786 0.321230966607325
0.787 0.321247351401225
0.788 0.321263759620238
0.789 0.321280191275936
0.79 0.321296646379917
0.791 0.321313124943808
0.792 0.321329626979261
0.793 0.321346152497954
0.794 0.321362701511595
0.795 0.321379274031918
0.796 0.321395870070687
0.797 0.321412489639686
0.798 0.321429132750735
0.799 0.321445799415678
0.8 0.321462489646386
0.801 0.321479203454761
0.802 0.321495940852727
0.803 0.32151270185224
0.804 0.321529486465284
0.805 0.32154629470387
0.806 0.321563126580036
0.807 0.32157998210585
0.808 0.321596861293408
0.809 0.321613764154833
0.81 0.321630690702277
0.811 0.321647640947919
0.812 0.32166461490397
0.813 0.321681612582666
0.814 0.321698633996272
0.815 0.321715679157084
0.816 0.321732748077424
0.817 0.321749840769646
0.818 0.321766957246131
0.819 0.321784097519284
0.82 0.321801261601551
0.821 0.321818449505394
0.822 0.321835661243311
0.823 0.32185289682783
0.824 0.321870156271506
0.825 0.321887439586924
0.826 0.321904746786698
0.827 0.32192207788347
0.828 0.321939432889918
0.829 0.321956811818739
0.83 0.32197421468267
0.831 0.321991641494471
0.832 0.322009092266936
0.833 0.322026567012887
0.834 0.322044065745175
0.835 0.322061588476683
0.836 0.322079135220324
0.837 0.322096705989039
0.838 0.322114300795804
0.839 0.32213191965362
0.84 0.32214956257552
0.841 0.322167229574571
0.842 0.322184920663865
0.843 0.32220263585653
0.844 0.322220375165721
0.845 0.322238138604626
0.846 0.322255926186463
0.847 0.322273737924479
0.848 0.322291573831957
0.849 0.322309433922206
0.85 0.322327318208569
0.851 0.322345226704421
0.852 0.322363159423164
0.853 0.322381116378239
0.854 0.32239909758311
0.855 0.322417103051279
0.856 0.322435132796274
0.857 0.322453186831663
0.858 0.322471265171038
0.859 0.322489367828026
0.86 0.322507494816284
0.861 0.322525646149507
0.862 0.322543821841415
0.863 0.322562021905764
0.864 0.322580246356342
0.865 0.322598495206969
0.866 0.322616768471496
0.867 0.32263506616381
0.868 0.322653388297828
0.869 0.3226717348875
0.87 0.322690105946811
0.871 0.322708501489773
0.872 0.32272692153044
0.873 0.322745366082892
0.874 0.322763835161243
0.875 0.322782328779643
0.876 0.322800846952274
0.877 0.322819389693352
0.878 0.322837957017124
0.879 0.322856548937874
0.88 0.322875165469916
0.881 0.322893806627603
0.882 0.322912472425314
0.883 0.32293116287747
0.884 0.322949877998522
0.885 0.322968617802956
0.886 0.32298738230529
0.887 0.323006171520079
0.888 0.323024985461913
0.889 0.323043824145413
0.89 0.323062687585236
0.891 0.323081575796075
0.892 0.323100488792657
0.893 0.323119426589744
0.894 0.323138389202132
0.895 0.323157376644651
0.896 0.323176388932169
0.897 0.32319542607959
0.898 0.323214488101846
0.899 0.323233575013912
0.9 0.323252686830796
0.901 0.323271823567541
0.902 0.323290985239228
0.903 0.323310171860967
0.904 0.323329383447914
0.905 0.323348620015252
0.906 0.323367881578203
0.907 0.323387168152027
0.908 0.323406479752018
0.909 0.323425816393509
0.91 0.323445178091866
0.911 0.323464564862492
0.912 0.323483976720828
0.913 0.323503413682353
0.914 0.323522875762579
0.915 0.323542362977057
0.916 0.323561875341377
0.917 0.323581412871161
0.918 0.323600975582073
0.919 0.323620563489811
0.92 0.323640176610112
0.921 0.323659814958753
0.922 0.323679478551541
0.923 0.323699167404329
0.924 0.323718881533002
0.925 0.323738620953486
0.926 0.323758385681745
0.927 0.32377817573378
0.928 0.323797991125628
0.929 0.32381783187337
0.93 0.323837697993119
0.931 0.323857589501031
0.932 0.323877506413298
0.933 0.323897448746153
0.934 0.323917416515866
0.935 0.323937409738747
0.936 0.323957428431144
0.937 0.323977472609444
0.938 0.323997542290075
0.939 0.324017637489502
0.94 0.324037758224232
0.941 0.324057904510809
0.942 0.324078076365817
0.943 0.324098273805883
0.944 0.32411849684767
0.945 0.324138745507883
0.946 0.324159019803265
0.947 0.324179319750602
0.948 0.324199645366719
0.949 0.324219996668481
0.95 0.324240373672794
0.951 0.324260776396605
0.952 0.324281204856901
0.953 0.324301659070711
0.954 0.324322139055102
0.955 0.324342644827187
0.956 0.324363176404116
0.957 0.324383733803082
0.958 0.324404317041321
0.959 0.324424926136106
0.96 0.324445561104756
0.961 0.324466221964629
0.962 0.324486908733128
0.963 0.324507621427696
0.964 0.324528360065817
0.965 0.32454912466502
0.966 0.324569915242875
0.967 0.324590731816992
0.968 0.324611574405027
0.969 0.32463244302468
0.97 0.324653337693689
0.971 0.324674258429841
0.972 0.324695205250959
0.973 0.324716178174913
0.974 0.324737177219619
0.975 0.32475820240303
0.976 0.32477925374315
0.977 0.32480033125802
0.978 0.324821434965729
0.979 0.32484256488441
0.98 0.324863721032236
0.981 0.324884903427428
0.982 0.324906112088252
0.983 0.324927347033014
0.984 0.324948608280068
0.985 0.324969895847814
0.986 0.324991209754693
0.987 0.325012550019193
0.988 0.325033916659847
0.989 0.325055309695233
0.99 0.325076729143975
0.991 0.325098175024741
0.992 0.325119647356246
0.993 0.32514114615725
0.994 0.325162671446558
0.995 0.325184223243026
0.996 0.325205801565548
0.997 0.32522740643307
0.998 0.325249037864584
0.999 0.325270695879125
1 0.325292380495779
};
\addlegendentry{Sq. norm ($\alpha=1.5$)}
\addplot [line width=1pt, black, dashed]
table {%
0.001 0.250187582651051
0.002 0.250375328136876
0.003 0.250563238651185
0.004 0.250751313435327
0.005 0.25093955258626
0.006 0.251127956281868
0.007 0.251316524534339
0.008 0.251505257446716
0.009 0.251694155141955
0.01 0.25188321765679
0.011 0.252072445117341
0.012 0.252261837570113
0.013 0.252451395136319
0.014 0.252641117871848
0.015 0.252831005885431
0.016 0.253021059241562
0.017 0.253211278028945
0.018 0.253401662335207
0.019 0.253592212242539
0.02 0.253782927827073
0.021 0.253973809175092
0.022 0.254164856369869
0.023 0.25435606949388
0.024 0.254547448624699
0.025 0.254738993844938
0.026 0.254930705234766
0.027 0.255122582877841
0.028 0.255314626849542
0.029 0.255506837232577
0.03 0.255699214105003
0.031 0.255891757547381
0.032 0.256084467637006
0.033 0.2562773444523
0.034 0.256470388073453
0.035 0.256663598576654
0.036 0.256856976039433
0.037 0.257050520539518
0.038 0.257244232153705
0.039 0.257438110957952
0.04 0.257632157028564
0.041 0.257826370442269
0.042 0.258020751273232
0.043 0.258215299596902
0.044 0.258410015488729
0.045 0.258604899022316
0.046 0.258799950272257
0.047 0.258995169312054
0.048 0.259190556215429
0.049 0.259386111054926
0.05 0.259581833903866
0.051 0.259777724833931
0.052 0.259973783917559
0.053 0.26017001122619
0.054 0.260366406830253
0.055 0.260562970802252
0.056 0.26075970321128
0.057 0.260956604127538
0.058 0.261153673621733
0.059 0.261350911762681
0.06 0.261548318619316
0.061 0.26174589426043
0.062 0.26194363875398
0.063 0.26214155216856
0.064 0.26233963457069
0.065 0.262537886028064
0.066 0.26273630660734
0.067 0.262934896375076
0.068 0.263133655396305
0.069 0.263332583737368
0.07 0.263531681463284
0.071 0.263730948638823
0.072 0.263930385328197
0.073 0.264129991595397
0.074 0.264329767503745
0.075 0.264529713116938
0.076 0.264729828497164
0.077 0.264930113707032
0.078 0.265130568808291
0.079 0.265331193862803
0.08 0.265531988931228
0.081 0.265732954074269
0.082 0.265934089352288
0.083 0.26613539482549
0.084 0.266336870552454
0.085 0.26653851659298
0.086 0.266740333005087
0.087 0.266942319847176
0.088 0.267144477176683
0.089 0.267346805051221
0.09 0.267549303527104
0.091 0.267751972661329
0.092 0.267954812509328
0.093 0.268157823126899
0.094 0.268361004568841
0.095 0.268564356890158
0.096 0.26876788014448
0.097 0.268971574385924
0.098 0.269175439667638
0.099 0.269379476042516
0.1 0.26958368356258
0.101 0.269788062279966
0.102 0.269992612246173
0.103 0.270197333511983
0.104 0.270402226127885
0.105 0.270607290144015
0.106 0.270812525609818
0.107 0.27101793257453
0.108 0.271223511086658
0.109 0.271429261194223
0.11 0.271635182945092
0.111 0.271841276386334
0.112 0.272047541564505
0.113 0.272253978525994
0.114 0.272460587316457
0.115 0.272667367981148
0.116 0.272874320564618
0.117 0.273081445111328
0.118 0.273288741664825
0.119 0.27349621026854
0.12 0.273703850964998
0.121 0.273911663796531
0.122 0.274119648804848
0.123 0.274327806031263
0.124 0.274536135516244
0.125 0.274744637300188
0.126 0.27495331142271
0.127 0.275162157922981
0.128 0.275371176839583
0.129 0.275580368210688
0.13 0.275789732073945
0.131 0.275999268466238
0.132 0.276208977424135
0.133 0.27641885898377
0.134 0.276628913180514
0.135 0.276839140049356
0.136 0.277049539624577
0.137 0.277260111940128
0.138 0.277470857029353
0.139 0.277681774924862
0.14 0.277892865658892
0.141 0.278104129263184
0.142 0.278315565768814
0.143 0.278527175206335
0.144 0.278738957605701
0.145 0.278950912996381
0.146 0.279163041407243
0.147 0.279375342866584
0.148 0.279587817402186
0.149 0.279800465041023
0.15 0.280013285809903
0.151 0.280226279734752
0.152 0.280439446841056
0.153 0.280652787153598
0.154 0.280866300696634
0.155 0.281079987493961
0.156 0.281293847568671
0.157 0.281507880943196
0.158 0.281722087639488
0.159 0.281936467678877
0.16 0.282151021082089
0.161 0.282365747869235
0.162 0.282580648059917
0.163 0.282795721672927
0.164 0.283010968726694
0.165 0.283226389238866
0.166 0.283441983226494
0.167 0.283657750706079
0.168 0.283873691693538
0.169 0.284089806203988
0.17 0.284306094252166
0.171 0.28452255585193
0.172 0.284739191016772
0.173 0.284955999759334
0.174 0.285172982091689
0.175 0.285390138025344
0.176 0.285607467571129
0.177 0.285824970739203
0.178 0.286042647539069
0.179 0.286260497979673
0.18 0.286478522069199
0.181 0.286696719815265
0.182 0.286915091224805
0.183 0.287133636304095
0.184 0.287352355058769
0.185 0.287571247493761
0.186 0.28779031361332
0.187 0.288009553421133
0.188 0.288228966920172
0.189 0.288448554112635
0.19 0.288668315000179
0.191 0.288888249583717
0.192 0.28910835786355
0.193 0.289328639839138
0.194 0.28954909550944
0.195 0.289769724872596
0.196 0.289990527926157
0.197 0.290211504666889
0.198 0.290432655090888
0.199 0.290653979193598
0.2 0.29087547696971
0.201 0.291097148413199
0.202 0.291318993517358
0.203 0.291541012274782
0.204 0.291763204677383
0.205 0.291985570716229
0.206 0.292208110381811
0.207 0.29243082366382
0.208 0.292653710551283
0.209 0.292876771032397
0.21 0.293100005094715
0.211 0.293323412725068
0.212 0.293546993909514
0.213 0.293770748633289
0.214 0.29399467688112
0.215 0.294218778636728
0.216 0.294443053883277
0.217 0.294667502603085
0.218 0.294892124777741
0.219 0.295116920388069
0.22 0.295341889414236
0.221 0.295567031835458
0.222 0.295792347630348
0.223 0.296017836776672
0.224 0.296243499251477
0.225 0.296469335030964
0.226 0.296695344090673
0.227 0.296921526405232
0.228 0.297147881948664
0.229 0.297374410693982
0.23 0.297601112613615
0.231 0.297827987679062
0.232 0.298055035861167
0.233 0.298282257129818
0.234 0.298509651454272
0.235 0.298737218802841
0.236 0.298964959143169
0.237 0.299192872441915
0.238 0.299420958665098
0.239 0.299649217777884
0.24 0.299877649744578
0.241 0.300106254528693
0.242 0.30033503209291
0.243 0.300563982399105
0.244 0.300793105408325
0.245 0.301022401080788
0.246 0.30125186937585
0.247 0.301481510252069
0.248 0.301711323667176
0.249 0.301941309577963
0.25 0.302171467940539
0.251 0.302401798710018
0.252 0.30263230184074
0.253 0.302862977286187
0.254 0.303093824998966
0.255 0.303324844930821
0.256 0.303556037032688
0.257 0.303787401254533
0.258 0.304018937545574
0.259 0.304250645854051
0.26 0.304482526127415
0.261 0.304714578312237
0.262 0.304946802354105
0.263 0.305179198197854
0.264 0.305411765787361
0.265 0.305644505065601
0.266 0.305877415974735
0.267 0.30611049845596
0.268 0.306343752449585
0.269 0.30657717789503
0.27 0.306810774730838
0.271 0.307044542894583
0.272 0.307278482323006
0.273 0.307512592951851
0.274 0.307746874716022
0.275 0.307981327549435
0.276 0.308215951385158
0.277 0.308450746155296
0.278 0.308685711790996
0.279 0.308920848222532
0.28 0.309156155379204
0.281 0.309391633189402
0.282 0.309627281580538
0.283 0.309863100479132
0.284 0.310099089810702
0.285 0.310335249499873
0.286 0.310571579470283
0.287 0.310808079644627
0.288 0.31104474994464
0.289 0.311281590291078
0.29 0.311518600603745
0.291 0.311755780801488
0.292 0.311993130802178
0.293 0.312230650522729
0.294 0.312468339879017
0.295 0.312706198786016
0.296 0.312944227157661
0.297 0.313182424906938
0.298 0.313420791945818
0.299 0.313659328185282
0.3 0.31389803353532
0.301 0.314136907904973
0.302 0.314375951202162
0.303 0.314615163333937
0.304 0.314854544206239
0.305 0.315094093724072
0.306 0.315333811791372
0.307 0.315573698311082
0.308 0.315813753185126
0.309 0.316053976314411
0.31 0.316294367598775
0.311 0.3165349269371
0.312 0.316775654227174
0.313 0.317016549365782
0.314 0.317257612248643
0.315 0.317498842770475
0.316 0.317740240824897
0.317 0.317981806304558
0.318 0.318223539100946
0.319 0.318465439104603
0.32 0.318707506204948
0.321 0.318949740290387
0.322 0.319192141248186
0.323 0.319434708964629
0.324 0.319677443324892
0.325 0.319920344213087
0.326 0.32016341151223
0.327 0.320406645104278
0.328 0.320650044870097
0.329 0.320893610689486
0.33 0.321137342441108
0.331 0.321381240002605
0.332 0.321625303250461
0.333 0.321869532060116
0.334 0.32211392630585
0.335 0.322358485860889
0.336 0.322603210597324
0.337 0.322848100386155
0.338 0.323093155097245
0.339 0.323338374599355
0.34 0.323583758760144
0.341 0.323829307446123
0.342 0.324075020522674
0.343 0.324320897854073
0.344 0.324566939303439
0.345 0.324813144732779
0.346 0.325059514002943
0.347 0.325306046973654
0.348 0.325552743503473
0.349 0.325799603449868
0.35 0.326046626669048
0.351 0.326293813016172
0.352 0.326541162345206
0.353 0.326788674508937
0.354 0.327036349359029
0.355 0.327284186745924
0.356 0.327532186518952
0.357 0.32778034852624
0.358 0.32802867261474
0.359 0.328277158630234
0.36 0.328525806417321
0.361 0.328774615819407
0.362 0.329023586678732
0.363 0.329272718836306
0.364 0.329522012131982
0.365 0.329771466404406
0.366 0.330021081491011
0.367 0.330270857228038
0.368 0.330520793450522
0.369 0.33077088999228
0.37 0.331021146685925
0.371 0.33127156336286
0.372 0.33152213985325
0.373 0.331772875986055
0.374 0.332023771589002
0.375 0.332274826488591
0.376 0.332526040510093
0.377 0.332777413477541
0.378 0.333028945213744
0.379 0.333280635540257
0.38 0.333532484277404
0.381 0.333784491244234
0.382 0.334036656258575
0.383 0.334288979137011
0.384 0.33454145969485
0.385 0.334794097746124
0.386 0.335046893103657
0.387 0.335299845578967
0.388 0.335552954982299
0.389 0.335806221122674
0.39 0.336059643807778
0.391 0.336313222844074
0.392 0.336566958036726
0.393 0.336820849189593
0.394 0.337074896105285
0.395 0.337329098585114
0.396 0.337583456429072
0.397 0.337837969435889
0.398 0.338092637402987
0.399 0.338347460126499
0.4 0.33860243740122
0.401 0.338857569020678
0.402 0.339112854777073
0.403 0.339368294461296
0.404 0.339623887862918
0.405 0.339879634770207
0.406 0.340135534970087
0.407 0.340391588248175
0.408 0.340647794388751
0.409 0.340904153174781
0.41 0.341160664387881
0.411 0.341417327808346
0.412 0.341674143215112
0.413 0.341931110385789
0.414 0.34218822909664
0.415 0.342445499122589
0.416 0.342702920237189
0.417 0.342960492212659
0.418 0.343218214819867
0.419 0.343476087828282
0.42 0.343734111006067
0.421 0.343992284119969
0.422 0.344250606935421
0.423 0.344509079216433
0.424 0.344767700725675
0.425 0.345026471224434
0.426 0.345285390472619
0.427 0.345544458228752
0.428 0.34580367424996
0.429 0.346063038292027
0.43 0.346322550109299
0.431 0.34658220945475
0.432 0.346842016079956
0.433 0.347101969735096
0.434 0.347362070168951
0.435 0.347622317128891
0.436 0.347882710360891
0.437 0.348143249609498
0.438 0.348403934617879
0.439 0.348664765127739
0.44 0.348925740879414
0.441 0.349186861611789
0.442 0.349448127062349
0.443 0.349709536967128
0.444 0.349971091060747
0.445 0.350232789076407
0.446 0.350494630745863
0.447 0.35075661579942
0.448 0.351018743965968
0.449 0.351281014972951
0.45 0.351543428546367
0.451 0.351805984410759
0.452 0.352068682289228
0.453 0.352331521903431
0.454 0.352594502973569
0.455 0.352857625218363
0.456 0.353120888355104
0.457 0.353384292099603
0.458 0.353647836166237
0.459 0.353911520267867
0.46 0.354175344115911
0.461 0.354439307420332
0.462 0.354703409889597
0.463 0.354967651230697
0.464 0.35523203114914
0.465 0.355496549348973
0.466 0.355761205532742
0.467 0.356025999401497
0.468 0.356290930654838
0.469 0.35655599899082
0.47 0.356821204106049
0.471 0.357086545695611
0.472 0.357352023453093
0.473 0.357617637070602
0.474 0.357883386238728
0.475 0.358149270646535
0.476 0.358415289981619
0.477 0.358681443930026
0.478 0.358947732176331
0.479 0.359214154403554
0.48 0.359480710293224
0.481 0.359747399525336
0.482 0.360014221778376
0.483 0.36028117672929
0.484 0.360548264053515
0.485 0.360815483424946
0.486 0.361082834515962
0.487 0.361350316997392
0.488 0.361617930538538
0.489 0.361885674807163
0.49 0.362153549469503
0.491 0.36242155419023
0.492 0.362689688632493
0.493 0.362957952457882
0.494 0.363226345326445
0.495 0.363494866896683
0.496 0.36376351682554
0.497 0.3640322947684
0.498 0.364301200379114
0.499 0.364570233309946
0.5 0.364839393211616
0.501 0.365108679733285
0.502 0.365378092522541
0.503 0.365647631225412
0.504 0.365917295486354
0.505 0.366187084948255
0.506 0.366456999252437
0.507 0.366727038038633
0.508 0.366997200945021
0.509 0.367267487608184
0.51 0.367537897663133
0.511 0.367808430743309
0.512 0.368079086480544
0.513 0.368349864505113
0.514 0.368620764445688
0.515 0.368891785929352
0.516 0.369162928581611
0.517 0.369434192026374
0.518 0.369705575885949
0.519 0.369977079781056
0.52 0.370248703330816
0.521 0.370520446152758
0.522 0.370792307862799
0.523 0.371064288075263
0.524 0.371336386402869
0.525 0.371608602456731
0.526 0.371880935846359
0.527 0.372153386179653
0.528 0.372425953062901
0.529 0.372698636100786
0.53 0.372971434896368
0.531 0.373244349051106
0.532 0.373517378164839
0.533 0.373790521835778
0.534 0.374063779660537
0.535 0.374337151234095
0.536 0.374610636149813
0.537 0.374884233999434
0.538 0.37515794437307
0.539 0.375431766859208
0.54 0.375705701044719
0.541 0.375979746514839
0.542 0.376253902853175
0.543 0.376528169641706
0.544 0.376802546460777
0.545 0.377077032889099
0.546 0.377351628503752
0.547 0.377626332880191
0.548 0.37790114559221
0.549 0.37817606621199
0.55 0.378451094310067
0.551 0.378726229455327
0.552 0.379001471215035
0.553 0.379276819154788
0.554 0.379552272838568
0.555 0.379827831828694
0.556 0.380103495685854
0.557 0.38037926396908
0.558 0.380655136235767
0.559 0.380931112041651
0.56 0.381207190940835
0.561 0.381483372485759
0.562 0.381759656227223
0.563 0.382036041714367
0.564 0.382312528494691
0.565 0.382589116114035
0.566 0.382865804116586
0.567 0.383142592044888
0.568 0.383419479439813
0.569 0.383696465840585
0.57 0.383973550784784
0.571 0.384250733808314
0.572 0.384528014445439
0.573 0.384805392228759
0.574 0.385082866689212
0.575 0.385360437356086
0.576 0.385638103756998
0.577 0.385915865417915
0.578 0.386193721863145
0.579 0.386471672615324
0.58 0.386749717195446
0.581 0.387027855122825
0.582 0.387306085915123
0.583 0.387584409088333
0.584 0.387862824156794
0.585 0.388141330633184
0.586 0.388419928028506
0.587 0.38869861585211
0.588 0.388977393611681
0.589 0.389256260813236
0.59 0.38953521696113
0.591 0.389814261558065
0.592 0.390093394105056
0.593 0.390372614101481
0.594 0.390651921045033
0.595 0.390931314431748
0.596 0.391210793756001
0.597 0.391490358510504
0.598 0.39177000818629
0.599 0.392049742272754
0.6 0.392329560257599
0.601 0.392609461626887
0.602 0.392889445865002
0.603 0.39316951245467
0.604 0.39344966087696
0.605 0.393729890611263
0.606 0.39401020113532
0.607 0.394290591925209
0.608 0.394571062455332
0.609 0.394851612198448
0.61 0.395132240625648
0.611 0.395412947206351
0.612 0.395693731408336
0.613 0.395974592697703
0.614 0.396255530538903
0.615 0.396536544394725
0.616 0.396817633726298
0.617 0.397098797993096
0.618 0.397380036652934
0.619 0.397661349161972
0.62 0.397942734974711
0.621 0.398224193543995
0.622 0.398505724321022
0.623 0.398787326755331
0.624 0.399069000294803
0.625 0.39935074438567
0.626 0.39963255847252
0.627 0.399914441998278
0.628 0.400196394404229
0.629 0.400478415130007
0.63 0.400760503613589
0.631 0.401042659291323
0.632 0.401324881597893
0.633 0.401607169966347
0.634 0.40188952382809
0.635 0.402171942612884
0.636 0.402454425748849
0.637 0.40273697266246
0.638 0.403019582778558
0.639 0.403302255520346
0.64 0.403584990309391
0.641 0.403867786565617
0.642 0.404150643707323
0.643 0.404433561151175
0.644 0.404716538312207
0.645 0.404999574603811
0.646 0.405282669437767
0.647 0.405565822224223
0.648 0.405849032371693
0.649 0.406132299287082
0.65 0.406415622375664
0.651 0.406699001041089
0.652 0.406982434685395
0.653 0.407265922708999
0.654 0.407549464510702
0.655 0.407833059487694
0.656 0.408116707035548
0.657 0.408400406548231
0.658 0.4086841574181
0.659 0.408967959035901
0.66 0.409251810790788
0.661 0.409535712070295
0.662 0.409819662260365
0.663 0.41010366074534
0.664 0.410387706907967
0.665 0.410671800129394
0.666 0.410955939789181
0.667 0.41124012526529
0.668 0.411524355934106
0.669 0.41180863117042
0.67 0.412092950347435
0.671 0.412377312836782
0.672 0.412661718008501
0.673 0.412946165231071
0.674 0.413230653871377
0.675 0.413515183294746
0.676 0.413799752864929
0.677 0.414084361944109
0.678 0.414369009892908
0.679 0.414653696070381
0.68 0.41493841983402
0.681 0.415223180539771
0.682 0.415507977542014
0.683 0.415792810193583
0.684 0.416077677845762
0.685 0.416362579848281
0.686 0.416647515549337
0.687 0.416932484295583
0.688 0.417217485432124
0.689 0.417502518302545
0.69 0.417787582248883
0.691 0.418072676611659
0.692 0.418357800729859
0.693 0.418642953940948
0.694 0.418928135580868
0.695 0.41921334498405
0.696 0.419498581483399
0.697 0.419783844410319
0.698 0.420069133094704
0.699 0.420354446864941
0.7 0.420639785047919
0.701 0.420925146969021
0.702 0.421210531952141
0.703 0.421495939319681
0.704 0.421781368392551
0.705 0.422066818490182
0.706 0.422352288930522
0.707 0.422637779030035
0.708 0.422923288103719
0.709 0.423208815465094
0.71 0.423494360426219
0.711 0.423779922297684
0.712 0.424065500388623
0.713 0.424351094006712
0.714 0.424636702458175
0.715 0.424922325047787
0.716 0.425207961078881
0.717 0.425493609853341
0.718 0.425779270671622
0.719 0.426064942832741
0.72 0.426350625634291
0.721 0.426636318372435
0.722 0.426922020341913
0.723 0.427207730836055
0.724 0.42749344914677
0.725 0.427779174564564
0.726 0.428064906378532
0.727 0.428350643876375
0.728 0.428636386344396
0.729 0.428922133067503
0.73 0.429207883329217
0.731 0.429493636411674
0.732 0.429779391595641
0.733 0.430065148160494
0.734 0.430350905384251
0.735 0.430636662543559
0.736 0.430922418913705
0.737 0.431208173768623
0.738 0.431493926380888
0.739 0.431779676021732
0.74 0.432065421961044
0.741 0.432351163467372
0.742 0.432636899807933
0.743 0.432922630248616
0.744 0.433208354053986
0.745 0.433494070487287
0.746 0.43377977881045
0.747 0.434065478284098
0.748 0.43435116816755
0.749 0.43463684771882
0.75 0.434922516194637
0.751 0.435208172850435
0.752 0.435493816940362
0.753 0.435779447717295
0.754 0.43606506443283
0.755 0.436350666337296
0.756 0.436636252679761
0.757 0.436921822708031
0.758 0.437207375668661
0.759 0.437492910806961
0.76 0.437778427366996
0.761 0.438063924591596
0.762 0.438349401722356
0.763 0.438634857999649
0.764 0.43892029266263
0.765 0.439205704949228
0.766 0.439491094096176
0.767 0.439776459338998
0.768 0.440061799912015
0.769 0.440347115048369
0.77 0.440632403980004
0.771 0.440917665937683
0.772 0.441202900151003
0.773 0.441488105848379
0.774 0.441773282257076
0.775 0.442058428603194
0.776 0.442343544111682
0.777 0.442628628006348
0.778 0.442913679509851
0.779 0.443198697843728
0.78 0.44348368222838
0.781 0.443768631883088
0.782 0.444053546026023
0.783 0.444338423874239
0.784 0.444623264643694
0.785 0.444908067549247
0.786 0.445192831804665
0.787 0.445477556622631
0.788 0.445762241214755
0.789 0.446046884791566
0.79 0.446331486562536
0.791 0.446616045736078
0.792 0.446900561519549
0.793 0.447185033119265
0.794 0.447469459740498
0.795 0.447753840587488
0.796 0.448038174863453
0.797 0.44832246177059
0.798 0.448606700510079
0.799 0.448890890282102
0.8 0.449175030285834
0.801 0.449459119719464
0.802 0.449743157780189
0.803 0.450027143664233
0.804 0.450311076566843
0.805 0.450594955682304
0.806 0.450878780203942
0.807 0.451162549324129
0.808 0.451446262234298
0.809 0.451729918124941
0.81 0.452013516185622
0.811 0.452297055604976
0.812 0.452580535570732
0.813 0.452863955269699
0.814 0.453147313887793
0.815 0.45343061061003
0.816 0.453713844620542
0.817 0.453997015102581
0.818 0.454280121238519
0.819 0.454563162209873
0.82 0.454846137197298
0.821 0.455129045380591
0.822 0.455411885938719
0.823 0.455694658049802
0.824 0.455977360891136
0.825 0.456259993639199
0.826 0.456542555469649
0.827 0.456825045557343
0.828 0.457107463076337
0.829 0.457389807199896
0.83 0.457672077100506
0.831 0.457954271949875
0.832 0.458236390918943
0.833 0.458518433177892
0.834 0.458800397896149
0.835 0.459082284242399
0.836 0.459364091384591
0.837 0.459645818489941
0.838 0.459927464724951
0.839 0.460209029255405
0.84 0.460490511246381
0.841 0.460771909862267
0.842 0.461053224266754
0.843 0.461334453622857
0.844 0.461615597092915
0.845 0.461896653838606
0.846 0.462177623020947
0.847 0.462458503800308
0.848 0.462739295336419
0.849 0.463019996788378
0.85 0.463300607314656
0.851 0.463581126073108
0.852 0.463861552220989
0.853 0.464141884914945
0.854 0.464422123311034
0.855 0.464702266564735
0.856 0.464982313830945
0.857 0.465262264264002
0.858 0.465542117017681
0.859 0.465821871245213
0.86 0.466101526099284
0.861 0.466381080732046
0.862 0.466660534295136
0.863 0.466939885939664
0.864 0.46721913481624
0.865 0.467498280074977
0.866 0.467777320865493
0.867 0.468056256336927
0.868 0.468335085637951
0.869 0.468613807916763
0.87 0.468892422321115
0.871 0.469170927998305
0.872 0.469449324095202
0.873 0.46972760975824
0.874 0.47000578413343
0.875 0.47028384636638
0.876 0.47056179560229
0.877 0.470839630985968
0.878 0.471117351661835
0.879 0.471394956773939
0.88 0.471672445465958
0.881 0.471949816881214
0.882 0.472227070162676
0.883 0.472504204452981
0.884 0.472781218894422
0.885 0.473058112628982
0.886 0.473334884798324
0.887 0.473611534543806
0.888 0.473888061006494
0.889 0.474164463327167
0.89 0.474440740646323
0.891 0.474716892104198
0.892 0.474992916840766
0.893 0.47526881399575
0.894 0.475544582708635
0.895 0.475820222118672
0.896 0.476095731364891
0.897 0.476371109586111
0.898 0.47664635592094
0.899 0.476921469507801
0.9 0.477196449484926
0.901 0.477471294990371
0.902 0.477746005162026
0.903 0.478020579137623
0.904 0.478295016054749
0.905 0.478569315050847
0.906 0.478843475263233
0.907 0.479117495829103
0.908 0.479391375885544
0.909 0.479665114569537
0.91 0.479938711017976
0.911 0.480212164367669
0.912 0.480485473755351
0.913 0.480758638317696
0.914 0.481031657191322
0.915 0.481304529512801
0.916 0.481577254418671
0.917 0.481849831045445
0.918 0.48212225852962
0.919 0.482394536007684
0.92 0.482666662616129
0.921 0.482938637491458
0.922 0.483210459770198
0.923 0.483482128588908
0.924 0.483753643084186
0.925 0.484025002392679
0.926 0.484296205651099
0.927 0.484567251996223
0.928 0.484838140564912
0.929 0.48510887049411
0.93 0.485379440920865
0.931 0.485649850982332
0.932 0.485920099815782
0.933 0.486190186558615
0.934 0.486460110348369
0.935 0.486729870322726
0.936 0.486999465619529
0.937 0.487268895376784
0.938 0.487538158732674
0.939 0.487807254825566
0.94 0.488076182794027
0.941 0.488344941776823
0.942 0.48861353091294
0.943 0.488881949341585
0.944 0.489150196202201
0.945 0.489418270634476
0.946 0.489686171778347
0.947 0.489953898774022
0.948 0.490221450761974
0.949 0.490488826882969
0.95 0.490756026278055
0.951 0.491023048088589
0.952 0.491289891456237
0.953 0.491556555522992
0.954 0.491823039431173
0.955 0.492089342323445
0.956 0.492355463342822
0.957 0.492621401632678
0.958 0.492887156336762
0.959 0.4931527265992
0.96 0.493418111564511
0.961 0.493683310377612
0.962 0.493948322183831
0.963 0.494213146128917
0.964 0.494477781359048
0.965 0.49474222702084
0.966 0.495006482261361
0.967 0.495270546228134
0.968 0.495534418069153
0.969 0.495798096932894
0.97 0.496061581968315
0.971 0.496324872324876
0.972 0.496587967152542
0.973 0.496850865601803
0.974 0.497113566823666
0.975 0.497376069969682
0.976 0.497638374191948
0.977 0.497900478643118
0.978 0.498162382476407
0.979 0.498424084845616
0.98 0.498685584905125
0.981 0.498946881809912
0.982 0.49920797471556
0.983 0.499468862778267
0.984 0.499729545154856
0.985 0.499990021002788
0.986 0.500250289480162
0.987 0.500510349745737
0.988 0.500770200958934
0.989 0.501029842279846
0.99 0.501289272869252
0.991 0.50154849188862
0.992 0.501807498500127
0.993 0.502066291866655
0.994 0.502324871151813
0.995 0.502583235519943
0.996 0.502841384136121
0.997 0.503099316166179
0.998 0.503357030776714
0.999 0.503614527135083
1 0.503871804409431
};
\addlegendentry{Norm ($\alpha=2.0$)}
\addplot [line width=1pt, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.001 0.500000000513978
0.002 0.499999999847844
0.003 0.500000000020546
0.004 0.499999999986622
0.005 0.499999999981071
0.006 0.499999999995874
0.007 0.500000000006448
0.008 0.5000000000005
0.009 0.500000000004098
0.01 0.499999999998834
0.011 0.500000000003826
0.012 0.499999999998958
0.013 0.500000000001567
0.014 0.499999999995119
0.015 0.500000000000808
0.016 0.499999999998765
0.017 0.499999999999203
0.018 0.499999999997245
0.019 0.500000000001
0.02 0.499999999998835
0.021 0.499999999999399
0.022 0.499999999999238
0.023 0.500000000000211
0.024 0.499999999999729
0.025 0.500000000000256
0.026 0.49999999999894
0.027 0.500000000001052
0.028 0.500000000000217
0.029 0.500000000000187
0.03 0.499999999999821
0.031 0.500000000000572
0.032 0.5000000000005
0.033 0.499999999999748
0.034 0.499999999999588
0.035 0.500000000000285
0.036 0.499999999999986
0.037 0.499999999999821
0.038 0.499999999999923
0.039 0.500000000000108
0.04 0.499999999999945
0.041 0.500000000000145
0.042 0.499999999999902
0.043 0.500000000000237
0.044 0.499999999999926
0.045 0.500000000000151
0.046 0.500000000000002
0.047 0.500000000000129
0.048 0.499999999999922
0.049 0.499999999999789
0.05 0.4999999999999
0.051 0.500000000000057
0.052 0.500000000000089
0.053 0.500000000000169
0.054 0.499999999999682
0.055 0.500000000000303
0.056 0.500000000000075
0.057 0.499999999999906
0.058 0.499999999999922
0.059 0.499999999999978
0.06 0.499999999999945
0.061 0.499999999999952
0.062 0.499999999999764
0.063 0.500000000000182
0.064 0.499999999999958
0.065 0.499999999999991
0.066 0.499999999999952
0.067 0.500000000000144
0.068 0.500000000000068
0.069 0.499999999999932
0.07 0.500000000000013
0.071 0.500000000000029
0.072 0.499999999999986
0.073 0.500000000000055
0.074 0.499999999999902
0.075 0.500000000000098
0.076 0.5
0.077 0.500000000000006
0.078 0.499999999999962
0.079 0.500000000000155
0.08 0.500000000000084
0.081 0.500000000000037
0.082 0.499999999999947
0.083 0.500000000000139
0.084 0.499999999999965
0.085 0.500000000000002
0.086 0.499999999999937
0.087 0.500000000000069
0.088 0.499999999999984
0.089 0.500000000000032
0.09 0.499999999999931
0.091 0.500000000000066
0.092 0.500000000000002
0.093 0.500000000000007
0.094 0.499999999999928
0.095 0.500000000000065
0.096 0.49999999999997
0.097 0.499999999999988
0.098 0.499999999999974
0.099 0.500000000000065
0.1 0.500000000000011
0.101 0.499999999999973
0.102 0.499999999999972
0.103 0.500000000000025
0.104 0.500000000000007
0.105 0.500000000000003
0.106 0.499999999999932
0.107 0.499999999999992
0.108 0.500000000000024
0.109 0.499999999999955
0.11 0.499999999999972
0.111 0.500000000000037
0.112 0.500000000000004
0.113 0.499999999999984
0.114 0.499999999999992
0.115 0.50000000000001
0.116 0.500000000000021
0.117 0.50000000000001
0.118 0.499999999999978
0.119 0.50000000000005
0.12 0.500000000000007
0.121 0.500000000000035
0.122 0.499999999999982
0.123 0.500000000000028
0.124 0.499999999999995
0.125 0.5
0.126 0.499999999999986
0.127 0.499999999999981
0.128 0.499999999999985
0.129 0.499999999999997
0.13 0.500000000000017
0.131 0.500000000000045
0.132 0.500000000000003
0.133 0.49999999999997
0.134 0.499999999999996
0.135 0.500000000000004
0.136 0.499999999999972
0.137 0.499999999999971
0.138 0.500000000000025
0.139 0.500000000000038
0.14 0.49999999999999
0.141 0.499999999999995
0.142 0.500000000000007
0.143 0.500000000000004
0.144 0.500000000000007
0.145 0.499999999999996
0.146 0.499999999999992
0.147 0.499999999999995
0.148 0.500000000000044
0.149 0.499999999999978
0.15 0.49999999999998
0.151 0.499999999999987
0.152 0.50000000000002
0.153 0.500000000000019
0.154 0.499999999999987
0.155 0.499999999999981
0.156 0.500000000000016
0.157 0.500000000000003
0.158 0.499999999999986
0.159 0.499999999999993
0.16 0.499999999999997
0.161 0.499999999999989
0.162 0.500000000000003
0.163 0.499999999999972
0.164 0.499999999999996
0.165 0.500000000000009
0.166 0.499999999999994
0.167 0.499999999999985
0.168 0.500000000000012
0.169 0.499999999999997
0.17 0.500000000000002
0.171 0.499999999999967
0.172 0.500000000000012
0.173 0.500000000000016
0.174 0.499999999999996
0.175 0.49999999999998
0.176 0.499999999999998
0.177 0.500000000000006
0.178 0.49999999999999
0.179 0.499999999999993
0.18 0.5
0.181 0.499999999999984
0.182 0.499999999999986
0.183 0.499999999999992
0.184 0.500000000000015
0.185 0.500000000000016
0.186 0.499999999999995
0.187 0.499999999999978
0.188 0.500000000000004
0.189 0.499999999999995
0.19 0.500000000000003
0.191 0.499999999999991
0.192 0.500000000000018
0.193 0.500000000000013
0.194 0.500000000000012
0.195 0.500000000000003
0.196 0.500000000000009
0.197 0.499999999999995
0.198 0.499999999999997
0.199 0.500000000000003
0.2 0.500000000000011
0.201 0.500000000000013
0.202 0.500000000000006
0.203 0.499999999999982
0.204 0.500000000000014
0.205 0.499999999999997
0.206 0.499999999999994
0.207 0.499999999999983
0.208 0.500000000000007
0.209 0.500000000000003
0.21 0.499999999999993
0.211 0.499999999999995
0.212 0.500000000000021
0.213 0.49999999999999
0.214 0.500000000000012
0.215 0.499999999999997
0.216 0.500000000000005
0.217 0.500000000000006
0.218 0.500000000000011
0.219 0.499999999999981
0.22 0.5
0.221 0.500000000000004
0.222 0.500000000000001
0.223 0.500000000000001
0.224 0.500000000000004
0.225 0.500000000000001
0.226 0.500000000000001
0.227 0.499999999999986
0.228 0.500000000000009
0.229 0.5
0.23 0.50000000000001
0.231 0.499999999999989
0.232 0.500000000000005
0.233 0.499999999999994
0.234 0.500000000000002
0.235 0.499999999999993
0.236 0.500000000000018
0.237 0.499999999999997
0.238 0.499999999999995
0.239 0.499999999999988
0.24 0.499999999999999
0.241 0.500000000000004
0.242 0.499999999999997
0.243 0.499999999999999
0.244 0.499999999999997
0.245 0.500000000000004
0.246 0.499999999999998
0.247 0.499999999999995
0.248 0.500000000000009
0.249 0.499999999999996
0.25 0.5
0.251 0.499999999999999
0.252 0.499999999999993
0.253 0.499999999999996
0.254 0.500000000000002
0.255 0.499999999999996
0.256 0.500000000000005
0.257 0.500000000000004
0.258 0.500000000000004
0.259 0.5
0.26 0.499999999999991
0.261 0.500000000000004
0.262 0.499999999999993
0.263 0.499999999999997
0.264 0.500000000000003
0.265 0.499999999999998
0.266 0.500000000000002
0.267 0.500000000000001
0.268 0.499999999999996
0.269 0.499999999999993
0.27 0.499999999999998
0.271 0.499999999999993
0.272 0.500000000000008
0.273 0.5
0.274 0.500000000000007
0.275 0.499999999999997
0.276 0.49999999999999
0.277 0.499999999999999
0.278 0.499999999999998
0.279 0.500000000000002
0.28 0.500000000000002
0.281 0.500000000000003
0.282 0.500000000000006
0.283 0.500000000000006
0.284 0.499999999999996
0.285 0.499999999999999
0.286 0.499999999999998
0.287 0.499999999999999
0.288 0.500000000000007
0.289 0.500000000000006
0.29 0.500000000000002
0.291 0.499999999999999
0.292 0.499999999999992
0.293 0.500000000000008
0.294 0.499999999999995
0.295 0.499999999999998
0.296 0.499999999999993
0.297 0.5
0.298 0.500000000000003
0.299 0.499999999999998
0.3 0.499999999999994
0.301 0.500000000000007
0.302 0.500000000000002
0.303 0.500000000000003
0.304 0.499999999999996
0.305 0.5
0.306 0.5
0.307 0.500000000000003
0.308 0.499999999999997
0.309 0.500000000000007
0.31 0.499999999999999
0.311 0.499999999999998
0.312 0.499999999999998
0.313 0.5
0.314 0.499999999999998
0.315 0.499999999999998
0.316 0.499999999999995
0.317 0.500000000000007
0.318 0.499999999999998
0.319 0.500000000000001
0.32 0.499999999999997
0.321 0.500000000000009
0.322 0.500000000000002
0.323 0.499999999999999
0.324 0.499999999999995
0.325 0.500000000000003
0.326 0.500000000000003
0.327 0.500000000000004
0.328 0.500000000000001
0.329 0.500000000000006
0.33 0.500000000000001
0.331 0.500000000000001
0.332 0.499999999999994
0.333 0.500000000000001
0.334 0.500000000000001
0.335 0.499999999999998
0.336 0.5
0.337 0.500000000000004
0.338 0.500000000000005
0.339 0.499999999999995
0.34 0.499999999999995
0.341 0.499999999999999
0.342 0.500000000000001
0.343 0.5
0.344 0.500000000000001
0.345 0.500000000000002
0.346 0.499999999999998
0.347 0.499999999999998
0.348 0.499999999999992
0.349 0.500000000000006
0.35 0.499999999999998
0.351 0.5
0.352 0.499999999999998
0.353 0.499999999999998
0.354 0.500000000000003
0.355 0.499999999999998
0.356 0.500000000000003
0.357 0.500000000000002
0.358 0.5
0.359 0.499999999999999
0.36 0.5
0.361 0.499999999999995
0.362 0.500000000000004
0.363 0.499999999999998
0.364 0.500000000000001
0.365 0.500000000000005
0.366 0.500000000000002
0.367 0.499999999999999
0.368 0.499999999999998
0.369 0.499999999999998
0.37 0.499999999999998
0.371 0.499999999999998
0.372 0.499999999999998
0.373 0.500000000000002
0.374 0.500000000000004
0.375 0.5
0.376 0.500000000000002
0.377 0.499999999999996
0.378 0.499999999999998
0.379 0.499999999999999
0.38 0.500000000000003
0.381 0.500000000000003
0.382 0.499999999999997
0.383 0.499999999999998
0.384 0.5
0.385 0.499999999999997
0.386 0.499999999999998
0.387 0.500000000000003
0.388 0.5
0.389 0.500000000000004
0.39 0.499999999999997
0.391 0.499999999999996
0.392 0.500000000000003
0.393 0.499999999999999
0.394 0.499999999999998
0.395 0.500000000000002
0.396 0.500000000000003
0.397 0.5
0.398 0.499999999999997
0.399 0.500000000000001
0.4 0.5
0.401 0.500000000000001
0.402 0.499999999999999
0.403 0.499999999999998
0.404 0.499999999999998
0.405 0.500000000000002
0.406 0.500000000000003
0.407 0.5
0.408 0.500000000000001
0.409 0.5
0.41 0.499999999999997
0.411 0.500000000000003
0.412 0.500000000000002
0.413 0.500000000000001
0.414 0.500000000000002
0.415 0.500000000000003
0.416 0.499999999999997
0.417 0.499999999999997
0.418 0.500000000000003
0.419 0.5
0.42 0.500000000000003
0.421 0.499999999999996
0.422 0.500000000000003
0.423 0.5
0.424 0.499999999999999
0.425 0.5
0.426 0.500000000000002
0.427 0.500000000000003
0.428 0.499999999999997
0.429 0.499999999999997
0.43 0.5
0.431 0.500000000000001
0.432 0.5
0.433 0.5
0.434 0.500000000000001
0.435 0.499999999999999
0.436 0.499999999999999
0.437 0.499999999999998
0.438 0.500000000000004
0.439 0.499999999999999
0.44 0.5
0.441 0.499999999999999
0.442 0.500000000000004
0.443 0.5
0.444 0.499999999999999
0.445 0.499999999999999
0.446 0.500000000000001
0.447 0.5
0.448 0.5
0.449 0.499999999999998
0.45 0.500000000000001
0.451 0.500000000000001
0.452 0.499999999999999
0.453 0.499999999999998
0.454 0.500000000000003
0.455 0.500000000000002
0.456 0.5
0.457 0.499999999999996
0.458 0.500000000000002
0.459 0.500000000000002
0.46 0.499999999999997
0.461 0.499999999999997
0.462 0.5
0.463 0.500000000000001
0.464 0.499999999999999
0.465 0.499999999999999
0.466 0.500000000000002
0.467 0.499999999999998
0.468 0.500000000000002
0.469 0.499999999999999
0.47 0.500000000000001
0.471 0.500000000000001
0.472 0.499999999999998
0.473 0.499999999999997
0.474 0.500000000000001
0.475 0.499999999999998
0.476 0.500000000000001
0.477 0.499999999999997
0.478 0.500000000000002
0.479 0.500000000000001
0.48 0.500000000000001
0.481 0.5
0.482 0.500000000000002
0.483 0.5
0.484 0.499999999999999
0.485 0.5
0.486 0.499999999999999
0.487 0.500000000000001
0.488 0.5
0.489 0.5
0.49 0.500000000000002
0.491 0.500000000000002
0.492 0.500000000000002
0.493 0.500000000000002
0.494 0.499999999999999
0.495 0.5
0.496 0.500000000000002
0.497 0.499999999999999
0.498 0.500000000000002
0.499 0.500000000000001
0.5 0.5
0.501 0.499999999999999
0.502 0.499999999999999
0.503 0.499999999999999
0.504 0.5
0.505 0.5
0.506 0.500000000000002
0.507 0.5
0.508 0.500000000000002
0.509 0.5
0.51 0.499999999999999
0.511 0.500000000000002
0.512 0.500000000000002
0.513 0.500000000000001
0.514 0.500000000000002
0.515 0.5
0.516 0.499999999999999
0.517 0.5
0.518 0.5
0.519 0.5
0.52 0.499999999999999
0.521 0.5
0.522 0.500000000000001
0.523 0.500000000000001
0.524 0.500000000000001
0.525 0.5
0.526 0.499999999999999
0.527 0.499999999999999
0.528 0.5
0.529 0.5
0.53 0.5
0.531 0.499999999999999
0.532 0.500000000000002
0.533 0.5
0.534 0.499999999999998
0.535 0.5
0.536 0.500000000000001
0.537 0.5
0.538 0.500000000000002
0.539 0.5
0.54 0.499999999999998
0.541 0.5
0.542 0.499999999999999
0.543 0.5
0.544 0.500000000000002
0.545 0.500000000000001
0.546 0.5
0.547 0.500000000000002
0.548 0.499999999999999
0.549 0.499999999999999
0.55 0.499999999999999
0.551 0.499999999999999
0.552 0.500000000000002
0.553 0.5
0.554 0.500000000000002
0.555 0.5
0.556 0.499999999999999
0.557 0.499999999999999
0.558 0.5
0.559 0.5
0.56 0.500000000000002
0.561 0.499999999999999
0.562 0.500000000000002
0.563 0.5
0.564 0.5
0.565 0.5
0.566 0.499999999999998
0.567 0.500000000000001
0.568 0.500000000000002
0.569 0.500000000000001
0.57 0.500000000000002
0.571 0.5
0.572 0.499999999999998
0.573 0.5
0.574 0.499999999999999
0.575 0.500000000000001
0.576 0.500000000000001
0.577 0.5
0.578 0.5
0.579 0.499999999999999
0.58 0.500000000000001
0.581 0.500000000000001
0.582 0.500000000000001
0.583 0.500000000000002
0.584 0.5
0.585 0.500000000000001
0.586 0.499999999999999
0.587 0.499999999999999
0.588 0.5
0.589 0.5
0.59 0.499999999999999
0.591 0.500000000000002
0.592 0.5
0.593 0.5
0.594 0.5
0.595 0.499999999999999
0.596 0.499999999999999
0.597 0.500000000000001
0.598 0.499999999999999
0.599 0.500000000000001
0.6 0.500000000000001
0.601 0.5
0.602 0.5
0.603 0.499999999999999
0.604 0.500000000000001
0.605 0.499999999999999
0.606 0.5
0.607 0.500000000000001
0.608 0.5
0.609 0.499999999999999
0.61 0.5
0.611 0.499999999999999
0.612 0.5
0.613 0.5
0.614 0.5
0.615 0.500000000000001
0.616 0.500000000000001
0.617 0.5
0.618 0.5
0.619 0.5
0.62 0.500000000000001
0.621 0.5
0.622 0.499999999999999
0.623 0.500000000000001
0.624 0.5
0.625 0.5
0.626 0.5
0.627 0.499999999999999
0.628 0.5
0.629 0.5
0.63 0.499999999999999
0.631 0.500000000000001
0.632 0.500000000000001
0.633 0.5
0.634 0.5
0.635 0.499999999999999
0.636 0.5
0.637 0.500000000000001
0.638 0.5
0.639 0.5
0.64 0.500000000000001
0.641 0.5
0.642 0.499999999999999
0.643 0.499999999999999
0.644 0.500000000000001
0.645 0.500000000000001
0.646 0.500000000000001
0.647 0.500000000000001
0.648 0.499999999999999
0.649 0.5
0.65 0.5
0.651 0.5
0.652 0.5
0.653 0.500000000000001
0.654 0.5
0.655 0.500000000000001
0.656 0.5
0.657 0.5
0.658 0.5
0.659 0.499999999999999
0.66 0.499999999999999
0.661 0.5
0.662 0.500000000000001
0.663 0.500000000000001
0.664 0.5
0.665 0.5
0.666 0.500000000000001
0.667 0.499999999999999
0.668 0.499999999999999
0.669 0.5
0.67 0.5
0.671 0.500000000000001
0.672 0.5
0.673 0.500000000000001
0.674 0.5
0.675 0.5
0.676 0.499999999999999
0.677 0.499999999999999
0.678 0.500000000000001
0.679 0.500000000000001
0.68 0.5
0.681 0.5
0.682 0.5
0.683 0.5
0.684 0.500000000000001
0.685 0.5
0.686 0.499999999999999
0.687 0.500000000000001
0.688 0.499999999999999
0.689 0.5
0.69 0.499999999999999
0.691 0.499999999999999
0.692 0.500000000000001
0.693 0.5
0.694 0.5
0.695 0.500000000000001
0.696 0.500000000000001
0.697 0.500000000000001
0.698 0.5
0.699 0.499999999999999
0.7 0.5
0.701 0.500000000000001
0.702 0.5
0.703 0.500000000000001
0.704 0.5
0.705 0.499999999999999
0.706 0.5
0.707 0.5
0.708 0.5
0.709 0.499999999999999
0.71 0.500000000000001
0.711 0.5
0.712 0.499999999999999
0.713 0.5
0.714 0.5
0.715 0.5
0.716 0.500000000000001
0.717 0.5
0.718 0.500000000000001
0.719 0.499999999999999
0.72 0.499999999999999
0.721 0.5
0.722 0.5
0.723 0.5
0.724 0.5
0.725 0.500000000000001
0.726 0.500000000000001
0.727 0.499999999999999
0.728 0.499999999999999
0.729 0.5
0.73 0.5
0.731 0.499999999999999
0.732 0.500000000000001
0.733 0.500000000000001
0.734 0.500000000000001
0.735 0.5
0.736 0.499999999999999
0.737 0.5
0.738 0.5
0.739 0.5
0.74 0.500000000000001
0.741 0.5
0.742 0.500000000000001
0.743 0.499999999999999
0.744 0.5
0.745 0.5
0.746 0.5
0.747 0.499999999999999
0.748 0.5
0.749 0.5
0.75 0.5
0.751 0.5
0.752 0.499999999999999
0.753 0.5
0.754 0.499999999999999
0.755 0.5
0.756 0.500000000000001
0.757 0.5
0.758 0.5
0.759 0.499999999999999
0.76 0.499999999999999
0.761 0.5
0.762 0.5
0.763 0.5
0.764 0.500000000000001
0.765 0.500000000000001
0.766 0.500000000000001
0.767 0.5
0.768 0.499999999999999
0.769 0.499999999999999
0.77 0.5
0.771 0.5
0.772 0.500000000000001
0.773 0.500000000000001
0.774 0.5
0.775 0.5
0.776 0.499999999999999
0.777 0.500000000000001
0.778 0.5
0.779 0.5
0.78 0.500000000000001
0.781 0.5
0.782 0.5
0.783 0.5
0.784 0.499999999999999
0.785 0.5
0.786 0.5
0.787 0.499999999999999
0.788 0.500000000000001
0.789 0.5
0.79 0.5
0.791 0.5
0.792 0.499999999999999
0.793 0.5
0.794 0.5
0.795 0.5
0.796 0.500000000000001
0.797 0.5
0.798 0.5
0.799 0.5
0.8 0.499999999999999
0.801 0.5
0.802 0.5
0.803 0.5
0.804 0.500000000000001
0.805 0.5
0.806 0.500000000000001
0.807 0.5
0.808 0.5
0.809 0.5
0.81 0.5
0.811 0.5
0.812 0.5
0.813 0.5
0.814 0.5
0.815 0.5
0.816 0.499999999999999
0.817 0.5
0.818 0.5
0.819 0.499999999999999
0.82 0.500000000000001
0.821 0.5
0.822 0.5
0.823 0.5
0.824 0.499999999999999
0.825 0.5
0.826 0.5
0.827 0.5
0.828 0.500000000000001
0.829 0.5
0.83 0.5
0.831 0.499999999999999
0.832 0.5
0.833 0.5
0.834 0.5
0.835 0.5
0.836 0.5
0.837 0.5
0.838 0.5
0.839 0.500000000000001
0.84 0.499999999999999
0.841 0.500000000000001
0.842 0.5
0.843 0.5
0.844 0.499999999999999
0.845 0.5
0.846 0.5
0.847 0.5
0.848 0.5
0.849 0.500000000000001
0.85 0.5
0.851 0.499999999999999
0.852 0.5
0.853 0.5
0.854 0.5
0.855 0.5
0.856 0.5
0.857 0.500000000000001
0.858 0.5
0.859 0.5
0.86 0.5
0.861 0.5
0.862 0.500000000000001
0.863 0.5
0.864 0.5
0.865 0.500000000000001
0.866 0.5
0.867 0.5
0.868 0.5
0.869 0.5
0.87 0.5
0.871 0.499999999999999
0.872 0.5
0.873 0.500000000000001
0.874 0.5
0.875 0.5
0.876 0.5
0.877 0.5
0.878 0.5
0.879 0.5
0.88 0.5
0.881 0.500000000000001
0.882 0.5
0.883 0.5
0.884 0.5
0.885 0.5
0.886 0.5
0.887 0.5
0.888 0.5
0.889 0.5
0.89 0.5
0.891 0.5
0.892 0.5
0.893 0.499999999999999
0.894 0.5
0.895 0.500000000000001
0.896 0.5
0.897 0.500000000000001
0.898 0.5
0.899 0.5
0.9 0.5
0.901 0.5
0.902 0.5
0.903 0.5
0.904 0.5
0.905 0.500000000000001
0.906 0.5
0.907 0.5
0.908 0.5
0.909 0.5
0.91 0.499999999999999
0.911 0.5
0.912 0.5
0.913 0.5
0.914 0.5
0.915 0.5
0.916 0.5
0.917 0.5
0.918 0.5
0.919 0.5
0.92 0.500000000000001
0.921 0.500000000000001
0.922 0.5
0.923 0.5
0.924 0.5
0.925 0.5
0.926 0.5
0.927 0.5
0.928 0.5
0.929 0.5
0.93 0.5
0.931 0.5
0.932 0.5
0.933 0.5
0.934 0.5
0.935 0.499999999999999
0.936 0.5
0.937 0.5
0.938 0.5
0.939 0.5
0.94 0.5
0.941 0.499999999999999
0.942 0.5
0.943 0.5
0.944 0.5
0.945 0.500000000000001
0.946 0.5
0.947 0.500000000000001
0.948 0.5
0.949 0.5
0.95 0.5
0.951 0.5
0.952 0.5
0.953 0.5
0.954 0.5
0.955 0.5
0.956 0.5
0.957 0.5
0.958 0.5
0.959 0.5
0.96 0.5
0.961 0.5
0.962 0.5
0.963 0.5
0.964 0.5
0.965 0.5
0.966 0.5
0.967 0.5
0.968 0.5
0.969 0.5
0.97 0.5
0.971 0.5
0.972 0.5
0.973 0.5
0.974 0.5
0.975 0.5
0.976 0.5
0.977 0.5
0.978 0.5
0.979 0.5
0.98 0.5
0.981 0.5
0.982 0.5
0.983 0.5
0.984 0.5
0.985 0.5
0.986 0.5
0.987 0.5
0.988 0.5
0.989 0.5
0.99 0.5
0.991 0.5
0.992 0.5
0.993 0.5
0.994 0.5
0.995 0.5
0.996 0.5
0.997 0.5
0.998 0.5
0.999 0.5
1 0.5
};
\addlegendentry{Sq. norm ($\alpha=2.0$)}
\addplot [line width=1pt, black, dotted]
table {%
0.001 0.00385834682721982
0.002 0.00546174372395569
0.003 0.0066956413746766
0.004 0.00773885931263744
0.005 0.00866059095253983
0.006 0.00949628829070179
0.007 0.0102669913085257
0.008 0.0109863958810038
0.009 0.0116640064301223
0.01 0.0123067366608609
0.011 0.0129198011456709
0.012 0.0135072474172627
0.013 0.0140722913873949
0.014 0.0146175381957444
0.015 0.0151451329633835
0.016 0.0156568668481516
0.017 0.0161542536497397
0.018 0.0166385862938427
0.019 0.0171109794116627
0.02 0.0175724018543673
0.021 0.0180237020282965
0.022 0.0184656277920694
0.023 0.0188988423527196
0.024 0.0193239370574986
0.025 0.0197414418134182
0.026 0.0201518336394431
0.027 0.0205555437533375
0.028 0.0209529634738631
0.029 0.0213444491936165
0.03 0.021730326577822
0.031 0.022110894132309
0.032 0.0224864262632583
0.033 0.0228571759067176
0.034 0.0232233768009996
0.035 0.0235852454552731
0.036 0.0239429828725154
0.037 0.0242967760546603
0.038 0.0246467993247563
0.039 0.0249932154956472
0.04 0.0253361768985198
0.041 0.0256758263054112
0.042 0.0260122977403367
0.043 0.0263457172129797
0.044 0.0266762033664122
0.045 0.027003868069086
0.046 0.0273288169376635
0.047 0.0276511498165679
0.048 0.0279709612071926
0.049 0.0282883406584104
0.05 0.0286033731205985
0.051 0.0289161392700918
0.052 0.0292267158011936
0.053 0.0295351756960226
0.054 0.0298415884702314
0.055 0.0301460203989895
0.056 0.0304485347225663
0.057 0.0307491918382049
0.058 0.0310480494742485
0.059 0.0313451628535686
0.06 0.031640584840077
0.061 0.0319343660796368
0.062 0.0322265551267849
0.063 0.0325171985636772
0.064 0.0328063411093321
0.065 0.0330940257234965
0.066 0.0333802937012714
0.067 0.0336651847619481
0.068 0.0339487371310336
0.069 0.0342309876192251
0.07 0.0345119716934635
0.071 0.0347917235448927
0.072 0.0350702761522057
0.073 0.0353476613410532
0.074 0.0356239098396068
0.075 0.0358990513311247
0.076 0.0361731145022816
0.077 0.0364461270909499
0.078 0.036718115927796
0.079 0.0369891069790997
0.08 0.0372591253838354
0.081 0.0375281954915928
0.082 0.0377963408956785
0.083 0.0380635844668755
0.084 0.038329948383065
0.085 0.0385954541592062
0.086 0.0388601226746878
0.087 0.0391239741992816
0.088 0.0393870284177721
0.089 0.0396493044541531
0.09 0.0399108208928821
0.091 0.0401715958013098
0.092 0.0404316467483481
0.093 0.0406909908250019
0.094 0.0409496446616727
0.095 0.0412076244459273
0.096 0.0414649459386883
0.097 0.041721624490128
0.098 0.0419776750548654
0.099 0.0422331122060745
0.1 0.04248795014871
0.101 0.042742202733365
0.102 0.0429958834682303
0.103 0.0432490055310048
0.104 0.043501581780305
0.105 0.0437536247665693
0.106 0.0440051467425854
0.107 0.044256159673262
0.108 0.0445066752450605
0.109 0.0447567048756176
0.11 0.0450062597219865
0.111 0.0452553506894141
0.112 0.0455039884389554
0.113 0.0457521833958725
0.114 0.045999945756394
0.115 0.0462472854952717
0.116 0.0464942123722976
0.117 0.0467407359391827
0.118 0.0469868655457766
0.119 0.0472326103461662
0.12 0.0474779793042585
0.121 0.0477229811998605
0.122 0.0479676246337907
0.123 0.0482119180331529
0.124 0.048455869656354
0.125 0.0486994875980524
0.126 0.0489427797937493
0.127 0.0491857540241071
0.128 0.0494284179196423
0.129 0.0496707789645522
0.13 0.0499128445009989
0.131 0.0501546217329133
0.132 0.0503961177296306
0.133 0.0506373394298527
0.134 0.0508782936447725
0.135 0.0511189870616401
0.136 0.0513594262471424
0.137 0.0515996176502601
0.138 0.0518395676056264
0.139 0.0520792823363663
0.14 0.0523187679569133
0.141 0.0525580304758745
0.142 0.0527970757985968
0.143 0.0530359097298174
0.144 0.0532745379762446
0.145 0.0535129661488713
0.146 0.0537511997653623
0.147 0.053989244252326
0.148 0.0542271049476916
0.149 0.0544647871024593
0.15 0.0547022958832705
0.151 0.0549396363740715
0.152 0.0551768135781271
0.153 0.0554138324200461
0.154 0.0556506977474766
0.155 0.0558874143329417
0.156 0.0561239868757264
0.157 0.0563604200030993
0.158 0.0565967182725979
0.159 0.0568328861730089
0.16 0.0570689281263748
0.161 0.0573048484890856
0.162 0.0575406515537115
0.163 0.0577763415500609
0.164 0.0580119226469486
0.165 0.0582473989530352
0.166 0.0584827745186278
0.167 0.0587180533366425
0.168 0.0589532393438636
0.169 0.0591883364221743
0.17 0.0594233483997905
0.171 0.0596582790523011
0.172 0.0598931321037518
0.173 0.0601279112277556
0.174 0.0603626200486069
0.175 0.0605972621421475
0.176 0.060831841036888
0.177 0.0610663602148551
0.178 0.0613008231126687
0.179 0.0615352331223514
0.18 0.0617695935922255
0.181 0.0620039078278287
0.182 0.0622381790927193
0.183 0.0624724106093556
0.184 0.0627066055598153
0.185 0.0629407670866516
0.186 0.0631748982936606
0.187 0.0634090022465235
0.188 0.0636430819737342
0.189 0.0638771404670686
0.19 0.0641111806824744
0.191 0.064345205540618
0.192 0.0645792179276676
0.193 0.0648132206957785
0.194 0.0650472166638585
0.195 0.0652812086181343
0.196 0.0655151993127941
0.197 0.0657491914703952
0.198 0.0659831877826943
0.199 0.0662171909110481
0.2 0.0664512034869835
0.201 0.0666852281126973
0.202 0.0669192673617228
0.203 0.0671533237792263
0.204 0.0673873998827194
0.205 0.0676214981623131
0.206 0.0678556210814098
0.207 0.0680897710770554
0.208 0.0683239505604486
0.209 0.0685581619172686
0.21 0.0687924075082504
0.211 0.0690266896695449
0.212 0.0692610107131752
0.213 0.0694953729272927
0.214 0.0697297785768429
0.215 0.0699642299036974
0.216 0.0701987291272115
0.217 0.0704332784444081
0.218 0.0706678800306018
0.219 0.0709025360395265
0.22 0.0711372486038137
0.221 0.0713720198352322
0.222 0.0716068518251515
0.223 0.0718417466447654
0.224 0.0720767063454641
0.225 0.0723117329590755
0.226 0.0725468284983313
0.227 0.0727819949569809
0.228 0.0730172343102067
0.229 0.0732525485148646
0.23 0.0734879395097952
0.231 0.0737234092160744
0.232 0.0739589595373589
0.233 0.0741945923599573
0.234 0.0744303095533564
0.235 0.0746661129702999
0.236 0.0749020044470803
0.237 0.0751379858037726
0.238 0.075374058844532
0.239 0.0756102253577718
0.24 0.0758464871164334
0.241 0.0760828458781378
0.242 0.0763193033855363
0.243 0.0765558613664146
0.244 0.0767925215339443
0.245 0.0770292855869197
0.246 0.0772661552099359
0.247 0.0775031320735857
0.248 0.0777402178346865
0.249 0.0779774141364229
0.25 0.078214722608602
0.251 0.0784521448678002
0.252 0.0786896825175557
0.253 0.0789273371485347
0.254 0.0791651103387422
0.255 0.0794030036536422
0.256 0.0796410186464223
0.257 0.0798791568579969
0.258 0.0801174198173837
0.259 0.0803558090416681
0.26 0.0805943260362889
0.261 0.0808329722951384
0.262 0.0810717493007185
0.263 0.0813106585243042
0.264 0.0815497014260908
0.265 0.0817888794553022
0.266 0.0820281940503989
0.267 0.0822676466391362
0.268 0.0825072386387805
0.269 0.0827469714561819
0.27 0.0829868464879289
0.271 0.0832268651204759
0.272 0.083467028730274
0.273 0.0837073386838798
0.274 0.0839477963381145
0.275 0.0841884030401346
0.276 0.0844291601275725
0.277 0.0846700689286795
0.278 0.0849111307623771
0.279 0.0851523469384254
0.28 0.0853937187575256
0.281 0.0856352475113557
0.282 0.0858769344828156
0.283 0.0861187809459848
0.284 0.0863607881663271
0.285 0.0866029574007407
0.286 0.0868452898976597
0.287 0.087087786897184
0.288 0.0873304496311346
0.289 0.0875732793231629
0.29 0.0878162771888524
0.291 0.0880594444358001
0.292 0.088302782263702
0.293 0.0885462918644685
0.294 0.0887899744222318
0.295 0.0890338311135324
0.296 0.0892778631073251
0.297 0.089522071565115
0.298 0.0897664576409838
0.299 0.0900110224817169
0.3 0.0902557672268553
0.301 0.090500693008778
0.302 0.0907458009527532
0.303 0.090991092177065
0.304 0.0912365677930344
0.305 0.0914822289051181
0.306 0.091728076610952
0.307 0.0919741120014736
0.308 0.092220336160905
0.309 0.0924667501669209
0.31 0.0927133550906028
0.311 0.092960151996606
0.312 0.0932071419431444
0.313 0.0934543259821243
0.314 0.0937017051591091
0.315 0.0939492805134871
0.316 0.0941970530784338
0.317 0.0944450238810595
0.318 0.0946931939423753
0.319 0.0949415642774273
0.32 0.0951901358952975
0.321 0.0954389097991879
0.322 0.0956878869864589
0.323 0.0959370684486885
0.324 0.096186455171709
0.325 0.0964360481356931
0.326 0.0966858483151537
0.327 0.0969358566790295
0.328 0.0971860741907179
0.329 0.0974365018081382
0.33 0.0976871404837283
0.331 0.0979379911645675
0.332 0.0981890547923463
0.333 0.0984403323034747
0.334 0.0986918246290655
0.335 0.0989435326950127
0.336 0.0991954574220368
0.337 0.0994475997256956
0.338 0.0996999605164431
0.339 0.0999525406996821
0.34 0.100205341175784
0.341 0.100458362840129
0.342 0.100711606583135
0.343 0.100965073290315
0.344 0.10121876384231
0.345 0.10147267911491
0.346 0.10172681997908
0.347 0.101981187301038
0.348 0.102235781942234
0.349 0.10249060475944
0.35 0.102745656604723
0.351 0.103000938325514
0.352 0.103256450764637
0.353 0.103512194760324
0.354 0.103768171146269
0.355 0.104024380751616
0.356 0.104280824401029
0.357 0.104537502914719
0.358 0.104794417108431
0.359 0.10505156779352
0.36 0.105308955776944
0.361 0.10556658186131
0.362 0.105824446844889
0.363 0.106082551521643
0.364 0.106340896681244
0.365 0.106599483109138
0.366 0.106858311586488
0.367 0.107117382890288
0.368 0.107376697793316
0.369 0.107636257064203
0.37 0.107896061467434
0.371 0.10815611176335
0.372 0.108416408708215
0.373 0.108676953054216
0.374 0.108937745549447
0.375 0.109198786937999
0.376 0.109460077959925
0.377 0.109721619351273
0.378 0.109983411844118
0.379 0.110245456166565
0.38 0.11050775304277
0.381 0.110770303192968
0.382 0.111033107333463
0.383 0.111296166176681
0.384 0.111559480431173
0.385 0.111823050801595
0.386 0.112086877988797
0.387 0.112350962689772
0.388 0.112615305597688
0.389 0.11287990740193
0.39 0.113144768788076
0.391 0.113409890437946
0.392 0.113675273029591
0.393 0.1139409172373
0.394 0.114206823731654
0.395 0.114472993179479
0.396 0.114739426243915
0.397 0.115006123584391
0.398 0.115273085856653
0.399 0.115540313712765
0.4 0.115807807801125
0.401 0.116075568766491
0.402 0.116343597249959
0.403 0.116611893889003
0.404 0.116880459317453
0.405 0.117149294165558
0.406 0.117418399059924
0.407 0.117687774623577
0.408 0.117957421475961
0.409 0.118227340232928
0.41 0.11849753150677
0.411 0.118767995906193
0.412 0.119038734036372
0.413 0.119309746498917
0.414 0.119581033891897
0.415 0.119852596809845
0.416 0.120124435843776
0.417 0.120396551581166
0.418 0.120668944605987
0.419 0.120941615498685
0.42 0.121214564836208
0.421 0.121487793192016
0.422 0.121761301136054
0.423 0.122035089234778
0.424 0.122309158051174
0.425 0.122583508144727
0.426 0.122858140071462
0.427 0.123133054383908
0.428 0.123408251631145
0.429 0.123683732358771
0.43 0.123959497108937
0.431 0.124235546420309
0.432 0.124511880828116
0.433 0.124788500864124
0.434 0.125065407056643
0.435 0.125342599930534
0.436 0.125620080007212
0.437 0.125897847804639
0.438 0.12617590383734
0.439 0.126454248616381
0.44 0.1267328826494
0.441 0.127011806440579
0.442 0.127291020490668
0.443 0.127570525296974
0.444 0.127850321353358
0.445 0.128130409150237
0.446 0.128410789174606
0.447 0.128691461909996
0.448 0.128972427836505
0.449 0.129253687430798
0.45 0.129535241166089
0.451 0.129817089512139
0.452 0.130099232935278
0.453 0.13038167189839
0.454 0.130664406860906
0.455 0.130947438278796
0.456 0.131230766604605
0.457 0.131514392287401
0.458 0.131798315772814
0.459 0.132082537503001
0.46 0.132367057916674
0.461 0.132651877449062
0.462 0.132936996531957
0.463 0.133222415593657
0.464 0.133508135058996
0.465 0.133794155349343
0.466 0.134080476882576
0.467 0.134367100073095
0.468 0.134654025331817
0.469 0.134941253066167
0.47 0.135228783680079
0.471 0.135516617573987
0.472 0.135804755144822
0.473 0.136093196786012
0.474 0.136381942887474
0.475 0.136670993835603
0.476 0.136960350013283
0.477 0.137250011799861
0.478 0.137539979571168
0.479 0.137830253699481
0.48 0.138120834553553
0.481 0.138411722498576
0.482 0.138702917896197
0.483 0.1389944211045
0.484 0.139286232478015
0.485 0.139578352367681
0.486 0.139870781120881
0.487 0.140163519081404
0.488 0.140456566589452
0.489 0.140749923981627
0.49 0.141043591590936
0.491 0.141337569746765
0.492 0.141631858774896
0.493 0.14192645899748
0.494 0.142221370733034
0.495 0.142516594296448
0.496 0.142812129998951
0.497 0.143107978148132
0.498 0.143404139047913
0.499 0.143700612998548
0.5 0.143997400296617
0.501 0.144294501235011
0.502 0.144591916102933
0.503 0.144889645185882
0.504 0.145187688765652
0.505 0.145486047120314
0.506 0.145784720524216
0.507 0.146083709247975
0.508 0.146383013558456
0.509 0.14668263371878
0.51 0.146982569988305
0.511 0.147282822622619
0.512 0.147583391873525
0.513 0.147884277989048
0.514 0.148185481213413
0.515 0.148487001787023
0.516 0.148788839946485
0.517 0.149090995924572
0.518 0.14939346995022
0.519 0.149696262248517
0.52 0.149999373040702
0.521 0.150302802544144
0.522 0.150606550972341
0.523 0.150910618534895
0.524 0.151215005437526
0.525 0.15151971188204
0.526 0.151824738066325
0.527 0.152130084184351
0.528 0.152435750426142
0.529 0.152741736977778
0.53 0.153048044021378
0.531 0.153354671735089
0.532 0.153661620293088
0.533 0.153968889865548
0.534 0.154276480618651
0.535 0.154584392714557
0.536 0.154892626311404
0.537 0.155201181563296
0.538 0.155510058620289
0.539 0.155819257628379
0.54 0.156128778729489
0.541 0.156438622061473
0.542 0.156748787758078
0.543 0.157059275948953
0.544 0.15737008675963
0.545 0.157681220311509
0.546 0.157992676721859
0.547 0.158304456103785
0.548 0.158616558566237
0.549 0.158928984213987
0.55 0.159241733147613
0.551 0.159554805463506
0.552 0.159868201253829
0.553 0.16018192060653
0.554 0.160495963605319
0.555 0.160810330329651
0.556 0.161125020854725
0.557 0.161440035251467
0.558 0.161755373586509
0.559 0.162071035922189
0.56 0.162387022316528
0.561 0.162703332823229
0.562 0.163019967491651
0.563 0.163336926366806
0.564 0.163654209489342
0.565 0.163971816895532
0.566 0.164289748617256
0.567 0.164608004681997
0.568 0.164926585112819
0.569 0.165245489928358
0.57 0.165564719142815
0.571 0.165884272765926
0.572 0.166204150802969
0.573 0.166524353254737
0.574 0.166844880117526
0.575 0.167165731383133
0.576 0.167486907038827
0.577 0.167808407067345
0.578 0.168130231446879
0.579 0.168452380151054
0.58 0.16877485314893
0.581 0.169097650404974
0.582 0.169420771879045
0.583 0.169744217526403
0.584 0.170067987297664
0.585 0.170392081138813
0.586 0.170716498991173
0.587 0.171041240791401
0.588 0.171366306471467
0.589 0.171691695958651
0.59 0.172017409175518
0.591 0.172343446039909
0.592 0.172669806464927
0.593 0.172996490358927
0.594 0.173323497625495
0.595 0.173650828163439
0.596 0.173978481866778
0.597 0.174306458624713
0.598 0.174634758321638
0.599 0.174963380837103
0.6 0.175292326045815
0.601 0.175621593817615
0.602 0.175951184017471
0.603 0.176281096505459
0.604 0.176611331136753
0.605 0.176941887761606
0.606 0.177272766225345
0.607 0.177603966368346
0.608 0.177935488026027
0.609 0.178267331028834
0.61 0.178599495202225
0.611 0.178931980366655
0.612 0.179264786337572
0.613 0.179597912925382
0.614 0.179931359935457
0.615 0.180265127168114
0.616 0.180599214418589
0.617 0.180933621477045
0.618 0.181268348128542
0.619 0.181603394153025
0.62 0.181938759325319
0.621 0.182274443415103
0.622 0.182610446186907
0.623 0.182946767400093
0.624 0.183283406808837
0.625 0.183620364162127
0.626 0.183957639203738
0.627 0.184295231672221
0.628 0.184633141300898
0.629 0.184971367817832
0.63 0.18530991094583
0.631 0.185648770402418
0.632 0.18598794589983
0.633 0.186327437144999
0.634 0.18666724383954
0.635 0.187007365679734
0.636 0.187347802356521
0.637 0.187688553555478
0.638 0.188029618956811
0.639 0.188370998235346
0.64 0.188712691060503
0.641 0.189054697096295
0.642 0.189397016001308
0.643 0.189739647428689
0.644 0.190082591026138
0.645 0.190425846435883
0.646 0.190769413294678
0.647 0.191113291233788
0.648 0.191457479878968
0.649 0.19180197885046
0.65 0.192146787762975
0.651 0.19249190622568
0.652 0.192837333842192
0.653 0.19318307021055
0.654 0.19352911492322
0.655 0.193875467567066
0.656 0.194222127723351
0.657 0.194569094967719
0.658 0.194916368870178
0.659 0.195263948995095
0.66 0.195611834901181
0.661 0.195960026141473
0.662 0.196308522263331
0.663 0.19665732280842
0.664 0.197006427312698
0.665 0.197355835306409
0.666 0.197705546314063
0.667 0.198055559854428
0.668 0.198405875440522
0.669 0.198756492579593
0.67 0.199107410773114
0.671 0.199458629516772
0.672 0.199810148300443
0.673 0.200161966608203
0.674 0.200514083918296
0.675 0.200866499703135
0.676 0.201219213429285
0.677 0.201572224557454
0.678 0.201925532542479
0.679 0.202279136833323
0.68 0.20263303687305
0.681 0.20298723209883
0.682 0.203341721941916
0.683 0.203696505827638
0.684 0.204051583175395
0.685 0.204406953398641
0.686 0.20476261590487
0.687 0.205118570095619
0.688 0.205474815366442
0.689 0.205831351106915
0.69 0.206188176700612
0.691 0.206545291525104
0.692 0.20690269495195
0.693 0.207260386346677
0.694 0.20761836506878
0.695 0.207976630471714
0.696 0.208335181902872
0.697 0.208694018703591
0.698 0.209053140209132
0.699 0.209412545748677
0.7 0.209772234645314
0.701 0.210132206216034
0.702 0.21049245977172
0.703 0.210852994617137
0.704 0.211213810050923
0.705 0.211574905365587
0.706 0.21193627984749
0.707 0.212297932776846
0.708 0.212659863427713
0.709 0.213022071067974
0.71 0.213384554959346
0.711 0.213747314357361
0.712 0.21411034851136
0.713 0.214473656664491
0.714 0.214837238053692
0.715 0.215201091909692
0.716 0.215565217457003
0.717 0.215929613913908
0.718 0.216294280492462
0.719 0.216659216398476
0.72 0.217024420831517
0.721 0.217389892984904
0.722 0.217755632045691
0.723 0.218121637194671
0.724 0.218487907606367
0.725 0.218854442449022
0.726 0.219221240884604
0.727 0.219588302068788
0.728 0.219955625150957
0.729 0.220323209274196
0.73 0.220691053575288
0.731 0.221059157184705
0.732 0.22142751922661
0.733 0.221796138818843
0.734 0.222165015072926
0.735 0.222534147094055
0.736 0.222903533981089
0.737 0.223273174826561
0.738 0.223643068716657
0.739 0.224013214731227
0.74 0.224383611943772
0.741 0.224754259421442
0.742 0.225125156225039
0.743 0.225496301409006
0.744 0.225867694021428
0.745 0.226239333104029
0.746 0.22661121769217
0.747 0.226983346814845
0.748 0.227355719494678
0.749 0.227728334747924
0.75 0.228101191584467
0.751 0.228474289007815
0.752 0.228847626015099
0.753 0.229221201597078
0.754 0.229595014738127
0.755 0.229969064416246
0.756 0.230343349603053
0.757 0.230717869263784
0.758 0.231092622357298
0.759 0.231467607836069
0.76 0.231842824646191
0.761 0.232218271727377
0.762 0.232593948012957
0.763 0.232969852429883
0.764 0.233345983898727
0.765 0.233722341333675
0.766 0.234098923642547
0.767 0.234475729726776
0.768 0.234852758481423
0.769 0.235230008795177
0.77 0.235607479550352
0.771 0.235985169622893
0.772 0.236363077882379
0.773 0.23674120319202
0.774 0.237119544408664
0.775 0.237498100382803
0.776 0.237876869958567
0.777 0.238255851973735
0.778 0.238635045259733
0.779 0.239014448641642
0.78 0.239394060938202
0.781 0.239773880961807
0.782 0.240153907518525
0.783 0.240534139408087
0.784 0.240914575423899
0.785 0.241295214353051
0.786 0.241676054976312
0.787 0.242057096068142
0.788 0.242438336396695
0.789 0.242819774723826
0.79 0.243201409805099
0.791 0.243583240389785
0.792 0.243965265220879
0.793 0.244347483035101
0.794 0.244729892562897
0.795 0.245112492528461
0.796 0.245495281649727
0.797 0.245878258638385
0.798 0.246261422199886
0.799 0.24664477103345
0.8 0.247028303832074
0.801 0.247412019282544
0.802 0.247795916065433
0.803 0.248179992855123
0.804 0.248564248319805
0.805 0.248948681121492
0.806 0.249333289916026
0.807 0.249718073353091
0.808 0.25010303007622
0.809 0.250488158722804
0.81 0.250873457924108
0.811 0.251258926305274
0.812 0.251644562485339
0.813 0.252030365077237
0.814 0.252416332687823
0.815 0.252802463917872
0.816 0.253188757362098
0.817 0.253575211609165
0.818 0.253961825241695
0.819 0.254348596836283
0.82 0.254735524963515
0.821 0.255122608187969
0.822 0.255509845068241
0.823 0.255897234156949
0.824 0.256284774000748
0.825 0.256672463140351
0.826 0.257060300110533
0.827 0.25744828344015
0.828 0.257836411652157
0.829 0.258224683263613
0.83 0.258613096785707
0.831 0.259001650723766
0.832 0.259390343577272
0.833 0.25977917383988
0.834 0.260168139999432
0.835 0.26055724053797
0.836 0.260946473931758
0.837 0.261335838651299
0.838 0.261725333161344
0.839 0.262114955920916
0.84 0.262504705383326
0.841 0.262894579996191
0.842 0.263284578201448
0.843 0.263674698435378
0.844 0.264064939128618
0.845 0.264455298706185
0.846 0.264845775587493
0.847 0.265236368186367
0.848 0.265627074911072
0.849 0.266017894164324
0.85 0.266408824343313
0.851 0.266799863839724
0.852 0.267191011039754
0.853 0.267582264324136
0.854 0.267973622068158
0.855 0.268365082641681
0.856 0.268756644409167
0.857 0.269148305729693
0.858 0.269540064956979
0.859 0.269931920439403
0.86 0.270323870520031
0.861 0.270715913536632
0.862 0.271108047821706
0.863 0.271500271702502
0.864 0.271892583501045
0.865 0.272284981534159
0.866 0.272677464113487
0.867 0.273070029545516
0.868 0.273462676131608
0.869 0.27385540216801
0.87 0.274248205945893
0.871 0.274641085751366
0.872 0.275034039865507
0.873 0.275427066564388
0.874 0.275820164119094
0.875 0.276213330795756
0.876 0.276606564855576
0.877 0.276999864554845
0.878 0.277393228144982
0.879 0.277786653872549
0.88 0.278180139979286
0.881 0.278573684702131
0.882 0.278967286273253
0.883 0.279360942920076
0.884 0.279754652865309
0.885 0.280148414326971
0.886 0.280542225518421
0.887 0.280936084648388
0.888 0.281329989920994
0.889 0.281723939535789
0.89 0.282117931687775
0.891 0.282511964567441
0.892 0.282906036360784
0.893 0.283300145249346
0.894 0.283694289410244
0.895 0.284088467016192
0.896 0.28448267623554
0.897 0.284876915232301
0.898 0.285271182166179
0.899 0.285665475192607
0.9 0.286059792462773
0.901 0.286454132123649
0.902 0.28684849231803
0.903 0.287242871184558
0.904 0.28763726685776
0.905 0.288031677468078
0.906 0.288426101141899
0.907 0.288820536001591
0.908 0.289214980165536
0.909 0.289609431748159
0.91 0.290003888859964
0.911 0.29039834960757
0.912 0.290792812093738
0.913 0.291187274417412
0.914 0.291581734673745
0.915 0.291976190954145
0.916 0.292370641346294
0.917 0.292765083934196
0.918 0.293159516798205
0.919 0.293553938015062
0.92 0.293948345657928
0.921 0.294342737796422
0.922 0.294737112496657
0.923 0.29513146782127
0.924 0.295525801829467
0.925 0.295920112577051
0.926 0.296314398116462
0.927 0.296708656496812
0.928 0.297102885763926
0.929 0.297497083960371
0.93 0.297891249125499
0.931 0.298285379295482
0.932 0.29867947250335
0.933 0.299073526779029
0.934 0.299467540149375
0.935 0.299861510638216
0.936 0.300255436266391
0.937 0.300649315051781
0.938 0.301043145009356
0.939 0.301436924151207
0.94 0.301830650486588
0.941 0.302224322021954
0.942 0.302617936760999
0.943 0.303011492704699
0.944 0.303404987851341
0.945 0.303798420196578
0.946 0.304191787733453
0.947 0.304585088452451
0.948 0.30497832034153
0.949 0.305371481386167
0.95 0.305764569569394
0.951 0.30615758287184
0.952 0.306550519271772
0.953 0.306943376745134
0.954 0.307336153265589
0.955 0.30772884680456
0.956 0.308121455331268
0.957 0.308513976812778
0.958 0.308906409214036
0.959 0.309298750497911
0.96 0.309690998625238
0.961 0.310083151554859
0.962 0.310475207243663
0.963 0.310867163646632
0.964 0.311259018716875
0.965 0.311650770405681
0.966 0.312042416662551
0.967 0.312433955435246
0.968 0.312825384669827
0.969 0.313216702310699
0.97 0.313607906300651
0.971 0.313998994580904
0.972 0.314389965091144
0.973 0.314780815769578
0.974 0.315171544552964
0.975 0.315562149376663
0.976 0.315952628174678
0.977 0.316342978879697
0.978 0.316733199423141
0.979 0.3171232877352
0.98 0.317513241744883
0.981 0.317903059380055
0.982 0.31829273856749
0.983 0.318682277232903
0.984 0.319071673301005
0.985 0.319460924695538
0.986 0.319850029339325
0.987 0.32023898515431
0.988 0.320627790061604
0.989 0.321016441981529
0.99 0.321404938833661
0.991 0.321793278536873
0.992 0.322181459009387
0.993 0.322569478168807
0.994 0.322957333932171
0.995 0.323345024215993
0.996 0.323732546936308
0.997 0.324119900008715
0.998 0.324507081348425
0.999 0.3248940888703
1 0.325280920488905
};
\addlegendentry{Norm ($\alpha=2.5$)}
\addplot [line width=1pt, black, dash pattern=on 3pt off 1pt on 1pt off 1pt]
table {%
0.001 0.255783835889645
0.002 0.258182185297606
0.003 0.260024284597864
0.004 0.261578738960933
0.005 0.262949554974412
0.006 0.264190056023208
0.007 0.265331908439935
0.008 0.266395737972408
0.009 0.267395866908138
0.01 0.26834271994014
0.011 0.269244164429204
0.012 0.270106310609752
0.013 0.27093401617812
0.014 0.271731218512711
0.015 0.272501161605968
0.016 0.273246555709296
0.017 0.273969692687047
0.018 0.274672531115542
0.019 0.27535676040441
0.02 0.276023849822837
0.021 0.276675086679414
0.022 0.277311606331047
0.023 0.277934416157354
0.024 0.278544414855179
0.025 0.279142408169264
0.026 0.279729121797263
0.027 0.280305212090972
0.028 0.28087127497015
0.029 0.281427853439077
0.03 0.281975443922426
0.031 0.282514501669928
0.032 0.283045445371652
0.033 0.283568661142778
0.034 0.284084505954475
0.035 0.284593310618196
0.036 0.285095382389647
0.037 0.285591007249469
0.038 0.286080451903684
0.039 0.286563965555543
0.04 0.287041781463354
0.041 0.287514118337827
0.042 0.287981181573429
0.043 0.288443164357405
0.044 0.288900248657105
0.045 0.28935260611255
0.046 0.289800398835624
0.047 0.290243780133265
0.048 0.290682895160764
0.049 0.29111788151619
0.05 0.291548869775848
0.051 0.291975983989079
0.052 0.29239934212005
0.053 0.292819056461367
0.054 0.293235234004366
0.055 0.293647976783697
0.056 0.294057382191787
0.057 0.294463543268947
0.058 0.29486654896949
0.059 0.295266484408951
0.06 0.295663431089974
0.061 0.296057467114951
0.062 0.296448667378934
0.063 0.296837103752296
0.064 0.297222845246393
0.065 0.297605958172624
0.066 0.297986506285482
0.067 0.298364550919027
0.068 0.298740151112764
0.069 0.29911336373067
0.07 0.29948424357057
0.071 0.299852843467965
0.072 0.300219214392198
0.073 0.300583405538169
0.074 0.300945464410307
0.075 0.301305436903713
0.076 0.301663367377408
0.077 0.302019298728045
0.078 0.302373272453181
0.079 0.302725328716649
0.08 0.303075506405959
0.081 0.303423843189613
0.082 0.303770375568312
0.083 0.304115138926395
0.084 0.304458167577518
0.085 0.304799494810484
0.086 0.305139152930756
0.087 0.305477173301004
0.088 0.305813586378366
0.089 0.306148421751739
0.09 0.306481708174515
0.091 0.306813473598454
0.092 0.307143745203395
0.093 0.30747254942765
0.094 0.30779991199533
0.095 0.308125857943439
0.096 0.30845041164662
0.097 0.3087735968419
0.098 0.309095436651564
0.099 0.309415953605512
0.1 0.309735169661107
0.101 0.31005310622473
0.102 0.31036978416987
0.103 0.310685223856127
0.104 0.310999445145928
0.105 0.31131246742215
0.106 0.311624309603698
0.107 0.311934990160918
0.108 0.312244527130033
0.109 0.312552938128018
0.11 0.312860240365239
0.111 0.313166450659181
0.112 0.313471585445878
0.113 0.313775660793106
0.114 0.314078692410879
0.115 0.314380695663003
0.116 0.314681685576962
0.117 0.31498167685504
0.118 0.3152806838834
0.119 0.315578720741848
0.12 0.315875801212423
0.121 0.316171938788598
0.122 0.316467146683451
0.123 0.316761437837712
0.124 0.317054824927445
0.125 0.317347320371937
0.126 0.317638936340477
0.127 0.317929684759385
0.128 0.318219577319129
0.129 0.318508625480188
0.13 0.318796840479852
0.131 0.319084233337948
0.132 0.319370814862646
0.133 0.319656595656488
0.134 0.319941586121248
0.135 0.320225796463609
0.136 0.320509236700214
0.137 0.320791916662172
0.138 0.321073846000394
0.139 0.321355034189782
0.14 0.321635490533833
0.141 0.321915224168887
0.142 0.322194244068358
0.143 0.322472559046615
0.144 0.322750177763136
0.145 0.323027108726054
0.146 0.323303360295928
0.147 0.32357894068932
0.148 0.323853857982237
0.149 0.324128120113223
0.15 0.324401734887135
0.151 0.324674709977721
0.152 0.324947052931001
0.153 0.325218771168005
0.154 0.325489871987921
0.155 0.325760362570638
0.156 0.326030249979576
0.157 0.326299541164092
0.158 0.326568242962443
0.159 0.326836362103874
0.16 0.327103905211233
0.161 0.327370878803151
0.162 0.327637289296555
0.163 0.327903143008597
0.164 0.328168446159086
0.165 0.328433204872239
0.166 0.328697425179063
0.167 0.328961113019121
0.168 0.329224274242564
0.169 0.329486914611746
0.17 0.329749039803513
0.171 0.330010655410517
0.172 0.330271766943248
0.173 0.330532379831506
0.174 0.330792499426164
0.175 0.331052131000786
0.176 0.331311279753065
0.177 0.331569950806376
0.178 0.331828149211358
0.179 0.332085879947169
0.18 0.332343147923101
0.181 0.332599957979647
0.182 0.332856314890176
0.183 0.33311222336201
0.184 0.33336768803775
0.185 0.333622713496477
0.186 0.333877304255053
0.187 0.334131464769191
0.188 0.33438519943468
0.189 0.33463851258843
0.19 0.334891408509623
0.191 0.335143891420764
0.192 0.335395965488773
0.193 0.335647634825825
0.194 0.335898903490607
0.195 0.33614977548905
0.196 0.336400254775469
0.197 0.336650345253282
0.198 0.336900050776138
0.199 0.337149375148636
0.2 0.337398322127297
0.201 0.337646895421233
0.202 0.337895098693256
0.203 0.3381429355604
0.204 0.338390409594968
0.205 0.338637524324984
0.206 0.338884283235267
0.207 0.339130689768014
0.208 0.339376747323566
0.209 0.339622459260991
0.21 0.339867828898981
0.211 0.340112859516316
0.212 0.340357554352767
0.213 0.340601916609465
0.214 0.340845949449735
0.215 0.341089655999687
0.216 0.341333039348757
0.217 0.341576102550272
0.218 0.341818848622198
0.219 0.342061280547552
0.22 0.342303401275043
0.221 0.342545213719536
0.222 0.342786720762668
0.223 0.343027925253352
0.224 0.343268830008282
0.225 0.343509437812387
0.226 0.343749751419447
0.227 0.343989773552452
0.228 0.344229506904135
0.229 0.344468954137393
0.23 0.344708117885826
0.231 0.344947000754091
0.232 0.345185605318461
0.233 0.345423934126985
0.234 0.345661989700291
0.235 0.345899774531698
0.236 0.346137291087742
0.237 0.346374541808541
0.238 0.346611529108198
0.239 0.346848255375196
0.24 0.347084722972759
0.241 0.347320934239146
0.242 0.347556891488171
0.243 0.347792597009401
0.244 0.348028053068575
0.245 0.348263261907952
0.246 0.348498225746631
0.247 0.348732946780811
0.248 0.348967427184282
0.249 0.349201669108521
0.25 0.349435674683207
0.251 0.349669446016368
0.252 0.349902985194778
0.253 0.350136294284198
0.254 0.350369375329717
0.255 0.350602230355931
0.256 0.350834861367374
0.257 0.351067270348631
0.258 0.351299459264733
0.259 0.351531430061343
0.26 0.351763184665047
0.261 0.351994724983602
0.262 0.352226052906176
0.263 0.352457170303613
0.264 0.352688079028664
0.265 0.352918780916186
0.266 0.353149277783471
0.267 0.35337957143036
0.268 0.353609663639564
0.269 0.353839556176812
0.27 0.354069250791118
0.271 0.354298749214959
0.272 0.354528053164523
0.273 0.354757164339853
0.274 0.354986084425158
0.275 0.355214815088894
0.276 0.355443357983998
0.277 0.35567171474817
0.278 0.355899887003897
0.279 0.356127876358773
0.28 0.356355684405663
0.281 0.356583312722802
0.282 0.356810762874072
0.283 0.357038036409124
0.284 0.357265134863565
0.285 0.35749205975911
0.286 0.357718812603775
0.287 0.357945394892021
0.288 0.358171808104907
0.289 0.358398053710283
0.29 0.358624133162918
0.291 0.358850047904654
0.292 0.359075799364566
0.293 0.359301388959139
0.294 0.359526818092322
0.295 0.359752088155779
0.296 0.359977200528974
0.297 0.360202156579321
0.298 0.360426957662311
0.299 0.360651605121688
0.3 0.36087610028952
0.301 0.361100444486393
0.302 0.361324639021469
0.303 0.361548685192693
0.304 0.361772584286861
0.305 0.361996337579776
0.306 0.362219946336319
0.307 0.362443411810647
0.308 0.362666735246245
0.309 0.362889917876079
0.31 0.363112960922668
0.311 0.363335865598247
0.312 0.363558633104859
0.313 0.36378126463447
0.314 0.364003761369022
0.315 0.36422612448063
0.316 0.364448355131623
0.317 0.36467045447467
0.318 0.36489242365286
0.319 0.365114263799843
0.32 0.365335976039883
0.321 0.365557561487994
0.322 0.36577902125
0.323 0.366000356422644
0.324 0.366221568093701
0.325 0.366442657342044
0.326 0.366663625237737
0.327 0.366884472842128
0.328 0.367105201207937
0.329 0.367325811379368
0.33 0.367546304392108
0.331 0.36776668127354
0.332 0.367986943042709
0.333 0.368207090710493
0.334 0.368427125279591
0.335 0.368647047744694
0.336 0.368866859092515
0.337 0.369086560301865
0.338 0.369306152343736
0.339 0.369525636181376
0.34 0.369745012770382
0.341 0.369964283058757
0.342 0.370183447986936
0.343 0.370402508487952
0.344 0.370621465487428
0.345 0.370840319903696
0.346 0.3710590726478
0.347 0.371277724623646
0.348 0.371496276727992
0.349 0.371714729850598
0.35 0.371933084874181
0.351 0.372151342674572
0.352 0.372369504120745
0.353 0.372587570074863
0.354 0.372805541392371
0.355 0.37302341892202
0.356 0.373241203505949
0.357 0.373458895979768
0.358 0.373676497172537
0.359 0.373894007906923
0.36 0.374111428999167
0.361 0.374328761259216
0.362 0.374546005490711
0.363 0.374763162491074
0.364 0.374980233051563
0.365 0.375197217957341
0.366 0.375414117987454
0.367 0.375630933914987
0.368 0.375847666507031
0.369 0.376064316524772
0.37 0.376280884723548
0.371 0.376497371852835
0.372 0.376713778656389
0.373 0.376930105872229
0.374 0.377146354232681
0.375 0.377362524464473
0.376 0.377578617288733
0.377 0.377794633421044
0.378 0.378010573571519
0.379 0.378226438444805
0.38 0.378442228740137
0.381 0.378657945151398
0.382 0.378873588367139
0.383 0.379089159070632
0.384 0.379304657939923
0.385 0.379520085647829
0.386 0.379735442862044
0.387 0.379950730245109
0.388 0.380165948454497
0.389 0.380381098142646
0.39 0.380596179956966
0.391 0.380811194539924
0.392 0.381026142529047
0.393 0.381241024556955
0.394 0.381455841251437
0.395 0.381670593235426
0.396 0.38188528112709
0.397 0.382099905539844
0.398 0.382314467082363
0.399 0.382528966358661
0.4 0.382743403968082
0.401 0.382957780505361
0.402 0.383172096560656
0.403 0.383386352719551
0.404 0.383600549563108
0.405 0.383814687667921
0.406 0.384028767606092
0.407 0.384242789945314
0.408 0.384456755248879
0.409 0.384670664075698
0.41 0.384884516980354
0.411 0.38509831451311
0.412 0.38531205721995
0.413 0.385525745642597
0.414 0.385739380318559
0.415 0.385952961781132
0.416 0.38616649055945
0.417 0.386379967178498
0.418 0.386593392159146
0.419 0.386806766018162
0.42 0.387020089268258
0.421 0.387233362418101
0.422 0.387446585972353
0.423 0.387659760431663
0.424 0.387872886292734
0.425 0.388085964048324
0.426 0.388298994187276
0.427 0.388511977194523
0.428 0.388724913551155
0.429 0.388937803734388
0.43 0.389150648217643
0.431 0.389363447470505
0.432 0.389576201958811
0.433 0.389788912144625
0.434 0.390001578486285
0.435 0.390214201438408
0.436 0.390426781451919
0.437 0.390639318974075
0.438 0.390851814448488
0.439 0.391064268315123
0.44 0.391276681010356
0.441 0.391489052966959
0.442 0.391701384614138
0.443 0.391913676377547
0.444 0.392125928679313
0.445 0.392338141938042
0.446 0.392550316568864
0.447 0.392762452983407
0.448 0.392974551589865
0.449 0.393186612792985
0.45 0.393398636994097
0.451 0.393610624591117
0.452 0.39382257597859
0.453 0.394034491547684
0.454 0.394246371686221
0.455 0.394458216778675
0.456 0.394670027206219
0.457 0.394881803346712
0.458 0.395093545574739
0.459 0.395305254261603
0.46 0.395516929775362
0.461 0.395728572480829
0.462 0.395940182739608
0.463 0.396151760910073
0.464 0.396363307347425
0.465 0.396574822403678
0.466 0.396786306427694
0.467 0.396997759765161
0.468 0.397209182758662
0.469 0.397420575747644
0.47 0.397631939068454
0.471 0.39784327305434
0.472 0.398054578035475
0.473 0.398265854338967
0.474 0.398477102288875
0.475 0.398688322206204
0.476 0.398899514408956
0.477 0.3991106792121
0.478 0.399321816927616
0.479 0.399532927864488
0.48 0.399744012328731
0.481 0.399955070623387
0.482 0.400166103048558
0.483 0.400377109901389
0.484 0.40058809147612
0.485 0.400799048064051
0.486 0.401009979953589
0.487 0.40122088743025
0.488 0.401431770776655
0.489 0.401642630272562
0.49 0.401853466194867
0.491 0.402064278817611
0.492 0.402275068411994
0.493 0.402485835246399
0.494 0.402696579586371
0.495 0.402907301694671
0.496 0.403118001831226
0.497 0.403328680253209
0.498 0.403539337214995
0.499 0.403749972968185
0.5 0.403960587761637
0.501 0.404171181841447
0.502 0.404381755450968
0.503 0.404592308830826
0.504 0.404802842218926
0.505 0.405013355850451
0.506 0.405223849957885
0.507 0.405434324771011
0.508 0.405644780516928
0.509 0.405855217420052
0.51 0.406065635702132
0.511 0.406276035582252
0.512 0.406486417276836
0.513 0.40669678099967
0.514 0.406907126961903
0.515 0.407117455372036
0.516 0.407327766435966
0.517 0.407538060356968
0.518 0.407748337335706
0.519 0.407958597570254
0.52 0.408168841256075
0.521 0.408379068586062
0.522 0.408589279750528
0.523 0.4087994749372
0.524 0.40900965433126
0.525 0.409219818115322
0.526 0.40942996646945
0.527 0.409640099571165
0.528 0.409850217595452
0.529 0.410060320714761
0.53 0.410270409099024
0.531 0.410480482915644
0.532 0.410690542329523
0.533 0.410900587503057
0.534 0.411110618596134
0.535 0.411320635766159
0.536 0.411530639168038
0.537 0.411740628954205
0.538 0.411950605274615
0.539 0.412160568276749
0.54 0.412370518105631
0.541 0.412580454903821
0.542 0.412790378811424
0.543 0.413000289966109
0.544 0.413210188503083
0.545 0.413420074555129
0.546 0.413629948252596
0.547 0.413839809723403
0.548 0.414049659093048
0.549 0.414259496484617
0.55 0.414469322018775
0.551 0.414679135813788
0.552 0.414888937985514
0.553 0.415098728647416
0.554 0.415308507910565
0.555 0.415518275883637
0.556 0.415728032672935
0.557 0.415937778382374
0.558 0.4161475131135
0.559 0.416357236965481
0.56 0.416566950035126
0.561 0.41677665241688
0.562 0.416986344202827
0.563 0.417196025482699
0.564 0.417405696343881
0.565 0.417615356871409
0.566 0.417825007147979
0.567 0.41803464725395
0.568 0.418244277267344
0.569 0.418453897263853
0.57 0.418663507316851
0.571 0.418873107497375
0.572 0.419082697874155
0.573 0.4192922785136
0.574 0.419501849479808
0.575 0.419711410834572
0.576 0.419920962637372
0.577 0.420130504945396
0.578 0.420340037813527
0.579 0.420549561294355
0.58 0.420759075438183
0.581 0.420968580293016
0.582 0.421178075904584
0.583 0.421387562316328
0.584 0.421597039569414
0.585 0.42180650770273
0.586 0.422015966752889
0.587 0.422225416754244
0.588 0.42243485773887
0.589 0.42264428973658
0.59 0.422853712774932
0.591 0.423063126879219
0.592 0.423272532072479
0.593 0.423481928375504
0.594 0.42369131580683
0.595 0.423900694382744
0.596 0.424110064117297
0.597 0.424319425022282
0.598 0.424528777107272
0.599 0.424738120379587
0.6 0.424947454844321
0.601 0.425156780504334
0.602 0.425366097360255
0.603 0.425575405410486
0.604 0.425784704651211
0.605 0.425993995076378
0.606 0.426203276677728
0.607 0.426412549444777
0.608 0.426621813364827
0.609 0.426831068422967
0.61 0.427040314602078
0.611 0.427249551882826
0.612 0.427458780243678
0.613 0.42766799966089
0.614 0.427877210108514
0.615 0.428086411558414
0.616 0.428295603980241
0.617 0.428504787341459
0.618 0.428713961607334
0.619 0.428923126740943
0.62 0.429132282703173
0.621 0.429341429452718
0.622 0.429550566946089
0.623 0.429759695137616
0.624 0.429968813979439
0.625 0.430177923421526
0.626 0.430387023411661
0.627 0.430596113895453
0.628 0.430805194816339
0.629 0.431014266115576
0.63 0.431223327732257
0.631 0.431432379603304
0.632 0.431641421663465
0.633 0.431850453845334
0.634 0.432059476079329
0.635 0.432268488293714
0.636 0.43247749041459
0.637 0.432686482365898
0.638 0.432895464069421
0.639 0.433104435444792
0.64 0.433313396409483
0.641 0.43352234687882
0.642 0.433731286765973
0.643 0.433940215981967
0.644 0.434149134435685
0.645 0.434358042033851
0.646 0.434566938681057
0.647 0.434775824279749
0.648 0.43498469873023
0.649 0.435193561930668
0.65 0.435402413777092
0.651 0.435611254163393
0.652 0.435820082981335
0.653 0.43602890012054
0.654 0.436237705468505
0.655 0.436446498910597
0.656 0.436655280330053
0.657 0.436864049607987
0.658 0.437072806623384
0.659 0.437281551253111
0.66 0.437490283371911
0.661 0.437699002852406
0.662 0.4379077095651
0.663 0.438116403378385
0.664 0.43832508415853
0.665 0.438533751769694
0.666 0.438742406073927
0.667 0.438951046931163
0.668 0.439159674199233
0.669 0.439368287733855
0.67 0.439576887388646
0.671 0.439785473015115
0.672 0.43999404446267
0.673 0.440202601578619
0.674 0.44041114420817
0.675 0.440619672194433
0.676 0.440828185378424
0.677 0.441036683599059
0.678 0.441245166693167
0.679 0.441453634495486
0.68 0.441662086838655
0.681 0.441870523553239
0.682 0.442078944467707
0.683 0.442287349408443
0.684 0.442495738199759
0.685 0.44270411066387
0.686 0.442912466620922
0.687 0.443120805888982
0.688 0.443329128284035
0.689 0.443537433620001
0.69 0.443745721708718
0.691 0.443953992359959
0.692 0.444162245381428
0.693 0.444370480578755
0.694 0.44457869775551
0.695 0.4447868967132
0.696 0.444995077251266
0.697 0.44520323916709
0.698 0.445411382255998
0.699 0.445619506311257
0.7 0.445827611124081
0.701 0.44603569648363
0.702 0.446243762177011
0.703 0.446451807989287
0.704 0.44665983370347
0.705 0.44686783910053
0.706 0.44707582395939
0.707 0.447283788056936
0.708 0.447491731168013
0.709 0.447699653065427
0.71 0.447907553519951
0.711 0.448115432300325
0.712 0.448323289173259
0.713 0.448531123903434
0.714 0.448738936253499
0.715 0.448946725984086
0.716 0.4491544928538
0.717 0.449362236619228
0.718 0.449569957034937
0.719 0.44977765385348
0.72 0.449985326825393
0.721 0.450192975699209
0.722 0.450400600221441
0.723 0.450608200136602
0.724 0.450815775187203
0.725 0.451023325113742
0.726 0.451230849654731
0.727 0.451438348546677
0.728 0.451645821524093
0.729 0.451853268319503
0.73 0.452060688663434
0.731 0.452268082284436
0.732 0.452475448909065
0.733 0.452682788261899
0.734 0.452890100065537
0.735 0.453097384040601
0.736 0.453304639905736
0.737 0.45351186737762
0.738 0.453719066170955
0.739 0.453926235998485
0.74 0.454133376570985
0.741 0.45434048759727
0.742 0.4545475687842
0.743 0.454754619836679
0.744 0.454961640457654
0.745 0.455168630348133
0.746 0.455375589207168
0.747 0.455582516731872
0.748 0.455789412617419
0.749 0.45599627655704
0.75 0.45620310824204
0.751 0.456409907361788
0.752 0.456616673603725
0.753 0.45682340665337
0.754 0.457030106194316
0.755 0.457236771908242
0.756 0.457443403474909
0.757 0.45765000057217
0.758 0.457856562875963
0.759 0.458063090060327
0.76 0.458269581797398
0.761 0.458476037757411
0.762 0.458682457608709
0.763 0.458888841017744
0.764 0.459095187649078
0.765 0.459301497165386
0.766 0.459507769227472
0.767 0.459714003494254
0.768 0.459920199622781
0.769 0.460126357268232
0.77 0.460332476083919
0.771 0.460538555721291
0.772 0.460744595829943
0.773 0.460950596057611
0.774 0.461156556050184
0.775 0.461362475451703
0.776 0.461568353904366
0.777 0.461774191048535
0.778 0.461979986522733
0.779 0.462185739963658
0.78 0.462391451006179
0.781 0.46259711928334
0.782 0.462802744426375
0.783 0.463008326064697
0.784 0.463213863825912
0.785 0.463419357335825
0.786 0.463624806218433
0.787 0.463830210095943
0.788 0.464035568588767
0.789 0.464240881315531
0.79 0.464446147893078
0.791 0.464651367936474
0.792 0.46485654105901
0.793 0.465061666872208
0.794 0.465266744985826
0.795 0.465471775007864
0.796 0.465676756544566
0.797 0.465881689200425
0.798 0.466086572578192
0.799 0.466291406278876
0.8 0.46649618990175
0.801 0.466700923044362
0.802 0.466905605302525
0.803 0.467110236270342
0.804 0.467314815540197
0.805 0.467519342702762
0.806 0.467723817347007
0.807 0.467928239060204
0.808 0.468132607427927
0.809 0.468336922034067
0.81 0.468541182460825
0.811 0.468745388288729
0.812 0.468949539096633
0.813 0.469153634461723
0.814 0.469357673959526
0.815 0.46956165716391
0.816 0.469765583647097
0.817 0.469969452979662
0.818 0.470173264730539
0.819 0.470377018467035
0.82 0.470580713754824
0.821 0.470784350157962
0.822 0.470987927238888
0.823 0.471191444558434
0.824 0.471394901675826
0.825 0.471598298148694
0.826 0.471801633533076
0.827 0.472004907383425
0.828 0.472208119252615
0.829 0.472411268691948
0.83 0.472614355251157
0.831 0.472817378478419
0.832 0.473020337920354
0.833 0.473223233122034
0.834 0.473426063626992
0.835 0.473628828977227
0.836 0.473831528713207
0.837 0.474034162373881
0.838 0.474236729496683
0.839 0.474439229617539
0.84 0.474641662270871
0.841 0.474844026989611
0.842 0.475046323305199
0.843 0.475248550747595
0.844 0.475450708845287
0.845 0.475652797125295
0.846 0.475854815113178
0.847 0.476056762333041
0.848 0.476258638307545
0.849 0.476460442557912
0.85 0.476662174603928
0.851 0.476863833963963
0.852 0.477065420154962
0.853 0.477266932692462
0.854 0.4774683710906
0.855 0.477669734862115
0.856 0.477871023518358
0.857 0.478072236569303
0.858 0.478273373523546
0.859 0.478474433888323
0.86 0.478675417169509
0.861 0.47887632287163
0.862 0.479077150497872
0.863 0.47927789955008
0.864 0.47947856952878
0.865 0.479679159933176
0.866 0.479879670261159
0.867 0.480080100009319
0.868 0.480280448672952
0.869 0.480480715746064
0.87 0.480680900721385
0.871 0.480881003090369
0.872 0.481081022343215
0.873 0.481280957968861
0.874 0.481480809455
0.875 0.481680576288089
0.876 0.481880257953354
0.877 0.482079853934797
0.878 0.482279363715212
0.879 0.482478786776183
0.88 0.482678122598103
0.881 0.482877370660174
0.882 0.483076530440418
0.883 0.483275601415691
0.884 0.483474583061684
0.885 0.483673474852934
0.886 0.483872276262838
0.887 0.484070986763652
0.888 0.484269605826509
0.889 0.484468132921423
0.89 0.484666567517298
0.891 0.48486490908194
0.892 0.485063157082061
0.893 0.485261310983295
0.894 0.485459370250198
0.895 0.485657334346266
0.896 0.48585520273394
0.897 0.486052974874612
0.898 0.48625065022864
0.899 0.486448228255356
0.9 0.486645708413071
0.901 0.486843090159089
0.902 0.487040372949718
0.903 0.487237556240269
0.904 0.487434639485081
0.905 0.487631622137514
0.906 0.487828503649972
0.907 0.488025283473907
0.908 0.488221961059826
0.909 0.488418535857306
0.91 0.488615007314999
0.911 0.488811374880646
0.912 0.489007638001082
0.913 0.48920379612225
0.914 0.489399848689209
0.915 0.489595795146143
0.916 0.489791634936372
0.917 0.489987367502362
0.918 0.490182992285736
0.919 0.490378508727279
0.92 0.490573916266955
0.921 0.490769214343913
0.922 0.490964402396494
0.923 0.49115947986225
0.924 0.491354446177946
0.925 0.491549300779574
0.926 0.491744043102363
0.927 0.491938672580785
0.928 0.492133188648574
0.929 0.492327590738729
0.93 0.492521878283521
0.931 0.492716050714518
0.932 0.49291010746258
0.933 0.493104047957876
0.934 0.493297871629897
0.935 0.493491577907461
0.936 0.493685166218725
0.937 0.4938786359912
0.938 0.494071986651752
0.939 0.494265217626626
0.94 0.494458328341443
0.941 0.494651318221219
0.942 0.494844186690375
0.943 0.495036933172744
0.944 0.495229557091584
0.945 0.495422057869589
0.946 0.495614434928899
0.947 0.49580668769111
0.948 0.495998815577289
0.949 0.496190818007978
0.95 0.496382694403211
0.951 0.496574444182522
0.952 0.496766066764954
0.953 0.496957561569076
0.954 0.497148928012985
0.955 0.497340165514327
0.956 0.497531273490302
0.957 0.497722251357671
0.958 0.497913098532781
0.959 0.498103814431559
0.96 0.498294398469534
0.961 0.498484850061846
0.962 0.498675168623256
0.963 0.498865353568157
0.964 0.499055404310585
0.965 0.49924532026423
0.966 0.49943510084245
0.967 0.499624745458278
0.968 0.499814253524435
0.969 0.500003624453344
0.97 0.500192857657135
0.971 0.500381952547663
0.972 0.500570908536513
0.973 0.500759725035016
0.974 0.500948401454258
0.975 0.501136937205091
0.976 0.501325331698149
0.977 0.501513584343849
0.978 0.501701694552414
0.979 0.501889661733877
0.98 0.502077485298093
0.981 0.502265164654756
0.982 0.502452699213401
0.983 0.502640088383423
0.984 0.502827331574086
0.985 0.503014428194534
0.986 0.503201377653801
0.987 0.503388179360828
0.988 0.503574832724465
0.989 0.50376133715349
0.99 0.503947692056621
0.991 0.504133896842519
0.992 0.50431995091981
0.993 0.504505853697089
0.994 0.504691604582936
0.995 0.504877202985921
0.996 0.505062648314624
0.997 0.50524793997764
0.998 0.505433077383596
0.999 0.505618059941151
1 0.505802887059025
};
\addlegendentry{Sq. norm ($\alpha=2.5$)}
\end{axis}

\end{tikzpicture}

